CFMI: Flow Matching for Missing Data Imputation

We introduce conditional flow matching for imputation (CFMI), a new general-purpose method to impute missing data. The method combines continuous normalising flows, flow-matching, and shared conditional modelling to deal with intractabilities of traditional multiple imputation. Our comparison with nine classical and state-of-the-art imputation methods on 24 small to moderate-dimensional tabular data sets shows that CFMI matches or outperforms both traditional and modern techniques across a wide range of metrics. Applying the method to zero-shot imputation of time-series data, we find that it matches the accuracy of a related diffusion-based method while outperforming it in terms of computational efficiency. Overall, CFMI performs at least as well as traditional methods on lower-dimensional data while remaining scalable to high-dimensional settings, matching or exceeding the performance of other deep learning-based approaches, making it a go-to imputation method for a wide range of data types and dimensionalities.

==> figures/uci/25marlogmiss_rank_table.tex <==
\begin{tabular}{@{}lccccccccccc@{}}\toprule
Method             & W2             & RMSE           & CRPS           & Energy MMD     & Gaussian MMD   & Laplacian MMD  & 1-AUROC        & Pred. CRPS     & Reg. PB        & Reg. 1-CR      & Reg. AW       \\
\midrule
Mean               & $9.58 (0.49)$  & $8.79 (0.55)$  & $10.79 (0.08)$  & $10.75 (0.09)$  & $9.79 (0.42)$  & $10.75 (0.09)$  & $9.74 (0.61)$  & $10.79 (0.08)$  & $6.57 (1.49)$  & $6.43 (1.48)$  & $4.14 (1.37)$\\
OT imputer         & $5.21 (0.39)$  & $3.88 (0.44)$  & $7.04 (0.38)$  & $6.75 (0.30)$  & $6.33 (0.42)$  & $6.96 (0.27)$  & $4.47 (0.69)$  & $7.04 (0.37)$  & $5.71 (1.55)$  & $8.14 (1.28)$  & $4.14 (1.62)$\\
SoftImpute         & $5.42 (0.72)$  & $3.29 (0.58)$  & $8.17 (0.62)$  & $7.88 (0.48)$  & $5.25 (0.69)$  & $7.88 (0.48)$  & $8.53 (0.39)$  & $8.17 (0.56)$  & $5.71 (1.29)$  & $4.86 (1.42)$  & $8.71 (0.87)$\\
MICE               & $6.38 (0.68)$  & $7.83 (0.65)$  & $4.29 (0.71)$  & $3.42 (0.57)$  & $\underline{\bm{2.83 (0.51)}}$  & $3.50 (0.59)$  & $7.16 (0.68)$  & $3.92 (0.66)$  & $8.29 (1.08)$  & $5.57 (1.21)$  & $8.00 (1.54)$\\
MissForest         & $\underline{\bm{1.50 (0.24)}}$  & $\underline{\bm{1.08 (0.26)}}$  & $3.88 (0.44)$  & $3.25 (0.43)$  & $\bm{3.33 (0.52)}$  & $3.42 (0.43)$  & $5.26 (0.74)$  & $3.75 (0.43)$  & $\bm{3.29 (1.13)}$  & $\bm{3.86 (1.34)}$  & $8.14 (0.86)$\\
ForestDiffusion    & $7.67 (0.41)$  & $8.33 (0.33)$  & $6.00 (0.60)$  & $6.62 (0.51)$  & $7.92 (0.55)$  & $6.08 (0.55)$  & $\underline{\bm{1.95 (0.73)}}$  & $5.67 (0.69)$  & $\bm{3.43 (1.41)}$  & $\bm{4.00 (1.45)}$  & $\underline{\bm{2.71 (0.78)}}$\\
GAIN               & $9.79 (0.20)$  & $9.04 (0.35)$  & $7.62 (0.46)$  & $9.67 (0.18)$  & $10.25 (0.17)$  & $9.67 (0.18)$  & $6.21 (0.76)$  & $7.75 (0.46)$  & $9.29 (0.78)$  & $9.71 (0.52)$  & $4.57 (1.11)$\\
HyperImpute        & $4.58 (0.47)$  & $2.62 (0.55)$  & $6.00 (0.52)$  & $6.71 (0.34)$  & $5.62 (0.52)$  & $7.00 (0.35)$  & $6.00 (0.66)$  & $6.29 (0.51)$  & $5.43 (1.00)$  & $5.43 (1.25)$  & $6.86 (1.24)$\\
\midrule CSDI               & $2.88 (0.49)$  & $4.00 (0.41)$  & $3.42 (0.64)$  & $3.21 (0.54)$  & $3.46 (0.50)$  & $3.17 (0.50)$  & $3.21 (0.42)$  & $3.46 (0.58)$  & $4.86 (1.44)$  & $\bm{3.71 (1.08)}$  & $5.86 (1.06)$\\
CFMI (ours)        & $2.79 (0.55)$  & $3.62 (0.44)$  & $3.54 (0.60)$  & $3.33 (0.54)$  & $3.88 (0.62)$  & $3.25 (0.50)$  & $\bm{2.21 (0.50)}$  & $3.50 (0.66)$  & $\underline{\bm{3.00 (0.85)}}$  & $\underline{\bm{3.43 (1.25)}}$  & $5.29 (0.94)$\\
\midrule CSDI (short)       & $5.21 (0.69)$  & $7.00 (0.51)$  & $\bm{2.75 (0.47)}$  & $2.42 (0.35)$  & $3.92 (0.51)$  & $\bm{2.29 (0.36)}$  & $6.42 (0.54)$  & $3.00 (0.47)$  & $6.14 (1.20)$  & $5.71 (1.02)$  & $4.14 (1.47)$\\
CFMI (ours, short)  & $5.00 (0.46)$  & $6.50 (0.46)$  & $\underline{\bm{2.50 (0.26)}}$  & $\underline{\bm{2.00 (0.31)}}$  & $3.42 (0.42)$  & $\underline{\bm{2.04 (0.32)}}$  & $4.84 (0.50)$  & $\underline{\bm{2.67 (0.30)}}$  & $4.29 (0.64)$  & $5.14 (0.77)$  & $\bm{3.43 (0.75)}$\\
\bottomrule
\end{tabular}


==> figures/uci/25miss_rank_table.tex <==
\begin{tabular}{@{}lccccccccccc@{}}\toprule
Method             & W2             & RMSE           & CRPS           & Energy MMD     & Gaussian MMD   & Laplacian MMD  & 1-AUROC        & Pred. CRPS     & Reg. PB        & Reg. 1-CR      & Reg. AW       \\
\midrule
Mean               & $9.67 (0.51)$  & $8.96 (0.58)$  & $10.75 (0.11)$  & $10.54 (0.12)$  & $9.46 (0.26)$  & $10.67 (0.12)$  & $9.53 (0.61)$  & $10.83 (0.08)$  & $7.43 (1.46)$  & $6.86 (1.81)$  & $\bm{3.00 (1.41)}$\\
OT imputer         & $5.00 (0.43)$  & $4.04 (0.46)$  & $7.33 (0.37)$  & $6.92 (0.30)$  & $6.79 (0.43)$  & $6.92 (0.30)$  & $4.47 (0.58)$  & $7.25 (0.34)$  & $4.57 (0.90)$  & $5.71 (1.15)$  & $3.86 (1.35)$\\
SoftImpute         & $5.17 (0.64)$  & $3.33 (0.53)$  & $8.00 (0.57)$  & $8.12 (0.39)$  & $5.88 (0.78)$  & $8.21 (0.38)$  & $8.63 (0.29)$  & $8.12 (0.55)$  & $6.29 (1.02)$  & $4.57 (1.46)$  & $8.43 (1.21)$\\
MICE               & $7.21 (0.63)$  & $8.00 (0.60)$  & $4.38 (0.70)$  & $4.46 (0.61)$  & $4.08 (0.48)$  & $4.46 (0.61)$  & $7.32 (0.64)$  & $4.04 (0.69)$  & $5.00 (1.76)$  & $5.57 (1.74)$  & $7.43 (1.72)$\\
MissForest         & $\underline{\bm{1.08 (0.26)}}$  & $\underline{\bm{0.75 (0.20)}}$  & $3.62 (0.40)$  & $3.42 (0.51)$  & $3.04 (0.49)$  & $3.42 (0.51)$  & $5.37 (0.78)$  & $\underline{\bm{3.25 (0.37)}}$  & $\bm{4.00 (1.02)}$  & $\underline{\bm{3.14 (1.03)}}$  & $8.14 (1.22)$\\
ForestDiffusion    & $7.04 (0.51)$  & $8.00 (0.41)$  & $4.58 (0.57)$  & $5.38 (0.48)$  & $7.38 (0.53)$  & $5.25 (0.47)$  & $2.74 (0.79)$  & $4.33 (0.58)$  & $4.71 (1.29)$  & $5.86 (1.32)$  & $\underline{\bm{2.86 (0.77)}}$\\
GAIN               & $9.04 (0.25)$  & $8.50 (0.32)$  & $8.58 (0.39)$  & $9.75 (0.23)$  & $10.33 (0.19)$  & $9.67 (0.21)$  & $6.68 (0.89)$  & $8.54 (0.40)$  & $8.86 (0.86)$  & $8.29 (0.92)$  & $4.86 (0.94)$\\
HyperImpute        & $4.25 (0.64)$  & $3.29 (0.67)$  & $6.04 (0.65)$  & $7.00 (0.50)$  & $5.42 (0.66)$  & $7.04 (0.46)$  & $5.95 (0.76)$  & $6.00 (0.67)$  & $5.57 (1.39)$  & $4.71 (1.15)$  & $7.00 (1.23)$\\
\midrule CSDI               & $3.25 (0.42)$  & $3.96 (0.40)$  & $3.38 (0.57)$  & $3.04 (0.52)$  & $3.04 (0.40)$  & $3.00 (0.52)$  & $2.68 (0.34)$  & $\bm{3.58 (0.60)}$  & $4.86 (1.32)$  & $4.57 (1.17)$  & $5.57 (0.90)$\\
CFMI (ours)        & $2.17 (0.43)$  & $3.04 (0.41)$  & $3.12 (0.61)$  & $\underline{\bm{2.25 (0.43)}}$  & $\underline{\bm{1.92 (0.45)}}$  & $\bm{2.38 (0.42)}$  & $\underline{\bm{2.11 (0.46)}}$  & $\bm{3.46 (0.58)}$  & $\underline{\bm{3.14 (1.26)}}$  & $\bm{3.86 (1.42)}$  & $6.00 (0.93)$\\
\midrule CSDI (short)       & $6.62 (0.63)$  & $7.50 (0.50)$  & $3.38 (0.44)$  & $2.83 (0.38)$  & $4.92 (0.56)$  & $2.71 (0.40)$  & $5.47 (0.50)$  & $\bm{3.29 (0.45)}$  & $7.14 (1.34)$  & $7.71 (1.06)$  & $4.86 (1.39)$\\
CFMI (ours, short)  & $5.50 (0.44)$  & $6.62 (0.39)$  & $\underline{\bm{2.83 (0.28)}}$  & $\bm{2.29 (0.32)}$  & $3.75 (0.46)$  & $\underline{\bm{2.29 (0.32)}}$  & $5.05 (0.54)$  & $\bm{3.29 (0.34)}$  & $4.43 (1.17)$  & $5.14 (0.59)$  & $4.00 (0.85)$\\
\bottomrule
\end{tabular}


==> figures/uci/50miss_rank_table.tex <==
\begin{tabular}{@{}lccccccccccc@{}}\toprule
Method             & W2             & RMSE           & CRPS           & Energy MMD     & Gaussian MMD   & Laplacian MMD  & 1-AUROC        & Pred. CRPS     & Reg. PB        & Reg. 1-CR      & Reg. AW       \\
\midrule
Mean               & $9.00 (0.50)$  & $7.17 (0.63)$  & $10.79 (0.10)$  & $10.29 (0.16)$  & $8.25 (0.33)$  & $10.42 (0.17)$  & $10.00 (0.44)$  & $10.79 (0.10)$  & $4.86 (1.65)$  & $4.86 (1.18)$  & $7.57 (0.72)$\\
OT imputer         & $4.46 (0.46)$  & $2.75 (0.40)$  & $6.33 (0.37)$  & $6.29 (0.37)$  & $6.00 (0.57)$  & $6.46 (0.34)$  & $4.05 (0.57)$  & $6.29 (0.32)$  & $\underline{\bm{3.43 (0.87)}}$  & $6.14 (1.14)$  & $5.00 (1.23)$\\
SoftImpute         & $5.21 (0.68)$  & $\underline{\bm{2.08 (0.42)}}$  & $8.04 (0.67)$  & $8.17 (0.39)$  & $5.00 (0.85)$  & $8.25 (0.40)$  & $8.42 (0.43)$  & $8.21 (0.58)$  & $5.29 (0.68)$  & $5.29 (1.44)$  & $9.86 (0.55)$\\
MICE               & $6.75 (0.63)$  & $8.25 (0.55)$  & $4.00 (0.68)$  & $3.04 (0.58)$  & $\underline{\bm{2.67 (0.43)}}$  & $3.12 (0.60)$  & $6.53 (0.75)$  & $3.83 (0.57)$  & $5.57 (1.72)$  & $4.71 (1.69)$  & $4.71 (1.60)$\\
MissForest         & $\bm{2.42 (0.38)}$  & $\bm{2.42 (0.39)}$  & $3.75 (0.51)$  & $3.50 (0.49)$  & $4.33 (0.49)$  & $3.58 (0.50)$  & $6.37 (0.53)$  & $3.67 (0.48)$  & $\bm{3.71 (1.57)}$  & $\underline{\bm{1.71 (0.84)}}$  & $8.43 (1.09)$\\
ForestDiffusion    & $6.71 (0.54)$  & $7.79 (0.43)$  & $5.00 (0.57)$  & $6.12 (0.41)$  & $8.00 (0.35)$  & $5.83 (0.44)$  & $\bm{2.16 (0.78)}$  & $4.21 (0.72)$  & $\bm{3.86 (1.03)}$  & $6.29 (1.41)$  & $3.86 (0.70)$\\
GAIN               & $9.38 (0.36)$  & $8.29 (0.45)$  & $8.21 (0.39)$  & $10.29 (0.15)$  & $10.79 (0.08)$  & $10.08 (0.16)$  & $6.53 (0.84)$  & $8.38 (0.39)$  & $9.57 (0.69)$  & $8.57 (1.23)$  & $7.29 (0.47)$\\
HyperImpute        & $3.88 (0.63)$  & $2.58 (0.67)$  & $5.67 (0.54)$  & $6.71 (0.36)$  & $4.58 (0.64)$  & $6.75 (0.37)$  & $6.21 (0.79)$  & $5.38 (0.63)$  & $7.71 (1.52)$  & $6.29 (1.25)$  & $8.29 (1.30)$\\
\midrule CSDI               & $2.92 (0.48)$  & $4.38 (0.41)$  & $3.46 (0.59)$  & $3.33 (0.47)$  & $3.42 (0.49)$  & $3.29 (0.47)$  & $2.63 (0.32)$  & $3.96 (0.60)$  & $4.57 (1.39)$  & $3.86 (0.80)$  & $3.71 (0.36)$\\
CFMI (ours)        & $\underline{\bm{2.33 (0.41)}}$  & $3.50 (0.39)$  & $3.50 (0.66)$  & $3.25 (0.52)$  & $3.58 (0.63)$  & $3.21 (0.49)$  & $\underline{\bm{1.84 (0.33)}}$  & $3.29 (0.59)$  & $5.00 (1.18)$  & $3.71 (1.15)$  & $\bm{2.86 (0.51)}$\\
\midrule CSDI (short)       & $7.58 (0.71)$  & $9.00 (0.39)$  & $4.54 (0.64)$  & $3.29 (0.56)$  & $5.08 (0.68)$  & $3.25 (0.57)$  & $5.95 (0.52)$  & $5.17 (0.63)$  & $6.29 (0.92)$  & $7.71 (0.68)$  & $\underline{\bm{2.00 (1.21)}}$\\
CFMI (ours, short)  & $5.38 (0.48)$  & $7.79 (0.29)$  & $\underline{\bm{2.71 (0.29)}}$  & $\underline{\bm{1.71 (0.29)}}$  & $4.29 (0.54)$  & $\underline{\bm{1.75 (0.28)}}$  & $5.32 (0.53)$  & $\underline{\bm{2.83 (0.38)}}$  & $6.14 (0.86)$  & $6.86 (1.22)$  & $\bm{2.43 (0.65)}$\\
\bottomrule
\end{tabular}


==> figures/uci/75miss_rank_table.tex <==
\begin{tabular}{@{}lccccccccccc@{}}\toprule
Method             & W2             & RMSE           & CRPS           & Energy MMD     & Gaussian MMD   & Laplacian MMD  & 1-AUROC        & Pred. CRPS     & Reg. PB        & Reg. 1-CR      & Reg. AW       \\
\midrule
Mean               & $8.12 (0.41)$  & $4.58 (0.60)$  & $10.29 (0.16)$  & $9.88 (0.14)$  & $6.21 (0.53)$  & $10.00 (0.15)$  & $10.11 (0.30)$  & $10.58 (0.12)$  & $5.29 (1.06)$  & $\underline{\bm{1.71 (1.25)}}$  & $8.43 (0.65)$\\
OT imputer         & $3.42 (0.49)$  & $\bm{1.79 (0.32)}$  & $5.46 (0.51)$  & $6.04 (0.42)$  & $5.33 (0.53)$  & $6.33 (0.42)$  & $2.74 (0.42)$  & $5.33 (0.46)$  & $6.14 (1.01)$  & $6.71 (0.89)$  & $6.00 (0.76)$\\
SoftImpute         & $4.42 (0.58)$  & $\underline{\bm{1.46 (0.44)}}$  & $7.71 (0.54)$  & $8.50 (0.20)$  & $3.58 (0.69)$  & $8.75 (0.16)$  & $8.00 (0.37)$  & $8.12 (0.49)$  & $5.86 (1.22)$  & $3.14 (1.34)$  & $9.86 (0.40)$\\
MICE               & $6.54 (0.56)$  & $8.33 (0.43)$  & $\bm{3.38 (0.68)}$  & $\underline{\bm{1.12 (0.36)}}$  & $\underline{\bm{1.50 (0.35)}}$  & $\underline{\bm{1.33 (0.42)}}$  & $6.42 (0.71)$  & $3.08 (0.62)$  & $\bm{3.14 (1.53)}$  & $4.43 (1.15)$  & $1.57 (0.81)$\\
MissForest         & $4.12 (0.54)$  & $5.33 (0.45)$  & $3.96 (0.58)$  & $3.21 (0.39)$  & $5.67 (0.60)$  & $3.21 (0.40)$  & $7.16 (0.41)$  & $3.42 (0.48)$  & $4.43 (1.39)$  & $4.00 (1.23)$  & $7.43 (0.95)$\\
ForestDiffusion    & $6.71 (0.59)$  & $7.42 (0.48)$  & $6.21 (0.63)$  & $6.17 (0.45)$  & $8.79 (0.38)$  & $5.92 (0.41)$  & $\underline{\bm{1.58 (0.72)}}$  & $5.79 (0.72)$  & $\bm{3.86 (1.01)}$  & $6.29 (1.34)$  & $5.14 (0.46)$\\
GAIN               & $9.92 (0.17)$  & $9.04 (0.35)$  & $7.17 (0.54)$  & $10.46 (0.16)$  & $10.67 (0.12)$  & $10.29 (0.18)$  & $6.11 (0.85)$  & $7.96 (0.39)$  & $8.29 (1.39)$  & $7.86 (1.01)$  & $7.43 (1.21)$\\
HyperImpute        & $3.25 (0.49)$  & $2.71 (0.37)$  & $5.12 (0.48)$  & $4.83 (0.41)$  & $3.25 (0.52)$  & $5.08 (0.40)$  & $6.68 (0.56)$  & $5.29 (0.48)$  & $8.14 (1.08)$  & $4.57 (1.73)$  & $9.71 (0.52)$\\
\midrule CSDI               & $3.29 (0.61)$  & $4.79 (0.51)$  & $\bm{3.50 (0.55)}$  & $4.00 (0.41)$  & $4.25 (0.55)$  & $4.08 (0.41)$  & $2.74 (0.23)$  & $3.96 (0.49)$  & $6.86 (1.26)$  & $6.57 (0.87)$  & $4.29 (0.64)$\\
CFMI (ours)        & $\underline{\bm{2.00 (0.43)}}$  & $3.17 (0.39)$  & $\underline{\bm{3.08 (0.57)}}$  & $4.08 (0.53)$  & $3.79 (0.41)$  & $4.17 (0.52)$  & $\bm{2.11 (0.31)}$  & $\underline{\bm{2.54 (0.47)}}$  & $5.86 (0.91)$  & $5.14 (0.86)$  & $2.86 (0.40)$\\
\midrule CSDI (short)       & $8.75 (0.64)$  & $9.46 (0.45)$  & $6.83 (0.82)$  & $5.54 (0.74)$  & $7.46 (0.65)$  & $4.88 (0.74)$  & $7.63 (0.73)$  & $6.96 (0.72)$  & $\underline{\bm{2.71 (1.38)}}$  & $7.43 (1.11)$  & $2.00 (0.85)$\\
CFMI (ours, short)  & $5.46 (0.51)$  & $7.92 (0.38)$  & $\bm{3.29 (0.49)}$  & $2.17 (0.48)$  & $5.50 (0.55)$  & $1.96 (0.46)$  & $4.74 (0.43)$  & $\bm{2.96 (0.53)}$  & $5.43 (1.31)$  & $8.14 (1.01)$  & $\underline{\bm{1.29 (0.18)}}$\\
\bottomrule
\end{tabular}


==> figures/uci/marlogmis25_1maucroc_raw_table.tex <==
\begin{tabular}{@{}lcccccccccccc@{}}\toprule
                 & Mean             & OT imputer       & SoftImpute       & MICE             & MissForest       & ForestDiffusion  & GAIN             & HyperImpute      & CSDI             & CFMI (ours)      & CSDI (short)     & CFMI (ours, short)\\\midrule 
airfoil          & ---              & ---              & ---              & ---              & ---              & ---              & ---              & ---              & ---              & ---              & ---              & ---              \\ 
banknote         & $0.063 (0.029)$  & $0.001 (0.000)$  & $0.022 (0.009)$  & $\underline{\bm{0.000 (0.000)}}$& $0.000 (0.000)$  & $0.003 (0.001)$  & $0.007 (0.001)$  & $0.002 (0.002)$  & $0.001 (0.000)$  & $0.001 (0.000)$  & $0.004 (0.003)$  & $0.003 (0.001)$  \\ 
blood            & $0.274 (0.012)$  & $0.204 (0.009)$  & $0.261 (0.008)$  & $0.254 (0.007)$  & $0.228 (0.008)$  & $0.229 (0.005)$  & $\underline{\bm{0.177 (0.026)}}$& $0.228 (0.006)$  & $0.241 (0.002)$  & $0.233 (0.006)$  & $0.263 (0.014)$  & $0.253 (0.011)$  \\ 
cancer           & $0.004 (0.000)$  & $0.003 (0.000)$  & $0.003 (0.000)$  & $0.002 (0.000)$  & $0.003 (0.000)$  & $\underline{\bm{0.001 (0.000)}}$& $0.003 (0.000)$  & $0.002 (0.000)$  & $0.002 (0.000)$  & $0.001 (0.000)$  & $0.002 (0.000)$  & $0.002 (0.000)$  \\ 
california       & ---              & ---              & ---              & ---              & ---              & ---              & ---              & ---              & ---              & ---              & ---              & ---              \\ 
climate          & $0.061 (0.018)$  & $0.058 (0.020)$  & $0.060 (0.018)$  & $0.097 (0.031)$  & $0.026 (0.003)$  & $\underline{\bm{0.013 (0.004)}}$& $0.036 (0.009)$  & $0.037 (0.008)$  & $0.051 (0.024)$  & $0.031 (0.014)$  & $0.071 (0.030)$  & $0.078 (0.036)$  \\ 
concrete         & ---              & ---              & ---              & ---              & ---              & ---              & ---              & ---              & ---              & ---              & ---              & ---              \\ 
slump            & ---              & ---              & ---              & ---              & ---              & ---              & ---              & ---              & ---              & ---              & ---              & ---              \\ 
sonar            & $0.019 (0.007)$  & $0.012 (0.005)$  & $0.014 (0.003)$  & $0.015 (0.004)$  & $0.019 (0.005)$  & $\underline{\bm{0.003 (0.002)}}$& $0.016 (0.003)$  & $0.017 (0.007)$  & $0.010 (0.004)$  & $\bm{0.004 (0.002)}$& $0.016 (0.006)$  & $\bm{0.004 (0.002)}$\\ 
vowel            & $0.080 (0.012)$  & $\bm{0.030 (0.003)}$& $0.070 (0.009)$  & $0.085 (0.012)$  & $0.033 (0.004)$  & $\underline{\bm{0.029 (0.004)}}$& $0.069 (0.010)$  & $0.043 (0.004)$  & $0.032 (0.001)$  & $\bm{0.030 (0.002)}$& $0.050 (0.003)$  & $0.044 (0.002)$  \\ 
ecoli            & $0.076 (0.006)$  & $0.049 (0.011)$  & $0.064 (0.010)$  & $0.071 (0.009)$  & $0.046 (0.012)$  & $\underline{\bm{0.015 (0.002)}}$& $0.064 (0.006)$  & $0.049 (0.012)$  & $0.034 (0.006)$  & $0.035 (0.007)$  & $0.053 (0.015)$  & $0.041 (0.010)$  \\ 
glass            & $0.085 (0.008)$  & $\underline{\bm{0.054 (0.003)}}$& $0.076 (0.006)$  & $0.078 (0.003)$  & $0.062 (0.002)$  & $\bm{0.055 (0.002)}$& $0.085 (0.002)$  & $0.069 (0.003)$  & $\bm{0.057 (0.007)}$& $\bm{0.055 (0.004)}$& $0.067 (0.003)$  & $0.067 (0.003)$  \\ 
ionosphere       & $0.066 (0.003)$  & $0.054 (0.001)$  & $0.060 (0.001)$  & $0.046 (0.001)$  & $0.039 (0.003)$  & $\underline{\bm{0.018 (0.006)}}$& $0.036 (0.006)$  & $0.038 (0.003)$  & $0.028 (0.004)$  & $\bm{0.023 (0.002)}$& $0.030 (0.005)$  & $0.032 (0.005)$  \\ 
iris             & $0.019 (0.012)$  & $\underline{\bm{0.000 (0.000)}}$& $0.003 (0.002)$  & $0.001 (0.000)$  & $0.000 (0.000)$  & $0.001 (0.000)$  & $0.000 (0.000)$  & $0.001 (0.000)$  & $0.000 (0.000)$  & $0.002 (0.001)$  & $0.001 (0.000)$  & $0.002 (0.001)$  \\ 
libras           & $\underline{\bm{0.000 (0.000)}}$& $0.000 (0.000)$  & $0.008 (0.001)$  & $0.009 (0.000)$  & $0.007 (0.000)$  & ---              & $0.000 (0.000)$  & $0.003 (0.000)$  & $0.004 (0.000)$  & $0.004 (0.000)$  & $0.001 (0.000)$  & $0.000 (0.000)$  \\ 
parkinsons       & $0.064 (0.005)$  & $\bm{0.062 (0.007)}$& $0.065 (0.008)$  & $\bm{0.060 (0.006)}$& $0.065 (0.008)$  & $\underline{\bm{0.056 (0.009)}}$& $\bm{0.061 (0.010)}$& $0.067 (0.008)$  & $\bm{0.058 (0.006)}$& $\bm{0.057 (0.007)}$& $0.064 (0.007)$  & $\bm{0.061 (0.006)}$\\ 
planning         & $0.403 (0.028)$  & $0.371 (0.019)$  & $0.372 (0.023)$  & $0.370 (0.022)$  & $0.418 (0.014)$  & $\underline{\bm{0.311 (0.028)}}$& $\bm{0.330 (0.027)}$& $0.409 (0.027)$  & $0.372 (0.036)$  & $\bm{0.338 (0.029)}$& $0.356 (0.032)$  & $0.349 (0.025)$  \\ 
qsar             & $0.072 (0.002)$  & $0.060 (0.002)$  & $0.056 (0.002)$  & $0.054 (0.002)$  & $0.059 (0.001)$  & $\underline{\bm{0.050 (0.002)}}$& $0.060 (0.004)$  & ---              & $0.053 (0.001)$  & $0.052 (0.001)$  & $0.058 (0.002)$  & $0.056 (0.002)$  \\ 
seeds            & $0.009 (0.003)$  & $0.003 (0.001)$  & $0.006 (0.002)$  & $0.004 (0.001)$  & $0.004 (0.000)$  & $\underline{\bm{0.002 (0.001)}}$& $0.005 (0.001)$  & $0.004 (0.001)$  & $\bm{0.002 (0.000)}$& $0.002 (0.000)$  & $0.004 (0.000)$  & $0.004 (0.001)$  \\ 
wine             & $0.002 (0.002)$  & $0.002 (0.001)$  & $0.002 (0.001)$  & $0.001 (0.001)$  & $0.000 (0.000)$  & $\underline{\bm{0.000 (0.000)}}$& $0.000 (0.000)$  & $0.000 (0.000)$  & $0.000 (0.000)$  & $\bm{0.000 (0.000)}$& $0.000 (0.000)$  & $0.000 (0.000)$  \\ 
wine (red)       & $0.200 (0.007)$  & $0.180 (0.008)$  & $0.197 (0.005)$  & $0.186 (0.004)$  & $0.179 (0.008)$  & $0.180 (0.007)$  & $0.190 (0.004)$  & $\bm{0.174 (0.008)}$& $\bm{0.172 (0.007)}$& $\underline{\bm{0.166 (0.008)}}$& $0.184 (0.008)$  & $0.178 (0.008)$  \\ 
wine (white)     & $0.244 (0.005)$  & $0.217 (0.005)$  & $0.242 (0.002)$  & $0.228 (0.006)$  & $0.227 (0.002)$  & $0.225 (0.004)$  & $0.234 (0.002)$  & $\bm{0.216 (0.005)}$& $0.221 (0.007)$  & $\underline{\bm{0.211 (0.006)}}$& $0.227 (0.003)$  & $0.222 (0.005)$  \\ 
yacht            & ---              & ---              & ---              & ---              & ---              & ---              & ---              & ---              & ---              & ---              & ---              & ---              \\ 
yeast            & $0.146 (0.003)$  & $0.112 (0.007)$  & $0.143 (0.004)$  & $0.154 (0.003)$  & $0.098 (0.005)$  & $\underline{\bm{0.093 (0.002)}}$& $0.142 (0.004)$  & $0.117 (0.012)$  & $0.117 (0.004)$  & $0.103 (0.006)$  & $0.155 (0.005)$  & $0.121 (0.006)$  \\ 
\bottomrule
\end{tabular}


==> figures/uci/marlogmis25_W2_raw_table.tex <==
\begin{tabular}{@{}lcccccccccccc@{}}\toprule
                 & Mean             & OT imputer       & SoftImpute       & MICE             & MissForest       & ForestDiffusion  & GAIN             & HyperImpute      & CSDI             & CFMI (ours)      & CSDI (short)     & CFMI (ours, short)\\\midrule 
airfoil          & $0.391 (0.020)$  & $0.258 (0.012)$  & $0.365 (0.012)$  & $0.303 (0.002)$  & $0.080 (0.005)$  & $0.093 (0.012)$  & $0.316 (0.008)$  & $0.070 (0.001)$  & $\underline{\bm{0.059 (0.003)}}$& $0.062 (0.006)$  & $0.117 (0.013)$  & $0.127 (0.016)$  \\ 
banknote         & $0.242 (0.003)$  & $0.044 (0.006)$  & $0.129 (0.005)$  & $0.093 (0.008)$  & $\underline{\bm{0.023 (0.003)}}$& $0.056 (0.010)$  & $0.133 (0.013)$  & $0.063 (0.034)$  & $0.026 (0.003)$  & $0.025 (0.002)$  & $0.041 (0.002)$  & $0.040 (0.001)$  \\ 
blood            & $0.226 (0.018)$  & $0.064 (0.008)$  & $0.094 (0.020)$  & $0.064 (0.010)$  & $0.040 (0.006)$  & $0.085 (0.009)$  & $0.149 (0.018)$  & $0.071 (0.008)$  & $\underline{\bm{0.033 (0.006)}}$& $\bm{0.035 (0.006)}$& $\bm{0.037 (0.005)}$& $0.050 (0.003)$  \\ 
cancer           & $5.740 (0.022)$  & $1.874 (0.047)$  & $\underline{\bm{1.145 (0.004)}}$& $1.360 (0.073)$  & $1.526 (0.041)$  & $3.257 (0.044)$  & $5.293 (0.428)$  & $1.782 (0.041)$  & $1.766 (0.049)$  & $1.740 (0.001)$  & $3.229 (0.967)$  & $1.980 (0.067)$  \\ 
california       & $1.023 (0.198)$  & $0.904 (0.170)$  & $0.810 (0.189)$  & $0.911 (0.116)$  & $0.658 (0.118)$  & $1.712 (0.408)$  & $1.145 (0.056)$  & $0.745 (0.135)$  & $1.290 (0.443)$  & $\underline{\bm{0.527 (0.076)}}$& $2.886 (1.019)$  & $0.687 (0.115)$  \\ 
climate          & $\underline{\bm{2.347 (0.037)}}$& $2.840 (0.028)$  & $2.384 (0.041)$  & $4.071 (0.001)$  & $2.698 (0.023)$  & $3.427 (0.066)$  & $2.967 (0.164)$  & $2.474 (0.044)$  & $2.707 (0.056)$  & $2.952 (0.037)$  & $3.591 (0.019)$  & $3.748 (0.013)$  \\ 
concrete         & $0.760 (0.025)$  & $0.690 (0.032)$  & $0.608 (0.011)$  & $0.435 (0.025)$  & $\underline{\bm{0.207 (0.025)}}$& $0.360 (0.028)$  & $0.613 (0.046)$  & $0.288 (0.022)$  & $\bm{0.208 (0.022)}$& $\bm{0.208 (0.019)}$& $0.342 (0.012)$  & $0.322 (0.014)$  \\ 
slump            & $0.817 (0.099)$  & $0.670 (0.065)$  & $0.755 (0.113)$  & $\bm{0.607 (0.054)}$& $\bm{0.602 (0.049)}$& $0.682 (0.112)$  & $0.819 (0.027)$  & $\bm{0.611 (0.057)}$& $\bm{0.584 (0.052)}$& $0.631 (0.061)$  & $\bm{0.573 (0.058)}$& $\underline{\bm{0.571 (0.044)}}$\\ 
sonar            & $9.599 (0.194)$  & $5.428 (0.183)$  & $\underline{\bm{4.238 (0.118)}}$& $6.746 (0.091)$  & $4.479 (0.109)$  & $8.653 (0.210)$  & $30.249 (0.665)$ & $5.045 (0.205)$  & $6.184 (0.226)$  & $5.366 (0.249)$  & $7.806 (0.467)$  & $6.939 (0.215)$  \\ 
vowel            & $1.152 (0.008)$  & $0.427 (0.011)$  & $0.843 (0.015)$  & $0.983 (0.002)$  & $0.413 (0.022)$  & $0.582 (0.019)$  & $0.902 (0.029)$  & $0.585 (0.015)$  & $0.332 (0.004)$  & $\underline{\bm{0.293 (0.004)}}$& $0.682 (0.009)$  & $0.537 (0.003)$  \\ 
ecoli            & $1.045 (0.035)$  & $0.780 (0.024)$  & $0.888 (0.055)$  & $0.969 (0.062)$  & $0.769 (0.022)$  & $79.820 (24.128)$& $1.360 (0.148)$  & $0.810 (0.062)$  & $0.761 (0.014)$  & $\underline{\bm{0.737 (0.001)}}$& $0.777 (0.024)$  & $0.812 (0.065)$  \\ 
glass            & $0.994 (0.121)$  & $0.666 (0.043)$  & $0.614 (0.083)$  & $0.766 (0.092)$  & $0.602 (0.074)$  & $0.810 (0.047)$  & $1.017 (0.292)$  & $0.628 (0.045)$  & $0.594 (0.029)$  & $0.667 (0.019)$  & $\underline{\bm{0.554 (0.036)}}$& $0.625 (0.029)$  \\ 
ionosphere       & $3.993 (0.065)$  & $2.254 (0.146)$  & $2.205 (0.082)$  & $4.021 (0.108)$  & $\underline{\bm{2.002 (0.117)}}$& $2.799 (0.144)$  & $4.148 (0.198)$  & $\bm{2.094 (0.083)}$& $\bm{2.039 (0.123)}$& $\bm{2.034 (0.105)}$& $2.719 (0.119)$  & $2.866 (0.162)$  \\ 
iris             & $0.325 (0.030)$  & $\bm{0.057 (0.025)}$& $0.079 (0.019)$  & $0.070 (0.013)$  & $\bm{0.053 (0.024)}$& $\bm{0.056 (0.012)}$& $0.121 (0.042)$  & $\bm{0.055 (0.024)}$& $\bm{0.056 (0.013)}$& $\bm{0.057 (0.014)}$& $\underline{\bm{0.048 (0.014)}}$& $\bm{0.058 (0.013)}$\\ 
libras           & $11.508 (0.173)$ & $5.486 (0.165)$  & $0.453 (0.253)$  & $\underline{\bm{0.058 (0.007)}}$& $0.188 (0.020)$  & ---              & $18.502 (0.263)$ & $1.107 (0.036)$  & $0.717 (0.084)$  & $0.611 (0.035)$  & $2.437 (0.056)$  & $2.714 (0.145)$  \\ 
parkinsons       & $5.064 (0.028)$  & $1.881 (0.133)$  & $\underline{\bm{1.428 (0.077)}}$& $1.601 (0.138)$  & $\bm{1.456 (0.123)}$& $3.838 (0.084)$  & $4.732 (0.204)$  & $1.662 (0.078)$  & $2.436 (0.142)$  & $2.415 (0.081)$  & $1.607 (0.104)$  & $1.571 (0.027)$  \\ 
planning         & $1.724 (0.020)$  & $0.919 (0.065)$  & $\underline{\bm{0.616 (0.047)}}$& $0.708 (0.045)$  & $0.711 (0.044)$  & $1.342 (0.010)$  & $1.468 (0.178)$  & $1.004 (0.002)$  & $1.005 (0.048)$  & $1.159 (0.061)$  & $0.833 (0.031)$  & $0.963 (0.051)$  \\ 
qsar             & $6.541 (0.367)$  & $3.661 (0.220)$  & $3.492 (0.165)$  & $4.814 (0.153)$  & $3.279 (0.052)$  & $5.338 (0.136)$  & $12.055 (0.392)$ & ---              & $2.984 (0.237)$  & $\underline{\bm{2.829 (0.021)}}$& $27.516 (11.101)$& $4.147 (0.027)$  \\ 
seeds            & $1.027 (0.042)$  & $0.169 (0.021)$  & $0.192 (0.013)$  & $\underline{\bm{0.130 (0.008)}}$& $0.150 (0.018)$  & $0.190 (0.021)$  & $0.385 (0.068)$  & $0.179 (0.020)$  & $0.165 (0.022)$  & $0.164 (0.011)$  & $0.149 (0.024)$  & $0.178 (0.014)$  \\ 
wine             & $1.787 (0.068)$  & $\bm{0.944 (0.115)}$& $1.061 (0.106)$  & $1.651 (0.076)$  & $\underline{\bm{0.911 (0.063)}}$& $1.265 (0.110)$  & $1.958 (0.019)$  & $\bm{0.938 (0.074)}$& $1.018 (0.090)$  & $1.055 (0.069)$  & $1.028 (0.092)$  & $1.134 (0.094)$  \\ 
wine (red)       & $1.061 (0.016)$  & $0.691 (0.022)$  & $0.821 (0.018)$  & $1.067 (0.008)$  & $0.727 (0.036)$  & $0.780 (0.016)$  & $1.067 (0.039)$  & $0.696 (0.031)$  & $0.638 (0.010)$  & $\underline{\bm{0.617 (0.016)}}$& $0.810 (0.016)$  & $0.753 (0.021)$  \\ 
wine (white)     & $1.256 (0.008)$  & $0.787 (0.013)$  & $0.870 (0.022)$  & $1.011 (0.016)$  & $\underline{\bm{0.657 (0.012)}}$& $0.893 (0.030)$  & $1.107 (0.036)$  & $0.770 (0.032)$  & $0.735 (0.005)$  & $0.704 (0.011)$  & $0.934 (0.040)$  & $0.843 (0.007)$  \\ 
yacht            & $0.739 (0.026)$  & $0.523 (0.013)$  & $0.576 (0.014)$  & $0.391 (0.010)$  & $\underline{\bm{0.264 (0.034)}}$& $0.371 (0.010)$  & $0.586 (0.037)$  & $0.423 (0.034)$  & $\bm{0.279 (0.028)}$& $0.310 (0.031)$  & $0.300 (0.008)$  & $0.304 (0.015)$  \\ 
yeast            & $0.928 (0.033)$  & $0.682 (0.043)$  & $0.892 (0.042)$  & $0.977 (0.032)$  & $\bm{0.619 (0.085)}$& $30.165 (12.158)$& $1.339 (0.247)$  & $0.801 (0.062)$  & $\bm{0.633 (0.023)}$& $\underline{\bm{0.604 (0.048)}}$& $61.606 (33.201)$& $\bm{0.642 (0.021)}$\\ 
\bottomrule
\end{tabular}


==> figures/uci/marlogmis25_crps_raw_table.tex <==
\begin{tabular}{@{}lcccccccccccc@{}}\toprule
                 & Mean             & OT imputer       & SoftImpute       & MICE             & MissForest       & ForestDiffusion  & GAIN             & HyperImpute      & CSDI             & CFMI (ours)      & CSDI (short)     & CFMI (ours, short)\\\midrule 
airfoil          & $0.840 (0.020)$  & $0.650 (0.022)$  & $0.774 (0.021)$  & $0.559 (0.007)$  & $0.323 (0.021)$  & $0.401 (0.023)$  & $0.538 (0.016)$  & $\underline{\bm{0.276 (0.013)}}$& $0.306 (0.009)$  & $0.293 (0.012)$  & $0.463 (0.013)$  & $0.444 (0.017)$  \\ 
banknote         & $0.852 (0.041)$  & $0.336 (0.024)$  & $0.617 (0.024)$  & $0.413 (0.003)$  & $0.294 (0.029)$  & $0.347 (0.029)$  & $0.467 (0.029)$  & $0.405 (0.083)$  & $\underline{\bm{0.251 (0.016)}}$& $\bm{0.253 (0.013)}$& $0.308 (0.007)$  & $0.290 (0.014)$  \\ 
blood            & $0.844 (0.067)$  & $0.448 (0.041)$  & $0.534 (0.067)$  & $0.380 (0.029)$  & $0.390 (0.030)$  & $0.517 (0.077)$  & $0.473 (0.030)$  & $0.469 (0.040)$  & $\underline{\bm{0.313 (0.024)}}$& $\bm{0.336 (0.025)}$& $\bm{0.323 (0.015)}$& $0.355 (0.013)$  \\ 
cancer           & $0.897 (0.002)$  & $0.413 (0.004)$  & $0.314 (0.003)$  & $\underline{\bm{0.231 (0.004)}}$& $0.341 (0.005)$  & $0.462 (0.003)$  & $0.507 (0.029)$  & $0.402 (0.005)$  & $0.355 (0.005)$  & $0.354 (0.002)$  & $0.317 (0.016)$  & $0.298 (0.003)$  \\ 
california       & $0.596 (0.028)$  & $0.386 (0.037)$  & $0.462 (0.036)$  & $0.403 (0.026)$  & $0.329 (0.031)$  & $0.453 (0.032)$  & $0.482 (0.038)$  & $0.315 (0.026)$  & $0.312 (0.041)$  & $\underline{\bm{0.284 (0.026)}}$& $0.370 (0.061)$  & $0.323 (0.029)$  \\ 
climate          & $0.867 (0.006)$  & $0.877 (0.006)$  & $0.866 (0.009)$  & $\underline{\bm{0.695 (0.004)}}$& $0.843 (0.004)$  & $0.746 (0.013)$  & $0.797 (0.011)$  & $0.836 (0.010)$  & $0.824 (0.009)$  & $0.820 (0.003)$  & $0.703 (0.005)$  & $0.717 (0.006)$  \\ 
concrete         & $0.854 (0.009)$  & $0.729 (0.016)$  & $0.678 (0.019)$  & $0.461 (0.020)$  & $\bm{0.312 (0.010)}$& $0.389 (0.013)$  & $0.561 (0.022)$  & $0.383 (0.045)$  & $\underline{\bm{0.309 (0.015)}}$& $\bm{0.318 (0.009)}$& $0.404 (0.009)$  & $0.387 (0.012)$  \\ 
slump            & $0.853 (0.055)$  & $0.742 (0.040)$  & $0.779 (0.077)$  & $\underline{\bm{0.482 (0.027)}}$& $0.691 (0.003)$  & $0.567 (0.051)$  & $0.607 (0.009)$  & $0.695 (0.035)$  & $0.626 (0.019)$  & $0.690 (0.044)$  & $0.561 (0.019)$  & $0.563 (0.020)$  \\ 
sonar            & $0.853 (0.011)$  & $0.605 (0.009)$  & $0.529 (0.007)$  & $\underline{\bm{0.439 (0.005)}}$& $0.493 (0.008)$  & $0.613 (0.014)$  & $0.945 (0.008)$  & $0.559 (0.008)$  & $0.633 (0.013)$  & $0.559 (0.013)$  & $0.496 (0.005)$  & $0.500 (0.003)$  \\ 
vowel            & $0.828 (0.004)$  & $0.439 (0.006)$  & $0.681 (0.007)$  & $0.532 (0.002)$  & $0.415 (0.014)$  & $0.380 (0.014)$  & $0.627 (0.001)$  & $0.439 (0.015)$  & $0.316 (0.004)$  & $\underline{\bm{0.292 (0.004)}}$& $0.430 (0.005)$  & $0.360 (0.003)$  \\ 
ecoli            & $0.661 (0.034)$  & $0.420 (0.025)$  & $0.561 (0.021)$  & $0.464 (0.015)$  & $0.405 (0.008)$  & $0.934 (0.192)$  & $0.496 (0.022)$  & $0.410 (0.016)$  & $\bm{0.377 (0.033)}$& $\bm{0.367 (0.037)}$& $\underline{\bm{0.365 (0.018)}}$& $\bm{0.369 (0.015)}$\\ 
glass            & $0.692 (0.045)$  & $0.445 (0.022)$  & $0.526 (0.043)$  & $0.415 (0.024)$  & $0.415 (0.019)$  & $0.428 (0.010)$  & $0.467 (0.046)$  & $0.470 (0.020)$  & $0.393 (0.015)$  & $0.420 (0.018)$  & $\underline{\bm{0.330 (0.011)}}$& $0.368 (0.015)$  \\ 
ionosphere       & $0.785 (0.013)$  & $0.440 (0.021)$  & $0.474 (0.007)$  & $0.427 (0.009)$  & $0.348 (0.011)$  & $0.361 (0.014)$  & $0.471 (0.019)$  & $0.421 (0.011)$  & $0.377 (0.018)$  & $0.364 (0.013)$  & $\underline{\bm{0.333 (0.009)}}$& $0.355 (0.014)$  \\ 
iris             & $0.948 (0.035)$  & $\bm{0.286 (0.066)}$& $0.457 (0.057)$  & $\bm{0.296 (0.054)}$& $0.313 (0.074)$  & $\underline{\bm{0.259 (0.046)}}$& $\bm{0.272 (0.046)}$& $\bm{0.303 (0.068)}$& $0.315 (0.042)$  & $0.319 (0.044)$  & $\bm{0.260 (0.061)}$& $\bm{0.270 (0.053)}$\\ 
libras           & $0.851 (0.005)$  & $0.539 (0.008)$  & $0.064 (0.012)$  & $\underline{\bm{0.027 (0.001)}}$& $0.070 (0.002)$  & ---              & $0.482 (0.002)$  & $0.196 (0.002)$  & $0.149 (0.006)$  & $0.137 (0.003)$  & $0.206 (0.003)$  & $0.199 (0.004)$  \\ 
parkinsons       & $0.912 (0.015)$  & $0.446 (0.015)$  & $0.409 (0.019)$  & $\underline{\bm{0.290 (0.013)}}$& $0.369 (0.020)$  & $0.581 (0.016)$  & $0.547 (0.015)$  & $0.436 (0.021)$  & $0.495 (0.008)$  & $0.474 (0.006)$  & $0.335 (0.019)$  & $0.328 (0.007)$  \\ 
planning         & $0.827 (0.013)$  & $0.526 (0.004)$  & $0.415 (0.006)$  & $\underline{\bm{0.284 (0.008)}}$& $0.435 (0.002)$  & $0.543 (0.013)$  & $0.473 (0.033)$  & $0.563 (0.014)$  & $0.533 (0.017)$  & $0.568 (0.002)$  & $0.392 (0.005)$  & $0.432 (0.007)$  \\ 
qsar             & $0.621 (0.025)$  & $0.344 (0.016)$  & $0.374 (0.011)$  & $0.359 (0.006)$  & $0.253 (0.003)$  & $0.345 (0.011)$  & $0.459 (0.026)$  & ---              & $\underline{\bm{0.218 (0.014)}}$& $\bm{0.227 (0.007)}$& $0.368 (0.029)$  & $0.294 (0.005)$  \\ 
seeds            & $0.993 (0.007)$  & $0.294 (0.038)$  & $0.340 (0.031)$  & $\underline{\bm{0.199 (0.016)}}$& $0.279 (0.035)$  & $0.287 (0.038)$  & $0.268 (0.007)$  & $0.320 (0.033)$  & $0.284 (0.037)$  & $0.285 (0.023)$  & $0.237 (0.035)$  & $0.248 (0.025)$  \\ 
wine             & $0.836 (0.009)$  & $0.498 (0.026)$  & $0.592 (0.019)$  & $0.477 (0.018)$  & $0.490 (0.014)$  & $0.469 (0.021)$  & $0.576 (0.005)$  & $0.504 (0.012)$  & $0.509 (0.016)$  & $0.509 (0.010)$  & $\underline{\bm{0.447 (0.016)}}$& $\bm{0.455 (0.014)}$\\ 
wine (red)       & $0.742 (0.010)$  & $0.514 (0.007)$  & $0.635 (0.007)$  & $0.541 (0.006)$  & $0.559 (0.010)$  & $0.479 (0.006)$  & $0.616 (0.010)$  & $0.486 (0.003)$  & $\underline{\bm{0.442 (0.004)}}$& $\bm{0.445 (0.007)}$& $0.475 (0.003)$  & $0.460 (0.005)$  \\ 
wine (white)     & $0.767 (0.003)$  & $0.509 (0.004)$  & $0.595 (0.006)$  & $0.488 (0.007)$  & $0.473 (0.003)$  & $0.482 (0.009)$  & $0.587 (0.014)$  & $0.462 (0.015)$  & $\bm{0.428 (0.005)}$& $\underline{\bm{0.424 (0.007)}}$& $0.470 (0.004)$  & $0.461 (0.006)$  \\ 
yacht            & $0.761 (0.023)$  & $0.574 (0.004)$  & $0.581 (0.015)$  & $0.495 (0.024)$  & $\underline{\bm{0.279 (0.039)}}$& $0.437 (0.016)$  & $0.518 (0.007)$  & $0.526 (0.034)$  & $0.329 (0.015)$  & $0.400 (0.016)$  & $0.392 (0.013)$  & $0.408 (0.014)$  \\ 
yeast            & $0.569 (0.007)$  & $0.493 (0.008)$  & $0.549 (0.003)$  & $0.556 (0.005)$  & $0.486 (0.026)$  & $0.521 (0.038)$  & $0.503 (0.014)$  & $0.446 (0.020)$  & $\underline{\bm{0.399 (0.003)}}$& $0.411 (0.010)$  & $0.462 (0.005)$  & $0.416 (0.004)$  \\ 
\bottomrule
\end{tabular}


==> figures/uci/marlogmis25_energymmd_raw_table.tex <==
\begin{tabular}{@{}lcccccccccccc@{}}\toprule
                 & Mean             & OT imputer       & SoftImpute       & MICE             & MissForest       & ForestDiffusion  & GAIN             & HyperImpute      & CSDI             & CFMI (ours)      & CSDI (short)     & CFMI (ours, short)\\\midrule 
airfoil          & $0.031 (0.004)$  & $0.021 (0.001)$  & $0.027 (0.002)$  & $0.006 (0.001)$  & $0.002 (0.000)$  & $0.002 (0.001)$  & $0.027 (0.003)$  & $0.002 (0.000)$  & $\underline{\bm{0.001 (0.000)}}$& $0.001 (0.000)$  & $0.002 (0.001)$  & $0.002 (0.000)$  \\ 
banknote         & $0.036 (0.003)$  & $0.004 (0.001)$  & $0.016 (0.001)$  & $0.004 (0.001)$  & $0.001 (0.000)$  & $0.004 (0.002)$  & $0.015 (0.002)$  & $0.007 (0.006)$  & $\bm{0.001 (0.000)}$& $\underline{\bm{0.001 (0.000)}}$& $0.001 (0.000)$  & $0.001 (0.000)$  \\ 
blood            & $0.032 (0.004)$  & $0.007 (0.002)$  & $0.013 (0.003)$  & $0.003 (0.000)$  & $0.003 (0.000)$  & $0.010 (0.004)$  & $0.027 (0.007)$  & $0.007 (0.001)$  & $\underline{\bm{0.001 (0.000)}}$& $\bm{0.001 (0.000)}$& $\bm{0.001 (0.000)}$& $\bm{0.001 (0.000)}$\\ 
cancer           & $0.074 (0.003)$  & $0.010 (0.000)$  & $0.007 (0.000)$  & $\underline{\bm{0.002 (0.000)}}$& $0.005 (0.000)$  & $0.031 (0.001)$  & $0.027 (0.005)$  & $0.010 (0.000)$  & $0.010 (0.001)$  & $0.010 (0.000)$  & $0.005 (0.001)$  & $0.004 (0.000)$  \\ 
california       & $0.023 (0.003)$  & $0.010 (0.002)$  & $0.011 (0.002)$  & $0.003 (0.001)$  & $0.002 (0.000)$  & $0.016 (0.007)$  & $0.027 (0.002)$  & $0.002 (0.001)$  & $0.000 (0.000)$  & $\underline{\bm{0.000 (0.000)}}$& $0.001 (0.000)$  & $0.001 (0.000)$  \\ 
climate          & $0.024 (0.001)$  & $0.018 (0.001)$  & $0.024 (0.001)$  & $\underline{\bm{0.006 (0.000)}}$& $0.019 (0.001)$  & $0.012 (0.001)$  & $0.021 (0.001)$  & $0.023 (0.001)$  & $0.017 (0.001)$  & $0.014 (0.001)$  & $0.008 (0.001)$  & $0.008 (0.000)$  \\ 
concrete         & $0.028 (0.002)$  & $0.023 (0.002)$  & $0.021 (0.002)$  & $0.003 (0.000)$  & $0.003 (0.000)$  & $0.006 (0.001)$  & $0.023 (0.006)$  & $0.007 (0.002)$  & $\underline{\bm{0.002 (0.000)}}$& $0.002 (0.000)$  & $0.003 (0.000)$  & $0.003 (0.000)$  \\ 
slump            & $0.036 (0.003)$  & $0.027 (0.003)$  & $0.032 (0.004)$  & $\underline{\bm{0.012 (0.001)}}$& $0.020 (0.002)$  & $0.020 (0.005)$  & $0.026 (0.003)$  & $0.025 (0.003)$  & $0.017 (0.003)$  & $0.022 (0.002)$  & $0.016 (0.002)$  & $0.017 (0.002)$  \\ 
sonar            & $0.072 (0.003)$  & $0.037 (0.002)$  & $0.025 (0.001)$  & $0.019 (0.001)$  & $\underline{\bm{0.018 (0.001)}}$& $0.072 (0.004)$  & $0.143 (0.007)$  & $0.033 (0.002)$  & $0.043 (0.002)$  & $0.030 (0.002)$  & $0.022 (0.001)$  & $0.021 (0.002)$  \\ 
vowel            & $0.025 (0.001)$  & $0.006 (0.001)$  & $0.017 (0.001)$  & $0.004 (0.000)$  & $0.004 (0.001)$  & $0.004 (0.000)$  & $0.016 (0.000)$  & $0.006 (0.001)$  & $0.003 (0.000)$  & $\bm{0.002 (0.000)}$& $0.003 (0.001)$  & $\underline{\bm{0.002 (0.000)}}$\\ 
ecoli            & $0.026 (0.003)$  & $0.006 (0.000)$  & $0.017 (0.001)$  & $0.006 (0.002)$  & $0.005 (0.000)$  & $0.017 (0.005)$  & $0.035 (0.008)$  & $0.008 (0.001)$  & $0.003 (0.000)$  & $0.003 (0.000)$  & $\underline{\bm{0.003 (0.000)}}$& $0.004 (0.000)$  \\ 
glass            & $0.033 (0.002)$  & $0.011 (0.002)$  & $0.020 (0.002)$  & $0.013 (0.001)$  & $0.010 (0.002)$  & $0.014 (0.003)$  & $0.026 (0.001)$  & $0.016 (0.001)$  & $0.008 (0.001)$  & $0.011 (0.002)$  & $\underline{\bm{0.007 (0.001)}}$& $0.008 (0.001)$  \\ 
ionosphere       & $0.074 (0.001)$  & $0.018 (0.001)$  & $0.018 (0.001)$  & $0.021 (0.000)$  & $\underline{\bm{0.007 (0.001)}}$& $0.015 (0.001)$  & $0.031 (0.004)$  & $0.014 (0.001)$  & $0.009 (0.001)$  & $0.008 (0.000)$  & $\bm{0.007 (0.001)}$& $0.008 (0.000)$  \\ 
iris             & $0.065 (0.013)$  & $0.006 (0.003)$  & $0.014 (0.005)$  & $\bm{0.005 (0.002)}$& $0.006 (0.003)$  & $\underline{\bm{0.004 (0.001)}}$& $0.018 (0.007)$  & $0.006 (0.003)$  & $\bm{0.005 (0.001)}$& $\bm{0.004 (0.001)}$& $\bm{0.004 (0.002)}$& $\bm{0.004 (0.002)}$\\ 
libras           & $0.116 (0.003)$  & $0.074 (0.002)$  & $0.005 (0.003)$  & $\underline{\bm{0.001 (0.000)}}$& $0.002 (0.000)$  & ---              & $0.082 (0.004)$  & $0.009 (0.000)$  & $0.006 (0.001)$  & $0.005 (0.000)$  & $0.014 (0.001)$  & $0.011 (0.000)$  \\ 
parkinsons       & $0.075 (0.006)$  & $0.018 (0.002)$  & $0.015 (0.002)$  & $\underline{\bm{0.010 (0.001)}}$& $0.012 (0.001)$  & $0.043 (0.003)$  & $0.030 (0.001)$  & $0.016 (0.002)$  & $0.024 (0.001)$  & $0.023 (0.000)$  & $0.013 (0.001)$  & $\bm{0.011 (0.000)}$\\ 
planning         & $0.047 (0.007)$  & $0.016 (0.001)$  & $0.012 (0.001)$  & $\underline{\bm{0.006 (0.001)}}$& $0.010 (0.002)$  & $0.026 (0.002)$  & $0.029 (0.003)$  & $0.023 (0.002)$  & $0.019 (0.001)$  & $0.024 (0.001)$  & $0.010 (0.001)$  & $0.013 (0.000)$  \\ 
qsar             & $0.032 (0.002)$  & $0.011 (0.001)$  & $0.011 (0.001)$  & $0.005 (0.000)$  & $\bm{0.004 (0.000)}$& $0.015 (0.002)$  & $0.019 (0.003)$  & ---              & $0.004 (0.000)$  & $\underline{\bm{0.004 (0.000)}}$& $0.007 (0.002)$  & $\bm{0.004 (0.000)}$\\ 
seeds            & $0.083 (0.003)$  & $0.007 (0.002)$  & $0.011 (0.002)$  & $\underline{\bm{0.002 (0.000)}}$& $0.005 (0.001)$  & $0.006 (0.001)$  & $0.029 (0.004)$  & $0.007 (0.002)$  & $0.007 (0.002)$  & $0.007 (0.001)$  & $0.006 (0.002)$  & $0.005 (0.001)$  \\ 
wine             & $0.050 (0.004)$  & $0.013 (0.002)$  & $0.021 (0.003)$  & $\bm{0.011 (0.001)}$& $\bm{0.011 (0.001)}$& $0.016 (0.001)$  & $0.028 (0.002)$  & $0.015 (0.002)$  & $0.015 (0.001)$  & $0.016 (0.001)$  & $\bm{0.011 (0.002)}$& $\underline{\bm{0.011 (0.001)}}$\\ 
wine (red)       & $0.019 (0.001)$  & $0.008 (0.001)$  & $0.013 (0.001)$  & $0.003 (0.000)$  & $0.007 (0.000)$  & $0.004 (0.001)$  & $0.019 (0.002)$  & $0.003 (0.000)$  & $0.002 (0.000)$  & $0.003 (0.000)$  & $0.002 (0.000)$  & $\underline{\bm{0.002 (0.000)}}$\\ 
wine (white)     & $0.026 (0.003)$  & $0.009 (0.000)$  & $0.013 (0.001)$  & $0.001 (0.000)$  & $0.003 (0.000)$  & $0.006 (0.001)$  & $0.019 (0.003)$  & $0.006 (0.001)$  & $\bm{0.001 (0.000)}$& $\underline{\bm{0.001 (0.000)}}$& $0.001 (0.000)$  & $0.001 (0.000)$  \\ 
yacht            & $0.036 (0.003)$  & $0.022 (0.002)$  & $0.028 (0.002)$  & $\bm{0.006 (0.000)}$& $0.006 (0.002)$  & $0.007 (0.001)$  & $0.034 (0.006)$  & $0.019 (0.003)$  & $\bm{0.006 (0.002)}$& $0.008 (0.002)$  & $\underline{\bm{0.005 (0.001)}}$& $0.007 (0.001)$  \\ 
yeast            & $0.018 (0.001)$  & $0.008 (0.000)$  & $0.016 (0.001)$  & $0.006 (0.000)$  & $0.005 (0.000)$  & $0.002 (0.000)$  & $0.053 (0.017)$  & $0.009 (0.002)$  & $0.002 (0.000)$  & $0.002 (0.000)$  & $0.002 (0.000)$  & $\underline{\bm{0.002 (0.000)}}$\\ 
\bottomrule
\end{tabular}


==> figures/uci/marlogmis25_gaussianmmd_raw_table.tex <==
\begin{tabular}{@{}lcccccccccccc@{}}\toprule
                 & Mean             & OT imputer       & SoftImpute       & MICE             & MissForest       & ForestDiffusion  & GAIN             & HyperImpute      & CSDI             & CFMI (ours)      & CSDI (short)     & CFMI (ours, short)\\\midrule 
airfoil          & $0.420 (0.160)$  & $0.346 (0.028)$  & $0.287 (0.079)$  & $0.055 (0.005)$  & $0.026 (0.012)$  & $0.061 (0.020)$  & $0.551 (0.114)$  & $0.016 (0.005)$  & $\underline{\bm{0.006 (0.002)}}$& $\bm{0.008 (0.004)}$& $0.028 (0.013)$  & $0.021 (0.005)$  \\ 
banknote         & $1.192 (0.261)$  & $0.122 (0.040)$  & $0.254 (0.039)$  & $0.139 (0.052)$  & $\bm{0.020 (0.010)}$& $0.213 (0.127)$  & $0.424 (0.046)$  & $0.395 (0.346)$  & $\bm{0.019 (0.005)}$& $\underline{\bm{0.018 (0.003)}}$& $0.050 (0.017)$  & $0.026 (0.007)$  \\ 
blood            & $2.132 (0.533)$  & $0.412 (0.144)$  & $0.546 (0.150)$  & $0.143 (0.072)$  & $0.150 (0.036)$  & $0.993 (0.433)$  & $2.074 (0.735)$  & $0.340 (0.086)$  & $\bm{0.080 (0.036)}$& $\bm{0.077 (0.032)}$& $\underline{\bm{0.076 (0.016)}}$& $\bm{0.079 (0.015)}$\\ 
cancer           & $0.219 (0.017)$  & $0.016 (0.001)$  & $0.007 (0.000)$  & $\underline{\bm{0.002 (0.000)}}$& $0.008 (0.001)$  & $0.129 (0.005)$  & $0.098 (0.021)$  & $0.014 (0.001)$  & $0.028 (0.003)$  & $0.028 (0.002)$  & $0.015 (0.005)$  & $0.008 (0.001)$  \\ 
california       & $0.237 (0.102)$  & $0.158 (0.037)$  & $0.091 (0.027)$  & $0.016 (0.005)$  & $0.029 (0.006)$  & $0.391 (0.243)$  & $0.539 (0.065)$  & $0.043 (0.019)$  & $0.006 (0.002)$  & $\underline{\bm{0.003 (0.000)}}$& $0.012 (0.004)$  & $0.012 (0.003)$  \\ 
climate          & $0.006 (0.001)$  & $0.010 (0.002)$  & $\underline{\bm{0.005 (0.001)}}$& $0.009 (0.001)$  & $0.008 (0.001)$  & $0.024 (0.002)$  & $0.022 (0.003)$  & $0.007 (0.001)$  & $0.007 (0.002)$  & $0.009 (0.002)$  & $0.011 (0.002)$  & $0.015 (0.003)$  \\ 
concrete         & $0.174 (0.033)$  & $0.151 (0.030)$  & $0.088 (0.021)$  & $0.015 (0.004)$  & $0.023 (0.007)$  & $0.070 (0.016)$  & $0.223 (0.099)$  & $0.103 (0.031)$  & $\underline{\bm{0.010 (0.003)}}$& $0.014 (0.005)$  & $0.020 (0.006)$  & $0.023 (0.006)$  \\ 
slump            & $0.215 (0.008)$  & $0.165 (0.023)$  & $0.146 (0.009)$  & $\underline{\bm{0.096 (0.016)}}$& $0.134 (0.007)$  & $0.183 (0.046)$  & $0.220 (0.017)$  & $0.131 (0.026)$  & $\bm{0.103 (0.002)}$& $0.179 (0.018)$  & $0.115 (0.014)$  & $0.114 (0.012)$  \\ 
sonar            & $0.026 (0.002)$  & $0.008 (0.002)$  & $\underline{\bm{0.004 (0.001)}}$& $0.006 (0.000)$  & $\bm{0.004 (0.000)}$& $0.055 (0.004)$  & $0.060 (0.003)$  & $0.007 (0.002)$  & $0.011 (0.001)$  & $0.009 (0.001)$  & $0.009 (0.001)$  & $0.008 (0.002)$  \\ 
vowel            & $0.066 (0.013)$  & $\bm{0.009 (0.001)}$& $0.033 (0.002)$  & $0.011 (0.003)$  & $\bm{0.008 (0.004)}$& $0.016 (0.001)$  & $0.037 (0.005)$  & $0.046 (0.010)$  & $\bm{0.009 (0.002)}$& $\bm{0.008 (0.000)}$& $0.011 (0.006)$  & $\underline{\bm{0.007 (0.002)}}$\\ 
ecoli            & $0.180 (0.028)$  & $0.047 (0.008)$  & $0.114 (0.016)$  & $0.062 (0.037)$  & $0.049 (0.013)$  & $0.231 (0.063)$  & $0.781 (0.368)$  & $0.054 (0.009)$  & $\bm{0.032 (0.002)}$& $\bm{0.031 (0.005)}$& $\underline{\bm{0.029 (0.004)}}$& $0.056 (0.022)$  \\ 
glass            & $0.266 (0.020)$  & $0.125 (0.023)$  & $0.137 (0.041)$  & $0.117 (0.031)$  & $0.088 (0.026)$  & $0.247 (0.076)$  & $0.309 (0.064)$  & $0.117 (0.025)$  & $0.090 (0.021)$  & $0.139 (0.043)$  & $\underline{\bm{0.064 (0.011)}}$& $0.085 (0.027)$  \\ 
ionosphere       & $0.037 (0.002)$  & $0.010 (0.000)$  & $\bm{0.004 (0.001)}$& $0.006 (0.002)$  & $\underline{\bm{0.003 (0.001)}}$& $0.014 (0.003)$  & $0.024 (0.006)$  & $0.005 (0.001)$  & $\bm{0.004 (0.001)}$& $\bm{0.003 (0.001)}$& $0.004 (0.001)$  & $0.005 (0.001)$  \\ 
iris             & $2.149 (0.582)$  & $0.121 (0.074)$  & $0.285 (0.110)$  & $0.094 (0.071)$  & $0.122 (0.083)$  & $\underline{\bm{0.056 (0.030)}}$& $0.591 (0.377)$  & $0.098 (0.073)$  & $\bm{0.070 (0.033)}$& $\bm{0.061 (0.030)}$& $\bm{0.083 (0.070)}$& $\bm{0.077 (0.052)}$\\ 
libras           & $0.016 (0.001)$  & $0.014 (0.001)$  & $0.000 (0.000)$  & $\underline{\bm{-0.000 (0.000)}}$& $0.000 (0.000)$  & ---              & $0.012 (0.001)$  & $0.001 (0.000)$  & $0.001 (0.000)$  & $0.001 (0.000)$  & $0.001 (0.000)$  & $0.001 (0.000)$  \\ 
parkinsons       & $0.499 (0.046)$  & $0.082 (0.010)$  & $0.051 (0.003)$  & $\bm{0.037 (0.018)}$& $\underline{\bm{0.035 (0.002)}}$& $0.395 (0.012)$  & $0.190 (0.008)$  & $0.055 (0.003)$  & $0.159 (0.015)$  & $0.155 (0.009)$  & $0.062 (0.006)$  & $0.046 (0.004)$  \\ 
planning         & $0.215 (0.069)$  & $0.058 (0.008)$  & $\underline{\bm{0.022 (0.007)}}$& $\bm{0.022 (0.014)}$& $\bm{0.027 (0.013)}$& $0.158 (0.022)$  & $0.169 (0.039)$  & $0.088 (0.015)$  & $0.081 (0.012)$  & $0.137 (0.007)$  & $0.040 (0.007)$  & $0.054 (0.004)$  \\ 
qsar             & $0.033 (0.004)$  & $0.010 (0.001)$  & $\underline{\bm{0.005 (0.001)}}$& $0.006 (0.001)$  & $0.007 (0.001)$  & $0.037 (0.005)$  & $0.054 (0.011)$  & ---              & $0.008 (0.001)$  & $0.007 (0.001)$  & $0.025 (0.010)$  & $0.007 (0.000)$  \\ 
seeds            & $1.607 (0.102)$  & $0.045 (0.020)$  & $0.090 (0.021)$  & $\underline{\bm{0.013 (0.003)}}$& $0.037 (0.015)$  & $0.063 (0.022)$  & $0.534 (0.087)$  & $0.051 (0.017)$  & $0.057 (0.033)$  & $0.063 (0.022)$  & $0.066 (0.049)$  & $0.038 (0.013)$  \\ 
wine             & $0.094 (0.019)$  & $0.017 (0.004)$  & $0.018 (0.003)$  & $0.019 (0.003)$  & $\underline{\bm{0.012 (0.004)}}$& $0.047 (0.002)$  & $0.073 (0.012)$  & $\bm{0.013 (0.003)}$& $0.018 (0.004)$  & $0.037 (0.003)$  & $0.020 (0.009)$  & $0.020 (0.003)$  \\ 
wine (red)       & $0.065 (0.016)$  & $0.047 (0.006)$  & $0.028 (0.003)$  & $0.015 (0.002)$  & $0.082 (0.016)$  & $0.037 (0.012)$  & $0.135 (0.038)$  & $0.023 (0.003)$  & $0.016 (0.001)$  & $0.014 (0.001)$  & $0.017 (0.002)$  & $\underline{\bm{0.010 (0.001)}}$\\ 
wine (white)     & $0.101 (0.025)$  & $0.039 (0.004)$  & $0.028 (0.003)$  & $\underline{\bm{0.004 (0.001)}}$& $0.010 (0.003)$  & $0.062 (0.009)$  & $0.111 (0.031)$  & $0.065 (0.014)$  & $0.005 (0.002)$  & $0.006 (0.002)$  & $0.006 (0.001)$  & $0.007 (0.001)$  \\ 
yacht            & $0.186 (0.041)$  & $0.137 (0.032)$  & $0.157 (0.009)$  & $0.045 (0.003)$  & $0.056 (0.012)$  & $0.079 (0.012)$  & $0.434 (0.122)$  & $0.105 (0.032)$  & $0.049 (0.033)$  & $0.105 (0.056)$  & $\underline{\bm{0.033 (0.012)}}$& $0.062 (0.016)$  \\ 
yeast            & $0.172 (0.042)$  & $0.119 (0.004)$  & $0.134 (0.025)$  & $\underline{\bm{0.027 (0.007)}}$& $0.076 (0.018)$  & $0.035 (0.013)$  & $1.563 (0.686)$  & $0.098 (0.030)$  & $0.041 (0.002)$  & $0.039 (0.003)$  & $\bm{0.033 (0.004)}$& $0.037 (0.009)$  \\ 
\bottomrule
\end{tabular}


==> figures/uci/marlogmis25_laplacianmmd_raw_table.tex <==
\begin{tabular}{@{}lcccccccccccc@{}}\toprule
                 & Mean             & OT imputer       & SoftImpute       & MICE             & MissForest       & ForestDiffusion  & GAIN             & HyperImpute      & CSDI             & CFMI (ours)      & CSDI (short)     & CFMI (ours, short)\\\midrule 
airfoil          & $3.467 (0.303)$  & $2.265 (0.097)$  & $3.067 (0.123)$  & $0.639 (0.109)$  & $0.266 (0.047)$  & $0.224 (0.064)$  & $2.813 (0.273)$  & $0.188 (0.018)$  & $\underline{\bm{0.064 (0.010)}}$& $0.077 (0.022)$  & $0.206 (0.067)$  & $0.179 (0.039)$  \\ 
banknote         & $5.289 (0.297)$  & $0.604 (0.164)$  & $2.551 (0.219)$  & $0.599 (0.125)$  & $0.134 (0.015)$  & $0.545 (0.282)$  & $2.320 (0.348)$  & $0.905 (0.667)$  & $\bm{0.109 (0.023)}$& $\underline{\bm{0.103 (0.012)}}$& $0.209 (0.035)$  & $0.142 (0.011)$  \\ 
blood            & $5.752 (0.418)$  & $1.203 (0.260)$  & $2.729 (0.497)$  & $0.515 (0.026)$  & $0.684 (0.075)$  & $1.387 (0.462)$  & $4.458 (0.887)$  & $1.466 (0.239)$  & $\underline{\bm{0.224 (0.044)}}$& $\bm{0.248 (0.042)}$& $\bm{0.232 (0.024)}$& $0.272 (0.035)$  \\ 
cancer           & $1.581 (0.051)$  & $0.222 (0.007)$  & $0.156 (0.004)$  & $\underline{\bm{0.056 (0.001)}}$& $0.109 (0.006)$  & $0.635 (0.019)$  & $0.567 (0.091)$  & $0.225 (0.010)$  & $0.220 (0.011)$  & $0.216 (0.007)$  & $0.114 (0.009)$  & $0.095 (0.004)$  \\ 
california       & $2.344 (0.243)$  & $0.994 (0.240)$  & $1.200 (0.207)$  & $0.304 (0.098)$  & $0.161 (0.028)$  & $1.598 (0.703)$  & $2.553 (0.160)$  & $0.224 (0.056)$  & $0.020 (0.003)$  & $\underline{\bm{0.011 (0.001)}}$& $0.047 (0.011)$  & $0.058 (0.004)$  \\ 
climate          & $0.670 (0.020)$  & $0.492 (0.025)$  & $0.660 (0.019)$  & $\underline{\bm{0.148 (0.005)}}$& $0.524 (0.024)$  & $0.328 (0.019)$  & $0.570 (0.035)$  & $0.631 (0.020)$  & $0.479 (0.015)$  & $0.383 (0.017)$  & $0.228 (0.018)$  & $0.221 (0.006)$  \\ 
concrete         & $2.076 (0.148)$  & $1.699 (0.112)$  & $1.578 (0.180)$  & $0.255 (0.008)$  & $0.195 (0.023)$  & $0.424 (0.049)$  & $1.606 (0.419)$  & $0.500 (0.132)$  & $\underline{\bm{0.145 (0.005)}}$& $0.162 (0.009)$  & $0.228 (0.019)$  & $0.213 (0.030)$  \\ 
slump            & $2.624 (0.262)$  & $1.974 (0.226)$  & $2.327 (0.334)$  & $\underline{\bm{0.864 (0.036)}}$& $1.457 (0.152)$  & $1.425 (0.313)$  & $1.853 (0.220)$  & $1.816 (0.187)$  & $1.215 (0.227)$  & $1.520 (0.194)$  & $1.120 (0.175)$  & $1.210 (0.182)$  \\ 
sonar            & $0.663 (0.028)$  & $0.346 (0.019)$  & $0.231 (0.009)$  & $0.176 (0.005)$  & $\underline{\bm{0.167 (0.005)}}$& $0.635 (0.036)$  & $1.311 (0.062)$  & $0.307 (0.018)$  & $0.398 (0.016)$  & $0.277 (0.013)$  & $0.205 (0.008)$  & $0.198 (0.014)$  \\ 
vowel            & $1.283 (0.070)$  & $0.328 (0.030)$  & $0.884 (0.033)$  & $0.189 (0.016)$  & $0.188 (0.032)$  & $0.192 (0.015)$  & $0.829 (0.023)$  & $0.276 (0.036)$  & $0.133 (0.008)$  & $\bm{0.117 (0.005)}$& $0.154 (0.023)$  & $\underline{\bm{0.109 (0.009)}}$\\ 
ecoli            & $2.478 (0.294)$  & $0.528 (0.016)$  & $1.658 (0.139)$  & $0.574 (0.162)$  & $0.498 (0.034)$  & $0.424 (0.050)$  & $2.935 (0.475)$  & $0.736 (0.049)$  & $0.305 (0.034)$  & $0.309 (0.044)$  & $\underline{\bm{0.274 (0.014)}}$& $0.313 (0.003)$  \\ 
glass            & $2.539 (0.159)$  & $0.842 (0.125)$  & $1.569 (0.172)$  & $1.026 (0.047)$  & $0.773 (0.125)$  & $0.974 (0.167)$  & $1.936 (0.067)$  & $1.231 (0.089)$  & $0.631 (0.062)$  & $0.773 (0.127)$  & $\underline{\bm{0.524 (0.066)}}$& $\bm{0.581 (0.035)}$\\ 
ionosphere       & $1.211 (0.015)$  & $0.292 (0.019)$  & $0.298 (0.010)$  & $0.351 (0.008)$  & $\underline{\bm{0.115 (0.009)}}$& $0.237 (0.012)$  & $0.504 (0.057)$  & $0.226 (0.011)$  & $0.154 (0.010)$  & $0.131 (0.007)$  & $\bm{0.119 (0.008)}$& $0.132 (0.004)$  \\ 
iris             & $8.823 (1.646)$  & $0.825 (0.424)$  & $2.012 (0.660)$  & $\bm{0.704 (0.208)}$& $0.811 (0.365)$  & $\underline{\bm{0.535 (0.192)}}$& $2.449 (0.900)$  & $0.880 (0.456)$  & $\bm{0.689 (0.187)}$& $\bm{0.668 (0.197)}$& $\bm{0.586 (0.286)}$& $\bm{0.579 (0.235)}$\\ 
libras           & $0.657 (0.017)$  & $0.413 (0.011)$  & $0.029 (0.015)$  & $\underline{\bm{0.005 (0.000)}}$& $0.009 (0.000)$  & ---              & $0.460 (0.024)$  & $0.052 (0.001)$  & $0.037 (0.005)$  & $0.028 (0.001)$  & $0.081 (0.005)$  & $0.061 (0.003)$  \\ 
parkinsons       & $2.434 (0.196)$  & $0.608 (0.056)$  & $0.544 (0.067)$  & $\underline{\bm{0.368 (0.032)}}$& $0.414 (0.039)$  & $1.322 (0.086)$  & $1.007 (0.038)$  & $0.586 (0.057)$  & $0.803 (0.023)$  & $0.731 (0.007)$  & $0.440 (0.029)$  & $\bm{0.388 (0.005)}$\\ 
planning         & $2.069 (0.252)$  & $0.726 (0.037)$  & $0.551 (0.048)$  & $\underline{\bm{0.265 (0.044)}}$& $0.442 (0.085)$  & $1.107 (0.063)$  & $1.231 (0.112)$  & $1.040 (0.095)$  & $0.817 (0.029)$  & $1.024 (0.034)$  & $0.458 (0.039)$  & $0.567 (0.015)$  \\ 
qsar             & $0.567 (0.039)$  & $0.202 (0.010)$  & $0.207 (0.010)$  & $0.095 (0.009)$  & $\bm{0.067 (0.000)}$& $0.246 (0.034)$  & $0.303 (0.041)$  & ---              & $0.075 (0.007)$  & $\underline{\bm{0.064 (0.007)}}$& $0.101 (0.018)$  & $\bm{0.065 (0.002)}$\\ 
seeds            & $7.011 (0.199)$  & $0.643 (0.148)$  & $1.034 (0.157)$  & $\underline{\bm{0.239 (0.034)}}$& $0.489 (0.120)$  & $0.534 (0.120)$  & $2.439 (0.329)$  & $0.696 (0.153)$  & $0.630 (0.176)$  & $0.625 (0.119)$  & $0.503 (0.209)$  & $0.430 (0.053)$  \\ 
wine             & $1.870 (0.136)$  & $0.503 (0.061)$  & $0.829 (0.130)$  & $\bm{0.432 (0.024)}$& $\bm{0.435 (0.048)}$& $0.578 (0.026)$  & $1.027 (0.061)$  & $0.582 (0.081)$  & $0.577 (0.051)$  & $0.617 (0.055)$  & $\bm{0.431 (0.070)}$& $\underline{\bm{0.426 (0.035)}}$\\ 
wine (red)       & $1.241 (0.080)$  & $0.498 (0.035)$  & $0.851 (0.036)$  & $0.192 (0.019)$  & $0.430 (0.018)$  & $0.241 (0.032)$  & $1.134 (0.085)$  & $0.204 (0.019)$  & $0.144 (0.014)$  & $0.158 (0.014)$  & $0.126 (0.007)$  & $\underline{\bm{0.096 (0.004)}}$\\ 
wine (white)     & $1.311 (0.120)$  & $0.484 (0.023)$  & $0.664 (0.048)$  & $0.072 (0.008)$  & $0.151 (0.010)$  & $0.249 (0.024)$  & $0.976 (0.126)$  & $0.301 (0.060)$  & $0.043 (0.004)$  & $\underline{\bm{0.039 (0.003)}}$& $0.046 (0.003)$  & $0.046 (0.005)$  \\ 
yacht            & $3.159 (0.283)$  & $1.924 (0.159)$  & $2.418 (0.199)$  & $\bm{0.497 (0.036)}$& $0.536 (0.146)$  & $0.553 (0.057)$  & $2.736 (0.492)$  & $1.691 (0.213)$  & $\bm{0.474 (0.121)}$& $0.664 (0.157)$  & $\underline{\bm{0.464 (0.056)}}$& $0.560 (0.088)$  \\ 
yeast            & $1.700 (0.094)$  & $0.788 (0.023)$  & $1.559 (0.051)$  & $0.558 (0.027)$  & $0.493 (0.021)$  & $0.163 (0.013)$  & $4.105 (1.176)$  & $0.890 (0.224)$  & $0.187 (0.008)$  & $0.199 (0.009)$  & $\underline{\bm{0.145 (0.013)}}$& $\bm{0.151 (0.011)}$\\ 
\bottomrule
\end{tabular}


==> figures/uci/marlogmis25_regcrps_raw_table.tex <==
\begin{tabular}{@{}lcccccccccccc@{}}\toprule
                 & Mean             & OT imputer       & SoftImpute       & MICE             & MissForest       & ForestDiffusion  & GAIN             & HyperImpute      & CSDI             & CFMI (ours)      & CSDI (short)     & CFMI (ours, short)\\\midrule 
airfoil          & $2.049 (0.009)$  & $1.522 (0.010)$  & $1.903 (0.035)$  & $1.239 (0.042)$  & $0.743 (0.025)$  & $0.966 (0.057)$  & $1.300 (0.079)$  & $\bm{0.633 (0.046)}$& $0.666 (0.048)$  & $\underline{\bm{0.617 (0.043)}}$& $1.130 (0.024)$  & $1.040 (0.046)$  \\ 
banknote         & $1.190 (0.229)$  & $0.331 (0.029)$  & $0.791 (0.130)$  & $0.356 (0.017)$  & $0.253 (0.017)$  & $0.351 (0.038)$  & $0.504 (0.015)$  & $0.458 (0.203)$  & $\underline{\bm{0.231 (0.015)}}$& $\bm{0.238 (0.012)}$& $0.324 (0.045)$  & $0.296 (0.012)$  \\ 
blood            & $0.161 (0.023)$  & $0.102 (0.022)$  & $0.124 (0.028)$  & $0.097 (0.020)$  & $\bm{0.096 (0.023)}$& $0.100 (0.021)$  & $0.109 (0.018)$  & $0.111 (0.023)$  & $\underline{\bm{0.078 (0.018)}}$& $\bm{0.085 (0.020)}$& $\bm{0.087 (0.019)}$& $\bm{0.089 (0.018)}$\\ 
cancer           & $1.464 (0.088)$  & $0.398 (0.015)$  & $0.312 (0.010)$  & $\underline{\bm{0.196 (0.008)}}$& $0.329 (0.008)$  & $0.531 (0.055)$  & $0.576 (0.102)$  & $0.380 (0.005)$  & $0.373 (0.031)$  & $0.356 (0.014)$  & $0.276 (0.007)$  & $0.271 (0.005)$  \\ 
california       & $0.417 (0.035)$  & $0.182 (0.044)$  & $0.220 (0.043)$  & $0.144 (0.016)$  & $\bm{0.103 (0.017)}$& $0.155 (0.027)$  & $0.312 (0.048)$  & $\bm{0.105 (0.013)}$& $\bm{0.112 (0.018)}$& $\underline{\bm{0.098 (0.016)}}$& $0.157 (0.025)$  & $0.130 (0.016)$  \\ 
climate          & $0.492 (0.096)$  & $0.500 (0.102)$  & $0.490 (0.096)$  & $\bm{0.404 (0.078)}$& $\bm{0.459 (0.096)}$& $\underline{\bm{0.395 (0.071)}}$& $\bm{0.428 (0.080)}$& $\bm{0.462 (0.088)}$& $\bm{0.455 (0.099)}$& $\bm{0.456 (0.095)}$& $\bm{0.397 (0.080)}$& $\bm{0.408 (0.086)}$\\ 
concrete         & $3.507 (1.005)$  & $2.965 (0.767)$  & $2.805 (0.931)$  & $1.574 (0.287)$  & $\bm{1.107 (0.237)}$& $1.295 (0.270)$  & $2.246 (0.869)$  & $1.511 (0.546)$  & $\underline{\bm{1.012 (0.227)}}$& $\bm{1.044 (0.260)}$& $1.328 (0.341)$  & $1.299 (0.310)$  \\ 
slump            & $1.707 (0.138)$  & $1.402 (0.087)$  & $1.544 (0.185)$  & $\underline{\bm{0.990 (0.069)}}$& $1.452 (0.055)$  & $1.195 (0.167)$  & $1.243 (0.075)$  & $1.365 (0.073)$  & $1.343 (0.149)$  & $1.391 (0.199)$  & $1.154 (0.091)$  & $1.173 (0.107)$  \\ 
sonar            & $0.957 (0.078)$  & $0.657 (0.071)$  & $0.577 (0.056)$  & $\underline{\bm{0.440 (0.043)}}$& $0.507 (0.034)$  & $0.647 (0.071)$  & $0.754 (0.059)$  & $0.621 (0.068)$  & $0.667 (0.069)$  & $0.584 (0.073)$  & $0.493 (0.074)$  & $\bm{0.480 (0.073)}$\\ 
vowel            & $1.650 (0.206)$  & $0.794 (0.094)$  & $1.327 (0.174)$  & $0.992 (0.129)$  & $0.725 (0.076)$  & $0.634 (0.054)$  & $1.204 (0.165)$  & $0.826 (0.058)$  & $\bm{0.554 (0.066)}$& $\underline{\bm{0.505 (0.061)}}$& $0.768 (0.100)$  & $0.640 (0.090)$  \\ 
ecoli            & $0.850 (0.078)$  & $0.468 (0.047)$  & $0.675 (0.039)$  & $0.486 (0.020)$  & $0.423 (0.031)$  & $1.665 (0.614)$  & $0.561 (0.057)$  & $0.471 (0.030)$  & $\bm{0.397 (0.046)}$& $\bm{0.387 (0.048)}$& $\bm{0.383 (0.033)}$& $\underline{\bm{0.375 (0.035)}}$\\ 
glass            & $0.780 (0.108)$  & $0.485 (0.036)$  & $0.545 (0.081)$  & $\bm{0.381 (0.040)}$& $0.438 (0.032)$  & $0.449 (0.024)$  & $0.527 (0.084)$  & $0.491 (0.042)$  & $0.425 (0.037)$  & $0.443 (0.036)$  & $\underline{\bm{0.362 (0.035)}}$& $0.397 (0.037)$  \\ 
ionosphere       & $0.695 (0.040)$  & $0.440 (0.035)$  & $0.473 (0.022)$  & $0.425 (0.021)$  & $0.361 (0.024)$  & $\bm{0.335 (0.025)}$& $0.468 (0.025)$  & $0.416 (0.026)$  & $0.358 (0.030)$  & $0.343 (0.032)$  & $\underline{\bm{0.317 (0.025)}}$& $0.356 (0.024)$  \\ 
iris             & $1.248 (0.052)$  & $0.262 (0.040)$  & $0.493 (0.097)$  & $0.273 (0.026)$  & $0.271 (0.044)$  & $\underline{\bm{0.231 (0.023)}}$& $\bm{0.242 (0.029)}$& $0.275 (0.041)$  & $0.272 (0.024)$  & $0.281 (0.031)$  & $\bm{0.234 (0.033)}$& $\bm{0.252 (0.031)}$\\ 
libras           & $2.157 (0.103)$  & $1.376 (0.075)$  & $0.172 (0.031)$  & $\underline{\bm{0.060 (0.005)}}$& $0.148 (0.009)$  & ---              & $0.688 (0.028)$  & $0.550 (0.006)$  & $0.288 (0.023)$  & $0.264 (0.008)$  & $0.458 (0.073)$  & $0.336 (0.014)$  \\ 
parkinsons       & $0.533 (0.074)$  & $0.254 (0.034)$  & $0.238 (0.036)$  & $\underline{\bm{0.157 (0.010)}}$& $0.221 (0.025)$  & $0.327 (0.047)$  & $0.316 (0.058)$  & $0.251 (0.032)$  & $0.272 (0.030)$  & $0.274 (0.038)$  & $0.220 (0.039)$  & $0.187 (0.023)$  \\ 
planning         & $0.114 (0.002)$  & $0.056 (0.003)$  & $0.040 (0.001)$  & $\underline{\bm{0.025 (0.003)}}$& $0.037 (0.002)$  & $0.065 (0.007)$  & $0.051 (0.004)$  & $0.063 (0.002)$  & $0.060 (0.004)$  & $0.065 (0.005)$  & $0.036 (0.002)$  & $0.045 (0.003)$  \\ 
qsar             & $0.743 (0.056)$  & $0.410 (0.044)$  & $0.397 (0.043)$  & $0.312 (0.041)$  & $\bm{0.270 (0.027)}$& $0.403 (0.040)$  & $0.508 (0.058)$  & ---              & $\bm{0.254 (0.039)}$& $\underline{\bm{0.252 (0.027)}}$& $0.323 (0.008)$  & $0.288 (0.033)$  \\ 
seeds            & $1.227 (0.058)$  & $0.306 (0.015)$  & $0.394 (0.026)$  & $\underline{\bm{0.216 (0.012)}}$& $0.283 (0.023)$  & $0.295 (0.027)$  & $0.292 (0.026)$  & $0.314 (0.017)$  & $0.299 (0.032)$  & $0.309 (0.018)$  & $0.247 (0.024)$  & $0.256 (0.018)$  \\ 
wine             & $1.171 (0.061)$  & $0.484 (0.047)$  & $0.707 (0.087)$  & $\bm{0.463 (0.037)}$& $0.489 (0.031)$  & $\bm{0.441 (0.040)}$& $0.637 (0.036)$  & $0.513 (0.047)$  & $0.514 (0.029)$  & $0.492 (0.026)$  & $\underline{\bm{0.434 (0.032)}}$& $\bm{0.439 (0.024)}$\\ 
wine (red)       & $0.117 (0.019)$  & $\bm{0.077 (0.011)}$& $0.098 (0.016)$  & $0.081 (0.014)$  & $\bm{0.077 (0.010)}$& $\bm{0.072 (0.011)}$& $0.092 (0.014)$  & $\bm{0.070 (0.011)}$& $\underline{\bm{0.068 (0.010)}}$& $\bm{0.068 (0.010)}$& $\bm{0.073 (0.010)}$& $\bm{0.070 (0.009)}$\\ 
wine (white)     & $0.232 (0.011)$  & $0.114 (0.007)$  & $0.133 (0.014)$  & $0.092 (0.011)$  & $0.093 (0.010)$  & $0.105 (0.012)$  & $0.148 (0.019)$  & $\bm{0.089 (0.009)}$& $\underline{\bm{0.083 (0.008)}}$& $\bm{0.084 (0.008)}$& $0.101 (0.010)$  & $0.097 (0.009)$  \\ 
yacht            & $4.184 (0.095)$  & $0.912 (0.005)$  & $2.782 (0.124)$  & $1.992 (0.097)$  & $\underline{\bm{0.277 (0.009)}}$& $1.731 (0.039)$  & $1.734 (0.250)$  & $1.782 (0.101)$  & $0.329 (0.038)$  & $0.321 (0.037)$  & $0.424 (0.038)$  & $0.616 (0.016)$  \\ 
yeast            & $0.524 (0.049)$  & $0.432 (0.034)$  & $0.491 (0.046)$  & $0.431 (0.039)$  & $0.433 (0.030)$  & $0.602 (0.048)$  & $0.443 (0.042)$  & $0.417 (0.026)$  & $\bm{0.375 (0.034)}$& $\bm{0.385 (0.030)}$& $0.432 (0.051)$  & $\underline{\bm{0.375 (0.034)}}$\\ 
\bottomrule
\end{tabular}


==> figures/uci/marlogmis25_regparamaw_raw_table.tex <==
\begin{tabular}{@{}lcccccccccccc@{}}\toprule
                 & Mean             & OT imputer       & SoftImpute       & MICE             & MissForest       & ForestDiffusion  & GAIN             & HyperImpute      & CSDI             & CFMI (ours)      & CSDI (short)     & CFMI (ours, short)\\\midrule 
airfoil          & $0.762 (0.007)$  & $0.675 (0.019)$  & $0.776 (0.013)$  & $\underline{\bm{0.636 (0.006)}}$& $0.672 (0.019)$  & $0.705 (0.007)$  & $0.744 (0.023)$  & $0.662 (0.017)$  & $0.669 (0.004)$  & $0.658 (0.002)$  & $0.730 (0.020)$  & $0.691 (0.038)$  \\ 
banknote         & ---              & ---              & ---              & ---              & ---              & ---              & ---              & ---              & ---              & ---              & ---              & ---              \\ 
blood            & ---              & ---              & ---              & ---              & ---              & ---              & ---              & ---              & ---              & ---              & ---              & ---              \\ 
cancer           & ---              & ---              & ---              & ---              & ---              & ---              & ---              & ---              & ---              & ---              & ---              & ---              \\ 
california       & $0.042 (0.004)$  & $0.045 (0.003)$  & $0.052 (0.002)$  & $0.045 (0.003)$  & $0.042 (0.003)$  & $0.035 (0.003)$  & $0.040 (0.004)$  & $0.041 (0.002)$  & $0.037 (0.003)$  & $0.043 (0.003)$  & $\underline{\bm{0.030 (0.002)}}$& $0.040 (0.002)$  \\ 
climate          & ---              & ---              & ---              & ---              & ---              & ---              & ---              & ---              & ---              & ---              & ---              & ---              \\ 
concrete         & $2.322 (0.073)$  & $\underline{\bm{2.158 (0.016)}}$& $2.708 (0.050)$  & $3.688 (0.173)$  & $3.190 (0.133)$  & $2.542 (0.072)$  & $2.662 (0.072)$  & $3.903 (0.320)$  & $3.109 (0.076)$  & $3.077 (0.085)$  & $2.566 (0.025)$  & $2.667 (0.039)$  \\ 
slump            & $4.423 (0.037)$  & $\underline{\bm{3.934 (0.084)}}$& $4.688 (0.218)$  & $12.416 (1.408)$ & $5.001 (0.326)$  & $4.443 (0.118)$  & $4.335 (0.388)$  & $4.735 (0.203)$  & $4.746 (0.141)$  & $4.473 (0.152)$  & $5.255 (0.275)$  & $4.446 (0.173)$  \\ 
sonar            & ---              & ---              & ---              & ---              & ---              & ---              & ---              & ---              & ---              & ---              & ---              & ---              \\ 
vowel            & ---              & ---              & ---              & ---              & ---              & ---              & ---              & ---              & ---              & ---              & ---              & ---              \\ 
ecoli            & ---              & ---              & ---              & ---              & ---              & ---              & ---              & ---              & ---              & ---              & ---              & ---              \\ 
glass            & ---              & ---              & ---              & ---              & ---              & ---              & ---              & ---              & ---              & ---              & ---              & ---              \\ 
ionosphere       & ---              & ---              & ---              & ---              & ---              & ---              & ---              & ---              & ---              & ---              & ---              & ---              \\ 
iris             & ---              & ---              & ---              & ---              & ---              & ---              & ---              & ---              & ---              & ---              & ---              & ---              \\ 
libras           & ---              & ---              & ---              & ---              & ---              & ---              & ---              & ---              & ---              & ---              & ---              & ---              \\ 
parkinsons       & ---              & ---              & ---              & ---              & ---              & ---              & ---              & ---              & ---              & ---              & ---              & ---              \\ 
planning         & ---              & ---              & ---              & ---              & ---              & ---              & ---              & ---              & ---              & ---              & ---              & ---              \\ 
qsar             & ---              & ---              & ---              & ---              & ---              & ---              & ---              & ---              & ---              & ---              & ---              & ---              \\ 
seeds            & ---              & ---              & ---              & ---              & ---              & ---              & ---              & ---              & ---              & ---              & ---              & ---              \\ 
wine             & ---              & ---              & ---              & ---              & ---              & ---              & ---              & ---              & ---              & ---              & ---              & ---              \\ 
wine (red)       & $0.091 (0.001)$  & $0.098 (0.000)$  & $0.103 (0.002)$  & $0.090 (0.002)$  & $0.096 (0.001)$  & $0.088 (0.001)$  & $0.096 (0.002)$  & $0.095 (0.000)$  & $0.090 (0.000)$  & $0.090 (0.000)$  & $0.087 (0.000)$  & $\underline{\bm{0.086 (0.000)}}$\\ 
wine (white)     & $\underline{\bm{0.060 (0.000)}}$& $0.073 (0.001)$  & $0.086 (0.003)$  & $0.092 (0.002)$  & $0.095 (0.003)$  & $0.064 (0.001)$  & $0.071 (0.001)$  & $0.111 (0.013)$  & $0.075 (0.001)$  & $0.074 (0.000)$  & $0.062 (0.001)$  & $0.063 (0.000)$  \\ 
yacht            & $3.671 (0.011)$  & $\underline{\bm{2.916 (0.093)}}$& $4.615 (0.374)$  & $7.842 (0.284)$  & $6.365 (0.551)$  & $3.230 (0.069)$  & $3.661 (0.116)$  & $4.164 (0.061)$  & $5.543 (0.274)$  & $4.599 (0.289)$  & $4.298 (0.320)$  & $3.808 (0.180)$  \\ 
yeast            & ---              & ---              & ---              & ---              & ---              & ---              & ---              & ---              & ---              & ---              & ---              & ---              \\ 
\bottomrule
\end{tabular}


==> figures/uci/marlogmis25_regparamcr_raw_table.tex <==
\begin{tabular}{@{}lcccccccccccc@{}}\toprule
                 & Mean             & OT imputer       & SoftImpute       & MICE             & MissForest       & ForestDiffusion  & GAIN             & HyperImpute      & CSDI             & CFMI (ours)      & CSDI (short)     & CFMI (ours, short)\\\midrule 
airfoil          & $0.556 (0.056)$  & $0.722 (0.147)$  & $0.533 (0.033)$  & $0.389 (0.022)$  & $0.300 (0.153)$  & $0.433 (0.150)$  & $0.656 (0.040)$  & $0.256 (0.087)$  & $\underline{\bm{0.022 (0.011)}}$& $0.111 (0.111)$  & $0.444 (0.099)$  & $0.433 (0.145)$  \\ 
banknote         & ---              & ---              & ---              & ---              & ---              & ---              & ---              & ---              & ---              & ---              & ---              & ---              \\ 
blood            & ---              & ---              & ---              & ---              & ---              & ---              & ---              & ---              & ---              & ---              & ---              & ---              \\ 
cancer           & ---              & ---              & ---              & ---              & ---              & ---              & ---              & ---              & ---              & ---              & ---              & ---              \\ 
california       & $0.778 (0.064)$  & $0.859 (0.071)$  & $0.844 (0.034)$  & $0.711 (0.056)$  & $0.859 (0.041)$  & $0.748 (0.020)$  & $0.896 (0.027)$  & $0.867 (0.044)$  & $0.756 (0.077)$  & $\underline{\bm{0.504 (0.112)}}$& $0.852 (0.049)$  & $0.733 (0.046)$  \\ 
climate          & ---              & ---              & ---              & ---              & ---              & ---              & ---              & ---              & ---              & ---              & ---              & ---              \\ 
concrete         & $0.542 (0.273)$  & $0.867 (0.008)$  & $0.417 (0.216)$  & $0.492 (0.202)$  & $\underline{\bm{0.092 (0.092)}}$& $0.658 (0.036)$  & $0.608 (0.130)$  & $0.458 (0.234)$  & $0.425 (0.088)$  & $0.317 (0.219)$  & $0.308 (0.183)$  & $0.583 (0.129)$  \\ 
slump            & $\bm{0.042 (0.042)}$& $0.225 (0.052)$  & $0.067 (0.036)$  & $0.458 (0.134)$  & $\bm{0.050 (0.038)}$& $\underline{\bm{0.033 (0.017)}}$& $0.392 (0.101)$  & $\bm{0.042 (0.022)}$& $0.158 (0.088)$  & $0.067 (0.067)$  & $0.175 (0.139)$  & $0.125 (0.072)$  \\ 
sonar            & ---              & ---              & ---              & ---              & ---              & ---              & ---              & ---              & ---              & ---              & ---              & ---              \\ 
vowel            & ---              & ---              & ---              & ---              & ---              & ---              & ---              & ---              & ---              & ---              & ---              & ---              \\ 
ecoli            & ---              & ---              & ---              & ---              & ---              & ---              & ---              & ---              & ---              & ---              & ---              & ---              \\ 
glass            & ---              & ---              & ---              & ---              & ---              & ---              & ---              & ---              & ---              & ---              & ---              & ---              \\ 
ionosphere       & ---              & ---              & ---              & ---              & ---              & ---              & ---              & ---              & ---              & ---              & ---              & ---              \\ 
iris             & ---              & ---              & ---              & ---              & ---              & ---              & ---              & ---              & ---              & ---              & ---              & ---              \\ 
libras           & ---              & ---              & ---              & ---              & ---              & ---              & ---              & ---              & ---              & ---              & ---              & ---              \\ 
parkinsons       & ---              & ---              & ---              & ---              & ---              & ---              & ---              & ---              & ---              & ---              & ---              & ---              \\ 
planning         & ---              & ---              & ---              & ---              & ---              & ---              & ---              & ---              & ---              & ---              & ---              & ---              \\ 
qsar             & ---              & ---              & ---              & ---              & ---              & ---              & ---              & ---              & ---              & ---              & ---              & ---              \\ 
seeds            & ---              & ---              & ---              & ---              & ---              & ---              & ---              & ---              & ---              & ---              & ---              & ---              \\ 
wine             & ---              & ---              & ---              & ---              & ---              & ---              & ---              & ---              & ---              & ---              & ---              & ---              \\ 
wine (red)       & $0.303 (0.080)$  & $0.073 (0.056)$  & $\underline{\bm{0.030 (0.030)}}$& $0.139 (0.024)$  & $0.170 (0.119)$  & $\bm{0.048 (0.022)}$& $0.442 (0.044)$  & $0.109 (0.052)$  & $0.085 (0.016)$  & $0.091 (0.046)$  & $0.073 (0.018)$  & $0.085 (0.040)$  \\ 
wine (white)     & $0.667 (0.048)$  & $0.622 (0.059)$  & $0.528 (0.164)$  & $0.572 (0.106)$  & $0.567 (0.135)$  & $0.611 (0.036)$  & $0.606 (0.087)$  & $0.617 (0.134)$  & $\underline{\bm{0.339 (0.143)}}$& $\underline{\bm{0.339 (0.140)}}$& $0.572 (0.063)$  & $0.533 (0.025)$  \\ 
yacht            & $\bm{0.048 (0.048)}$& $0.124 (0.019)$  & $0.476 (0.125)$  & $0.114 (0.033)$  & $\underline{\bm{0.029 (0.029)}}$& $\underline{\bm{0.029 (0.016)}}$& $0.371 (0.092)$  & $0.086 (0.044)$  & $0.162 (0.162)$  & $0.200 (0.186)$  & $0.171 (0.115)$  & $0.152 (0.138)$  \\ 
yeast            & ---              & ---              & ---              & ---              & ---              & ---              & ---              & ---              & ---              & ---              & ---              & ---              \\ 
\bottomrule
\end{tabular}


==> figures/uci/marlogmis25_regpb_raw_table.tex <==
\begin{tabular}{@{}lcccccccccccc@{}}\toprule
                 & Mean             & OT imputer       & SoftImpute       & MICE             & MissForest       & ForestDiffusion  & GAIN             & HyperImpute      & CSDI             & CFMI (ours)      & CSDI (short)     & CFMI (ours, short)\\\midrule 
airfoil          & $17.910 (2.865)$ & $22.072 (5.118)$ & $16.229 (2.977)$ & $13.842 (0.571)$ & $9.019 (1.987)$  & $13.938 (4.971)$ & $13.386 (0.795)$ & $7.606 (1.445)$  & $\underline{\bm{4.756 (0.824)}}$& $6.571 (2.166)$  & $16.045 (4.591)$ & $13.329 (6.179)$ \\ 
banknote         & ---              & ---              & ---              & ---              & ---              & ---              & ---              & ---              & ---              & ---              & ---              & ---              \\ 
blood            & ---              & ---              & ---              & ---              & ---              & ---              & ---              & ---              & ---              & ---              & ---              & ---              \\ 
cancer           & ---              & ---              & ---              & ---              & ---              & ---              & ---              & ---              & ---              & ---              & ---              & ---              \\ 
california       & $116.667 (23.119)$& $115.693 (25.595)$& $92.953 (27.443)$& $133.244 (43.606)$& $91.862 (27.450)$& $\underline{\bm{58.699 (3.113)}}$& $153.980 (45.762)$& $97.171 (5.573)$ & $100.526 (26.860)$& $\bm{59.861 (16.501)}$& $125.827 (22.206)$& $97.815 (57.493)$\\ 
climate          & ---              & ---              & ---              & ---              & ---              & ---              & ---              & ---              & ---              & ---              & ---              & ---              \\ 
concrete         & $184.238 (95.158)$& $268.534 (31.339)$& $150.671 (74.187)$& $323.966 (156.688)$& $\underline{\bm{56.144 (20.017)}}$& $196.802 (27.871)$& $236.334 (69.737)$& $232.987 (173.016)$& $183.770 (13.659)$& $174.546 (66.237)$& $134.795 (48.271)$& $194.912 (60.502)$\\ 
slump            & $\bm{97.591 (24.462)}$& $144.515 (25.307)$& $101.595 (23.030)$& $688.735 (78.899)$& $\underline{\bm{91.907 (6.560)}}$& $\bm{97.697 (20.210)}$& $179.398 (56.994)$& $113.122 (18.663)$& $155.591 (30.783)$& $108.455 (18.741)$& $166.790 (40.481)$& $142.635 (31.505)$\\ 
sonar            & ---              & ---              & ---              & ---              & ---              & ---              & ---              & ---              & ---              & ---              & ---              & ---              \\ 
vowel            & ---              & ---              & ---              & ---              & ---              & ---              & ---              & ---              & ---              & ---              & ---              & ---              \\ 
ecoli            & ---              & ---              & ---              & ---              & ---              & ---              & ---              & ---              & ---              & ---              & ---              & ---              \\ 
glass            & ---              & ---              & ---              & ---              & ---              & ---              & ---              & ---              & ---              & ---              & ---              & ---              \\ 
ionosphere       & ---              & ---              & ---              & ---              & ---              & ---              & ---              & ---              & ---              & ---              & ---              & ---              \\ 
iris             & ---              & ---              & ---              & ---              & ---              & ---              & ---              & ---              & ---              & ---              & ---              & ---              \\ 
libras           & ---              & ---              & ---              & ---              & ---              & ---              & ---              & ---              & ---              & ---              & ---              & ---              \\ 
parkinsons       & ---              & ---              & ---              & ---              & ---              & ---              & ---              & ---              & ---              & ---              & ---              & ---              \\ 
planning         & ---              & ---              & ---              & ---              & ---              & ---              & ---              & ---              & ---              & ---              & ---              & ---              \\ 
qsar             & ---              & ---              & ---              & ---              & ---              & ---              & ---              & ---              & ---              & ---              & ---              & ---              \\ 
seeds            & ---              & ---              & ---              & ---              & ---              & ---              & ---              & ---              & ---              & ---              & ---              & ---              \\ 
wine             & ---              & ---              & ---              & ---              & ---              & ---              & ---              & ---              & ---              & ---              & ---              & ---              \\ 
wine (red)       & $156.258 (34.179)$& $\bm{83.134 (32.005)}$& $\bm{94.996 (41.069)}$& $159.112 (52.801)$& $137.773 (35.157)$& $\underline{\bm{77.645 (39.814)}}$& $258.936 (52.106)$& $128.033 (15.995)$& $\bm{97.160 (26.664)}$& $\bm{94.162 (29.954)}$& $\bm{92.379 (34.330)}$& $\bm{91.136 (31.600)}$\\ 
wine (white)     & $239.966 (46.588)$& $131.554 (24.993)$& $176.835 (32.540)$& $174.912 (43.386)$& $140.419 (17.636)$& $192.892 (43.826)$& $239.809 (94.380)$& $222.686 (88.846)$& $\underline{\bm{103.041 (12.901)}}$& $\bm{109.775 (13.764)}$& $158.546 (26.907)$& $116.690 (8.476)$\\ 
yacht            & $\bm{332.889 (86.576)}$& $\bm{312.161 (125.931)}$& $1022.673 (379.932)$& $588.291 (145.693)$& $717.056 (170.545)$& $\underline{\bm{260.489 (97.738)}}$& $927.175 (316.770)$& $509.025 (193.582)$& $1004.272 (524.084)$& $726.963 (278.646)$& $850.603 (248.990)$& $691.960 (212.749)$\\ 
yeast            & ---              & ---              & ---              & ---              & ---              & ---              & ---              & ---              & ---              & ---              & ---              & ---              \\ 
\bottomrule
\end{tabular}


==> figures/uci/marlogmis25_rmse_raw_table.tex <==
\begin{tabular}{@{}lcccccccccccc@{}}\toprule
                 & Mean             & OT imputer       & SoftImpute       & MICE             & MissForest       & ForestDiffusion  & GAIN             & HyperImpute      & CSDI             & CFMI (ours)      & CSDI (short)     & CFMI (ours, short)\\\midrule 
airfoil          & $0.989 (0.008)$  & $0.840 (0.007)$  & $0.961 (0.013)$  & $1.263 (0.013)$  & $\bm{0.582 (0.012)}$& $0.985 (0.031)$  & $0.930 (0.022)$  & $\underline{\bm{0.567 (0.017)}}$& $0.804 (0.007)$  & $0.733 (0.007)$  & $1.055 (0.003)$  & $1.034 (0.015)$  \\ 
banknote         & $1.014 (0.030)$  & $0.503 (0.038)$  & $0.750 (0.025)$  & $0.829 (0.012)$  & $\underline{\bm{0.443 (0.046)}}$& $0.712 (0.029)$  & $0.765 (0.015)$  & $0.622 (0.100)$  & $0.517 (0.040)$  & $0.515 (0.038)$  & $0.637 (0.008)$  & $0.612 (0.033)$  \\ 
blood            & $1.081 (0.035)$  & $0.735 (0.048)$  & $\bm{0.715 (0.059)}$& $0.924 (0.068)$  & $\underline{\bm{0.665 (0.054)}}$& $1.038 (0.103)$  & $0.994 (0.076)$  & $\bm{0.703 (0.044)}$& $0.787 (0.035)$  & $0.786 (0.043)$  & $1.011 (0.120)$  & $0.883 (0.029)$  \\ 
cancer           & $1.016 (0.004)$  & $0.560 (0.009)$  & $\underline{\bm{0.441 (0.006)}}$& $0.490 (0.010)$  & $0.502 (0.005)$  & $0.737 (0.006)$  & $0.932 (0.039)$  & $0.560 (0.008)$  & $0.529 (0.008)$  & $0.529 (0.004)$  & $0.681 (0.072)$  & $0.604 (0.008)$  \\ 
california       & $1.033 (0.037)$  & $0.915 (0.046)$  & $\bm{0.885 (0.038)}$& $1.106 (0.018)$  & $\underline{\bm{0.833 (0.053)}}$& $1.485 (0.179)$  & $1.146 (0.016)$  & $\bm{0.860 (0.053)}$& $1.180 (0.082)$  & $0.942 (0.047)$  & $3.228 (1.162)$  & $1.016 (0.054)$  \\ 
climate          & $\underline{\bm{1.003 (0.010)}}$& $1.108 (0.004)$  & $1.013 (0.011)$  & $1.415 (0.003)$  & $1.075 (0.007)$  & $1.257 (0.010)$  & $1.144 (0.037)$  & $1.030 (0.010)$  & $1.080 (0.013)$  & $1.137 (0.008)$  & $1.306 (0.005)$  & $1.339 (0.009)$  \\ 
concrete         & $1.011 (0.009)$  & $0.998 (0.017)$  & $0.890 (0.028)$  & $0.888 (0.013)$  & $\underline{\bm{0.545 (0.026)}}$& $0.841 (0.014)$  & $0.930 (0.043)$  & $0.662 (0.029)$  & $0.622 (0.026)$  & $0.596 (0.012)$  & $0.835 (0.012)$  & $0.808 (0.021)$  \\ 
slump            & $0.968 (0.048)$  & $0.889 (0.037)$  & $0.928 (0.061)$  & $0.954 (0.036)$  & $0.897 (0.027)$  & $0.960 (0.074)$  & $1.045 (0.016)$  & $\underline{\bm{0.847 (0.033)}}$& $\bm{0.867 (0.036)}$& $0.897 (0.050)$  & $0.895 (0.039)$  & $\bm{0.860 (0.027)}$\\ 
sonar            & $1.018 (0.004)$  & $0.759 (0.003)$  & $\underline{\bm{0.653 (0.002)}}$& $0.842 (0.002)$  & $0.668 (0.003)$  & $0.926 (0.003)$  & $1.824 (0.023)$  & $0.727 (0.004)$  & $0.802 (0.003)$  & $0.739 (0.006)$  & $0.860 (0.020)$  & $0.855 (0.011)$  \\ 
vowel            & $1.000 (0.014)$  & $0.578 (0.011)$  & $0.833 (0.009)$  & $1.059 (0.006)$  & $0.585 (0.020)$  & $0.718 (0.023)$  & $0.877 (0.005)$  & $0.719 (0.027)$  & $0.519 (0.010)$  & $\underline{\bm{0.471 (0.008)}}$& $0.840 (0.016)$  & $0.714 (0.008)$  \\ 
ecoli            & $1.059 (0.007)$  & $\bm{0.891 (0.021)}$& $0.940 (0.018)$  & $1.173 (0.029)$  & $\bm{0.875 (0.039)}$& $7.423 (0.806)$  & $1.174 (0.066)$  & $\underline{\bm{0.865 (0.034)}}$& $0.912 (0.026)$  & $\bm{0.873 (0.010)}$& $1.005 (0.060)$  & $1.005 (0.075)$  \\ 
glass            & $0.943 (0.043)$  & $0.797 (0.027)$  & $\underline{\bm{0.721 (0.026)}}$& $0.878 (0.015)$  & $\bm{0.746 (0.009)}$& $0.918 (0.036)$  & $0.972 (0.084)$  & $\bm{0.734 (0.013)}$& $0.758 (0.018)$  & $0.785 (0.029)$  & $0.784 (0.017)$  & $0.814 (0.011)$  \\ 
ionosphere       & $1.007 (0.004)$  & $0.773 (0.012)$  & $0.762 (0.008)$  & $1.025 (0.010)$  & $\underline{\bm{0.729 (0.007)}}$& $0.843 (0.015)$  & $1.010 (0.017)$  & $0.745 (0.008)$  & $0.742 (0.013)$  & $0.741 (0.014)$  & $0.855 (0.008)$  & $0.895 (0.007)$  \\ 
iris             & $1.057 (0.030)$  & $\bm{0.460 (0.091)}$& $0.557 (0.050)$  & $0.641 (0.098)$  & $\bm{0.450 (0.103)}$& $0.536 (0.063)$  & $0.647 (0.133)$  & $\underline{\bm{0.436 (0.092)}}$& $\bm{0.499 (0.051)}$& $\bm{0.503 (0.059)}$& $\bm{0.499 (0.079)}$& $0.536 (0.073)$  \\ 
libras           & $1.024 (0.002)$  & $0.660 (0.008)$  & $0.141 (0.036)$  & $\underline{\bm{0.066 (0.003)}}$& $0.120 (0.004)$  & ---              & $1.065 (0.007)$  & $0.307 (0.000)$  & $0.228 (0.011)$  & $0.214 (0.003)$  & $0.425 (0.002)$  & $0.470 (0.013)$  \\ 
parkinsons       & $1.029 (0.007)$  & $0.616 (0.026)$  & $\underline{\bm{0.561 (0.025)}}$& $0.656 (0.037)$  & $\bm{0.566 (0.036)}$& $0.881 (0.018)$  & $1.036 (0.024)$  & $0.597 (0.020)$  & $0.679 (0.010)$  & $0.678 (0.002)$  & $0.607 (0.032)$  & $0.614 (0.013)$  \\ 
planning         & $1.019 (0.011)$  & $0.709 (0.015)$  & $\underline{\bm{0.563 (0.008)}}$& $0.622 (0.021)$  & $0.618 (0.003)$  & $0.908 (0.016)$  & $0.910 (0.050)$  & $0.753 (0.017)$  & $0.763 (0.021)$  & $0.798 (0.007)$  & $0.698 (0.008)$  & $0.747 (0.017)$  \\ 
qsar             & $1.005 (0.009)$  & $0.705 (0.009)$  & $0.691 (0.013)$  & $0.840 (0.026)$  & $\bm{0.634 (0.017)}$& $0.896 (0.022)$  & $1.241 (0.016)$  & ---              & $\bm{0.654 (0.008)}$& $\underline{\bm{0.634 (0.025)}}$& $1.659 (0.372)$  & $0.800 (0.007)$  \\ 
seeds            & $1.061 (0.010)$  & $\bm{0.507 (0.039)}$& $\bm{0.491 (0.022)}$& $0.563 (0.032)$  & $\underline{\bm{0.489 (0.057)}}$& $0.584 (0.066)$  & $0.695 (0.034)$  & $\bm{0.492 (0.033)}$& $\bm{0.518 (0.062)}$& $\bm{0.510 (0.029)}$& $\bm{0.522 (0.049)}$& $0.591 (0.055)$  \\ 
wine             & $1.025 (0.021)$  & $\bm{0.767 (0.027)}$& $0.794 (0.020)$  & $1.056 (0.019)$  & $\underline{\bm{0.752 (0.016)}}$& $0.890 (0.025)$  & $1.078 (0.014)$  & $\bm{0.758 (0.019)}$& $0.789 (0.033)$  & $0.802 (0.013)$  & $0.800 (0.016)$  & $0.853 (0.026)$  \\ 
wine (red)       & $1.009 (0.021)$  & $\bm{0.824 (0.034)}$& $0.872 (0.024)$  & $1.159 (0.012)$  & $\underline{\bm{0.824 (0.012)}}$& $1.009 (0.013)$  & $1.000 (0.010)$  & $0.842 (0.020)$  & $0.897 (0.021)$  & $0.859 (0.023)$  & $1.086 (0.023)$  & $1.055 (0.021)$  \\ 
wine (white)     & $1.015 (0.013)$  & $0.814 (0.018)$  & $0.834 (0.020)$  & $1.075 (0.019)$  & $\underline{\bm{0.753 (0.014)}}$& $1.047 (0.012)$  & $0.953 (0.006)$  & $0.838 (0.030)$  & $0.950 (0.019)$  & $0.933 (0.020)$  & $1.068 (0.027)$  & $1.077 (0.017)$  \\ 
yacht            & $1.018 (0.008)$  & $0.882 (0.001)$  & $0.875 (0.003)$  & $1.042 (0.033)$  & $\underline{\bm{0.679 (0.078)}}$& $1.025 (0.019)$  & $0.921 (0.042)$  & $0.772 (0.038)$  & $0.844 (0.071)$  & $0.845 (0.063)$  & $0.889 (0.041)$  & $0.915 (0.041)$  \\ 
yeast            & $1.041 (0.027)$  & $1.044 (0.034)$  & $\bm{1.015 (0.039)}$& $1.370 (0.028)$  & $1.041 (0.084)$  & $4.256 (0.579)$  & $1.309 (0.110)$  & $\underline{\bm{0.988 (0.036)}}$& $1.143 (0.037)$  & $1.119 (0.052)$  & $5.827 (1.590)$  & $1.241 (0.056)$  \\ 
\bottomrule
\end{tabular}


==> figures/uci/umis25_1maucroc_raw_table.tex <==
\begin{tabular}{@{}lcccccccccccc@{}}\toprule
                 & Mean             & OT imputer       & SoftImpute       & MICE             & MissForest       & ForestDiffusion  & GAIN             & HyperImpute      & CSDI             & CFMI (ours)      & CSDI (short)     & CFMI (ours, short)\\\midrule 
airfoil          & ---              & ---              & ---              & ---              & ---              & ---              & ---              & ---              & ---              & ---              & ---              & ---              \\ 
banknote         & $0.054 (0.005)$  & $0.000 (0.000)$  & $0.015 (0.003)$  & $0.001 (0.000)$  & $0.000 (0.000)$  & $0.002 (0.000)$  & $0.011 (0.002)$  & $\underline{\bm{0.000 (0.000)}}$& $0.000 (0.000)$  & $0.001 (0.000)$  & $0.001 (0.000)$  & $0.002 (0.000)$  \\ 
blood            & $0.270 (0.007)$  & $0.213 (0.004)$  & $0.249 (0.005)$  & $0.252 (0.002)$  & $0.226 (0.006)$  & $0.239 (0.005)$  & $\underline{\bm{0.186 (0.015)}}$& $0.227 (0.005)$  & $0.234 (0.005)$  & $0.234 (0.006)$  & $0.250 (0.012)$  & $0.240 (0.010)$  \\ 
cancer           & $0.002 (0.001)$  & $0.002 (0.000)$  & $0.002 (0.000)$  & $0.002 (0.000)$  & $0.002 (0.000)$  & $\underline{\bm{0.000 (0.000)}}$& $0.002 (0.000)$  & $0.002 (0.000)$  & $0.001 (0.000)$  & $0.001 (0.000)$  & $0.002 (0.000)$  & $0.002 (0.000)$  \\ 
california       & ---              & ---              & ---              & ---              & ---              & ---              & ---              & ---              & ---              & ---              & ---              & ---              \\ 
climate          & $0.066 (0.004)$  & $0.064 (0.008)$  & $0.065 (0.005)$  & $0.107 (0.005)$  & $0.025 (0.003)$  & $\underline{\bm{0.019 (0.004)}}$& $0.033 (0.003)$  & $0.040 (0.003)$  & $0.048 (0.005)$  & $0.030 (0.003)$  & $0.067 (0.007)$  & $0.090 (0.018)$  \\ 
concrete         & ---              & ---              & ---              & ---              & ---              & ---              & ---              & ---              & ---              & ---              & ---              & ---              \\ 
slump            & ---              & ---              & ---              & ---              & ---              & ---              & ---              & ---              & ---              & ---              & ---              & ---              \\ 
sonar            & $0.023 (0.009)$  & $0.015 (0.006)$  & $0.016 (0.007)$  & $0.011 (0.002)$  & $0.016 (0.006)$  & $\underline{\bm{0.002 (0.000)}}$& $0.017 (0.002)$  & $0.017 (0.006)$  & $0.011 (0.005)$  & $0.006 (0.002)$  & $0.014 (0.009)$  & $0.008 (0.004)$  \\ 
vowel            & $0.092 (0.001)$  & $0.034 (0.000)$  & $0.077 (0.001)$  & $0.096 (0.001)$  & $\bm{0.032 (0.001)}$& $0.034 (0.001)$  & $0.081 (0.002)$  & $0.046 (0.002)$  & $0.033 (0.001)$  & $\underline{\bm{0.031 (0.001)}}$& $0.055 (0.002)$  & $0.046 (0.002)$  \\ 
ecoli            & $0.070 (0.002)$  & $0.039 (0.004)$  & $0.061 (0.004)$  & $0.057 (0.006)$  & $0.039 (0.001)$  & $\underline{\bm{0.028 (0.001)}}$& $0.067 (0.005)$  & $0.048 (0.004)$  & $0.037 (0.003)$  & $0.034 (0.002)$  & $0.048 (0.005)$  & $0.041 (0.004)$  \\ 
glass            & $0.098 (0.010)$  & $0.069 (0.008)$  & $0.080 (0.006)$  & $0.086 (0.002)$  & $0.063 (0.008)$  & $\bm{0.055 (0.004)}$& $0.088 (0.006)$  & $0.072 (0.005)$  & $0.062 (0.007)$  & $\underline{\bm{0.053 (0.006)}}$& $0.069 (0.004)$  & $0.064 (0.009)$  \\ 
ionosphere       & $0.074 (0.007)$  & $0.045 (0.003)$  & $0.051 (0.007)$  & $0.035 (0.003)$  & $0.036 (0.006)$  & $\underline{\bm{0.022 (0.002)}}$& $0.048 (0.005)$  & $0.037 (0.006)$  & $0.026 (0.005)$  & $0.028 (0.007)$  & $0.033 (0.003)$  & $0.029 (0.002)$  \\ 
iris             & $0.027 (0.005)$  & $\underline{\bm{0.001 (0.000)}}$& $0.007 (0.002)$  & $0.002 (0.001)$  & $0.002 (0.001)$  & $\bm{0.002 (0.000)}$& $\bm{0.001 (0.000)}$& $0.002 (0.001)$  & $\bm{0.001 (0.001)}$& $0.002 (0.001)$  & $\bm{0.001 (0.001)}$& $0.003 (0.001)$  \\ 
libras           & $\underline{\bm{0.000 (0.000)}}$& $0.000 (0.000)$  & $0.007 (0.001)$  & $0.009 (0.000)$  & $0.008 (0.000)$  & ---              & $0.000 (0.000)$  & $0.004 (0.000)$  & $0.004 (0.000)$  & $0.004 (0.001)$  & $0.001 (0.000)$  & $0.001 (0.000)$  \\ 
parkinsons       & $0.071 (0.004)$  & $0.063 (0.002)$  & $0.073 (0.005)$  & $0.062 (0.003)$  & $0.073 (0.004)$  & $\underline{\bm{0.045 (0.004)}}$& $0.059 (0.003)$  & $0.072 (0.005)$  & $0.061 (0.003)$  & $0.059 (0.002)$  & $0.061 (0.004)$  & $0.058 (0.004)$  \\ 
planning         & $0.359 (0.017)$  & $0.346 (0.021)$  & $0.349 (0.018)$  & $0.341 (0.022)$  & $0.379 (0.017)$  & $0.327 (0.010)$  & $\underline{\bm{0.312 (0.004)}}$& $0.375 (0.011)$  & $0.343 (0.017)$  & $0.319 (0.018)$  & $0.342 (0.028)$  & $0.343 (0.013)$  \\ 
qsar             & $0.080 (0.005)$  & $0.057 (0.003)$  & $0.057 (0.004)$  & $0.052 (0.004)$  & $0.059 (0.001)$  & $\underline{\bm{0.047 (0.004)}}$& $0.055 (0.003)$  & ---              & $\bm{0.049 (0.002)}$& $\bm{0.047 (0.002)}$& $0.055 (0.004)$  & $0.054 (0.004)$  \\ 
seeds            & $0.017 (0.001)$  & $0.004 (0.001)$  & $0.007 (0.001)$  & $0.004 (0.000)$  & $0.005 (0.001)$  & $\underline{\bm{0.002 (0.000)}}$& $0.007 (0.002)$  & $0.006 (0.001)$  & $\bm{0.002 (0.001)}$& $0.002 (0.001)$  & $0.003 (0.000)$  & $0.005 (0.001)$  \\ 
wine             & $0.001 (0.001)$  & $0.000 (0.000)$  & $0.000 (0.000)$  & $0.001 (0.000)$  & $0.000 (0.000)$  & $\bm{0.000 (0.000)}$& $0.001 (0.000)$  & $0.000 (0.000)$  & $\underline{\bm{0.000 (0.000)}}$& $\bm{0.000 (0.000)}$& $0.000 (0.000)$  & $0.000 (0.000)$  \\ 
wine (red)       & $0.209 (0.004)$  & $0.171 (0.003)$  & $0.199 (0.003)$  & $0.182 (0.001)$  & $0.177 (0.001)$  & $0.179 (0.002)$  & $0.207 (0.006)$  & $0.170 (0.003)$  & $0.169 (0.003)$  & $\underline{\bm{0.161 (0.003)}}$& $0.178 (0.003)$  & $0.175 (0.003)$  \\ 
wine (white)     & $0.268 (0.002)$  & $\bm{0.234 (0.001)}$& $0.262 (0.001)$  & $0.236 (0.004)$  & $0.241 (0.007)$  & $0.246 (0.003)$  & $0.257 (0.004)$  & $\underline{\bm{0.232 (0.004)}}$& $\bm{0.233 (0.002)}$& $\bm{0.232 (0.003)}$& $0.237 (0.000)$  & $\bm{0.235 (0.003)}$\\ 
yacht            & ---              & ---              & ---              & ---              & ---              & ---              & ---              & ---              & ---              & ---              & ---              & ---              \\ 
yeast            & $0.152 (0.005)$  & $0.104 (0.003)$  & $0.146 (0.003)$  & $0.160 (0.004)$  & $\underline{\bm{0.092 (0.002)}}$& $\bm{0.093 (0.001)}$& $0.153 (0.005)$  & $0.107 (0.002)$  & $0.111 (0.003)$  & $0.099 (0.001)$  & $0.153 (0.003)$  & $0.114 (0.002)$  \\ 
\bottomrule
\end{tabular}


==> figures/uci/umis25_W2_raw_table.tex <==
\begin{tabular}{@{}lcccccccccccc@{}}\toprule
                 & Mean             & OT imputer       & SoftImpute       & MICE             & MissForest       & ForestDiffusion  & GAIN             & HyperImpute      & CSDI             & CFMI (ours)      & CSDI (short)     & CFMI (ours, short)\\\midrule 
airfoil          & $0.315 (0.003)$  & $0.197 (0.002)$  & $0.281 (0.012)$  & $0.233 (0.001)$  & $0.060 (0.003)$  & $0.081 (0.001)$  & $0.294 (0.024)$  & $\underline{\bm{0.051 (0.002)}}$& $\bm{0.052 (0.000)}$& $\bm{0.052 (0.001)}$& $0.112 (0.012)$  & $0.114 (0.010)$  \\ 
banknote         & $0.199 (0.010)$  & $0.030 (0.001)$  & $0.099 (0.003)$  & $0.074 (0.001)$  & $\underline{\bm{0.018 (0.001)}}$& $0.037 (0.001)$  & $0.141 (0.021)$  & $0.024 (0.000)$  & $0.022 (0.000)$  & $0.021 (0.000)$  & $0.035 (0.001)$  & $0.038 (0.001)$  \\ 
blood            & $0.278 (0.004)$  & $0.067 (0.004)$  & $0.093 (0.005)$  & $0.083 (0.005)$  & $\bm{0.044 (0.005)}$& $0.086 (0.006)$  & $0.163 (0.014)$  & $0.057 (0.002)$  & $0.046 (0.002)$  & $\underline{\bm{0.039 (0.005)}}$& $0.052 (0.003)$  & $0.058 (0.003)$  \\ 
cancer           & $3.649 (0.132)$  & $1.001 (0.067)$  & $\underline{\bm{0.619 (0.042)}}$& $0.896 (0.024)$  & $0.773 (0.037)$  & $1.470 (0.043)$  & $1.689 (0.087)$  & $1.105 (0.064)$  & $0.845 (0.047)$  & $0.877 (0.052)$  & $1.573 (0.237)$  & $1.324 (0.039)$  \\ 
california       & $0.766 (0.108)$  & $0.471 (0.055)$  & $0.395 (0.050)$  & $0.463 (0.013)$  & $\underline{\bm{0.238 (0.035)}}$& $1.651 (0.289)$  & $0.733 (0.104)$  & $0.304 (0.044)$  & $0.901 (0.356)$  & $\bm{0.238 (0.027)}$& $3.849 (0.690)$  & $0.292 (0.027)$  \\ 
climate          & $\underline{\bm{2.278 (0.021)}}$& $2.891 (0.025)$  & $2.319 (0.022)$  & $4.181 (0.011)$  & $2.495 (0.025)$  & $3.440 (0.011)$  & $2.604 (0.042)$  & $2.358 (0.024)$  & $2.582 (0.031)$  & $2.871 (0.039)$  & $3.688 (0.020)$  & $4.189 (0.032)$  \\ 
concrete         & $0.662 (0.006)$  & $0.616 (0.006)$  & $0.569 (0.045)$  & $0.401 (0.005)$  & $0.159 (0.011)$  & $0.282 (0.006)$  & $0.569 (0.032)$  & $0.196 (0.006)$  & $0.162 (0.009)$  & $\underline{\bm{0.151 (0.005)}}$& $0.313 (0.006)$  & $0.285 (0.003)$  \\ 
slump            & $0.762 (0.023)$  & $0.648 (0.020)$  & $0.606 (0.038)$  & $0.658 (0.013)$  & $0.554 (0.012)$  & $0.649 (0.018)$  & $0.653 (0.021)$  & $0.563 (0.007)$  & $0.563 (0.022)$  & $0.589 (0.022)$  & $\underline{\bm{0.540 (0.013)}}$& $0.556 (0.015)$  \\ 
sonar            & $7.591 (0.145)$  & $3.892 (0.037)$  & $\underline{\bm{2.875 (0.028)}}$& $5.073 (0.047)$  & $3.010 (0.049)$  & $5.110 (0.073)$  & $26.608 (0.193)$ & $3.707 (0.048)$  & $4.254 (0.060)$  & $3.588 (0.049)$  & $5.051 (0.064)$  & $4.998 (0.181)$  \\ 
vowel            & $1.054 (0.015)$  & $0.357 (0.009)$  & $0.779 (0.020)$  & $0.959 (0.009)$  & $0.307 (0.009)$  & $0.453 (0.012)$  & $0.907 (0.027)$  & $0.389 (0.014)$  & $0.261 (0.006)$  & $\underline{\bm{0.208 (0.002)}}$& $0.632 (0.005)$  & $0.492 (0.001)$  \\ 
ecoli            & $0.664 (0.187)$  & $\bm{0.530 (0.134)}$& $\bm{0.533 (0.174)}$& $0.727 (0.115)$  & $\bm{0.551 (0.123)}$& $4.971 (4.203)$  & $0.797 (0.151)$  & $1.146 (0.447)$  & $\bm{0.448 (0.163)}$& $\underline{\bm{0.425 (0.163)}}$& $1.591 (1.057)$  & $\bm{0.463 (0.145)}$\\ 
glass            & $0.989 (0.119)$  & $0.659 (0.089)$  & $0.605 (0.097)$  & $0.694 (0.060)$  & $\bm{0.564 (0.078)}$& $0.675 (0.088)$  & $0.932 (0.105)$  & $\bm{0.578 (0.099)}$& $\bm{0.541 (0.101)}$& $\underline{\bm{0.504 (0.095)}}$& $2.016 (1.111)$  & $\bm{0.565 (0.093)}$\\ 
ionosphere       & $4.010 (0.059)$  & $2.495 (0.030)$  & $2.420 (0.066)$  & $4.282 (0.093)$  & $\underline{\bm{2.194 (0.075)}}$& $2.855 (0.034)$  & $3.990 (0.089)$  & $\bm{2.243 (0.068)}$& $\bm{2.247 (0.088)}$& $2.273 (0.066)$  & $3.152 (0.133)$  & $3.215 (0.039)$  \\ 
iris             & $0.286 (0.016)$  & $0.059 (0.004)$  & $0.078 (0.003)$  & $0.081 (0.005)$  & $\underline{\bm{0.056 (0.002)}}$& $0.071 (0.008)$  & $0.121 (0.012)$  & $\bm{0.057 (0.002)}$& $0.075 (0.006)$  & $0.074 (0.007)$  & $0.062 (0.006)$  & $0.074 (0.006)$  \\ 
libras           & $11.314 (0.104)$ & $4.122 (0.076)$  & $0.589 (0.238)$  & $\underline{\bm{0.050 (0.002)}}$& $0.153 (0.005)$  & ---              & $6.897 (0.393)$  & $1.046 (0.033)$  & $0.682 (0.021)$  & $0.463 (0.015)$  & $2.760 (0.107)$  & $2.413 (0.018)$  \\ 
parkinsons       & $2.777 (0.095)$  & $0.642 (0.025)$  & $0.634 (0.022)$  & $1.014 (0.019)$  & $\underline{\bm{0.600 (0.020)}}$& $1.087 (0.016)$  & $2.170 (0.021)$  & $0.740 (0.019)$  & $0.694 (0.030)$  & $0.629 (0.020)$  & $0.879 (0.060)$  & $0.824 (0.009)$  \\ 
planning         & $1.467 (0.022)$  & $0.763 (0.003)$  & $\underline{\bm{0.436 (0.033)}}$& $0.552 (0.034)$  & $0.604 (0.037)$  & $1.086 (0.060)$  & $0.985 (0.008)$  & $0.838 (0.025)$  & $0.809 (0.029)$  & $0.849 (0.050)$  & $0.713 (0.009)$  & $0.807 (0.013)$  \\ 
qsar             & $4.867 (0.123)$  & $2.110 (0.101)$  & $2.055 (0.115)$  & $3.349 (0.052)$  & $\underline{\bm{1.244 (0.057)}}$& $3.167 (0.099)$  & $4.970 (0.107)$  & ---              & $1.605 (0.057)$  & $1.367 (0.060)$  & $17.045 (4.009)$ & $2.566 (0.075)$  \\ 
seeds            & $0.682 (0.005)$  & $0.123 (0.004)$  & $0.127 (0.009)$  & $\bm{0.107 (0.004)}$& $\underline{\bm{0.099 (0.009)}}$& $0.150 (0.004)$  & $0.213 (0.028)$  & $0.135 (0.011)$  & $0.119 (0.004)$  & $0.117 (0.007)$  & $0.116 (0.004)$  & $0.148 (0.002)$  \\ 
wine             & $1.593 (0.062)$  & $\bm{0.840 (0.028)}$& $0.970 (0.048)$  & $1.516 (0.027)$  & $\underline{\bm{0.840 (0.026)}}$& $1.086 (0.002)$  & $1.431 (0.038)$  & $\bm{0.842 (0.032)}$& $0.938 (0.049)$  & $0.894 (0.034)$  & $0.962 (0.015)$  & $1.016 (0.027)$  \\ 
wine (red)       & $0.915 (0.022)$  & $0.558 (0.015)$  & $0.701 (0.016)$  & $0.928 (0.006)$  & $\bm{0.504 (0.012)}$& $0.682 (0.011)$  & $0.918 (0.014)$  & $\underline{\bm{0.504 (0.008)}}$& $0.551 (0.009)$  & $0.516 (0.011)$  & $0.830 (0.049)$  & $0.680 (0.009)$  \\ 
wine (white)     & $1.052 (0.015)$  & $0.655 (0.016)$  & $0.734 (0.011)$  & $0.926 (0.011)$  & $\underline{\bm{0.535 (0.012)}}$& $0.827 (0.016)$  & $0.967 (0.010)$  & $0.592 (0.007)$  & $0.668 (0.014)$  & $0.637 (0.012)$  & $1.013 (0.103)$  & $0.829 (0.010)$  \\ 
yacht            & $0.633 (0.014)$  & $0.469 (0.010)$  & $0.552 (0.025)$  & $0.323 (0.015)$  & $0.219 (0.016)$  & $0.284 (0.002)$  & $0.505 (0.012)$  & $0.358 (0.006)$  & $\bm{0.174 (0.005)}$& $\underline{\bm{0.162 (0.014)}}$& $0.261 (0.007)$  & $0.237 (0.002)$  \\ 
yeast            & $0.689 (0.064)$  & $0.536 (0.015)$  & $0.660 (0.067)$  & $0.804 (0.025)$  & $\underline{\bm{0.449 (0.017)}}$& $\bm{0.452 (0.052)}$& $0.697 (0.084)$  & $0.487 (0.036)$  & $0.483 (0.046)$  & $\bm{0.463 (0.051)}$& $32.746 (9.396)$ & $0.508 (0.079)$  \\ 
\bottomrule
\end{tabular}


==> figures/uci/umis25_crps_raw_table.tex <==
\begin{tabular}{@{}lcccccccccccc@{}}\toprule
                 & Mean             & OT imputer       & SoftImpute       & MICE             & MissForest       & ForestDiffusion  & GAIN             & HyperImpute      & CSDI             & CFMI (ours)      & CSDI (short)     & CFMI (ours, short)\\\midrule 
airfoil          & $0.827 (0.006)$  & $0.604 (0.005)$  & $0.727 (0.021)$  & $0.546 (0.007)$  & $0.279 (0.006)$  & $0.400 (0.004)$  & $0.566 (0.030)$  & $\underline{\bm{0.248 (0.010)}}$& $0.283 (0.006)$  & $0.277 (0.008)$  & $0.462 (0.007)$  & $0.446 (0.014)$  \\ 
banknote         & $0.796 (0.013)$  & $0.301 (0.005)$  & $0.586 (0.007)$  & $0.366 (0.005)$  & $0.265 (0.006)$  & $0.292 (0.005)$  & $0.512 (0.035)$  & $0.269 (0.003)$  & $0.236 (0.002)$  & $\underline{\bm{0.227 (0.004)}}$& $0.284 (0.005)$  & $0.277 (0.004)$  \\ 
blood            & $0.756 (0.008)$  & $0.353 (0.005)$  & $0.429 (0.009)$  & $0.344 (0.004)$  & $0.326 (0.010)$  & $0.364 (0.009)$  & $0.425 (0.002)$  & $0.302 (0.006)$  & $\underline{\bm{0.258 (0.006)}}$& $0.264 (0.012)$  & $0.290 (0.006)$  & $0.293 (0.008)$  \\ 
cancer           & $0.748 (0.008)$  & $0.308 (0.006)$  & $0.241 (0.004)$  & $\underline{\bm{0.187 (0.003)}}$& $0.248 (0.003)$  & $0.280 (0.004)$  & $0.348 (0.005)$  & $0.329 (0.004)$  & $0.254 (0.004)$  & $0.263 (0.004)$  & $0.252 (0.008)$  & $0.243 (0.002)$  \\ 
california       & $0.603 (0.001)$  & $0.343 (0.001)$  & $0.454 (0.001)$  & $0.385 (0.006)$  & $0.294 (0.001)$  & $0.479 (0.015)$  & $0.514 (0.018)$  & $0.289 (0.003)$  & $0.282 (0.001)$  & $\underline{\bm{0.271 (0.002)}}$& $0.336 (0.003)$  & $0.310 (0.002)$  \\ 
climate          & $0.873 (0.005)$  & $0.887 (0.005)$  & $0.871 (0.005)$  & $\underline{\bm{0.702 (0.007)}}$& $0.846 (0.007)$  & $0.741 (0.001)$  & $0.807 (0.009)$  & $0.854 (0.007)$  & $0.841 (0.007)$  & $0.878 (0.008)$  & $\bm{0.707 (0.002)}$& $\bm{0.707 (0.003)}$\\ 
concrete         & $0.837 (0.002)$  & $0.713 (0.004)$  & $0.710 (0.059)$  & $0.432 (0.004)$  & $\bm{0.268 (0.006)}$& $0.341 (0.003)$  & $0.628 (0.030)$  & $0.319 (0.007)$  & $\bm{0.267 (0.008)}$& $\underline{\bm{0.265 (0.007)}}$& $0.377 (0.009)$  & $0.358 (0.003)$  \\ 
slump            & $0.838 (0.013)$  & $0.727 (0.017)$  & $0.681 (0.021)$  & $\underline{\bm{0.466 (0.019)}}$& $0.607 (0.011)$  & $0.516 (0.015)$  & $0.588 (0.011)$  & $0.649 (0.011)$  & $0.594 (0.038)$  & $0.643 (0.018)$  & $0.534 (0.016)$  & $0.560 (0.023)$  \\ 
sonar            & $0.791 (0.007)$  & $0.525 (0.003)$  & $0.447 (0.002)$  & $\underline{\bm{0.371 (0.003)}}$& $0.408 (0.005)$  & $0.436 (0.006)$  & $0.820 (0.010)$  & $0.497 (0.002)$  & $0.534 (0.006)$  & $0.463 (0.003)$  & $0.418 (0.003)$  & $0.425 (0.004)$  \\ 
vowel            & $0.815 (0.001)$  & $0.400 (0.004)$  & $0.656 (0.004)$  & $0.514 (0.004)$  & $0.342 (0.005)$  & $0.309 (0.009)$  & $0.643 (0.006)$  & $0.347 (0.008)$  & $0.270 (0.003)$  & $\underline{\bm{0.239 (0.004)}}$& $0.401 (0.003)$  & $0.336 (0.002)$  \\ 
ecoli            & $0.663 (0.013)$  & $0.428 (0.014)$  & $0.532 (0.011)$  & $0.476 (0.015)$  & $0.398 (0.009)$  & $0.409 (0.054)$  & $0.567 (0.046)$  & $0.470 (0.054)$  & $\bm{0.335 (0.015)}$& $\bm{0.342 (0.018)}$& $\bm{0.331 (0.008)}$& $\underline{\bm{0.330 (0.012)}}$\\ 
glass            & $0.700 (0.018)$  & $0.431 (0.016)$  & $0.496 (0.020)$  & $0.378 (0.003)$  & $0.381 (0.023)$  & $\bm{0.363 (0.008)}$& $0.474 (0.016)$  & $0.424 (0.021)$  & $\bm{0.346 (0.027)}$& $\bm{0.342 (0.037)}$& $\underline{\bm{0.336 (0.039)}}$& $\bm{0.337 (0.025)}$\\ 
ionosphere       & $0.780 (0.003)$  & $0.468 (0.002)$  & $0.496 (0.006)$  & $0.458 (0.005)$  & $0.382 (0.007)$  & $\underline{\bm{0.352 (0.005)}}$& $0.538 (0.008)$  & $0.441 (0.007)$  & $0.404 (0.008)$  & $0.396 (0.005)$  & $0.379 (0.011)$  & $0.398 (0.004)$  \\ 
iris             & $0.861 (0.024)$  & $0.294 (0.004)$  & $0.416 (0.018)$  & $0.284 (0.001)$  & $0.314 (0.002)$  & $0.259 (0.004)$  & $0.334 (0.039)$  & $0.300 (0.013)$  & $0.300 (0.008)$  & $0.312 (0.007)$  & $\underline{\bm{0.249 (0.009)}}$& $0.280 (0.007)$  \\ 
libras           & $0.836 (0.004)$  & $0.459 (0.003)$  & $0.097 (0.021)$  & $\underline{\bm{0.025 (0.000)}}$& $0.063 (0.001)$  & ---              & $0.278 (0.008)$  & $0.190 (0.003)$  & $0.143 (0.004)$  & $0.117 (0.002)$  & $0.237 (0.006)$  & $0.185 (0.001)$  \\ 
parkinsons       & $0.743 (0.010)$  & $0.276 (0.006)$  & $0.286 (0.007)$  & $\underline{\bm{0.229 (0.006)}}$& $0.242 (0.003)$  & $0.277 (0.005)$  & $0.380 (0.009)$  & $0.314 (0.005)$  & $0.279 (0.009)$  & $0.257 (0.006)$  & $0.248 (0.010)$  & $0.240 (0.002)$  \\ 
planning         & $0.777 (0.005)$  & $0.496 (0.005)$  & $0.356 (0.012)$  & $\underline{\bm{0.238 (0.010)}}$& $0.412 (0.008)$  & $0.476 (0.020)$  & $0.464 (0.004)$  & $0.524 (0.006)$  & $0.492 (0.017)$  & $0.509 (0.025)$  & $0.363 (0.007)$  & $0.396 (0.009)$  \\ 
qsar             & $0.591 (0.003)$  & $0.279 (0.004)$  & $0.316 (0.002)$  & $0.313 (0.001)$  & $0.169 (0.000)$  & $0.259 (0.004)$  & $0.344 (0.003)$  & ---              & $\underline{\bm{0.166 (0.001)}}$& $0.169 (0.002)$  & $0.296 (0.015)$  & $0.243 (0.002)$  \\ 
seeds            & $0.851 (0.010)$  & $0.250 (0.009)$  & $0.271 (0.016)$  & $\underline{\bm{0.172 (0.012)}}$& $0.227 (0.012)$  & $0.253 (0.010)$  & $0.295 (0.043)$  & $0.286 (0.017)$  & $0.248 (0.007)$  & $0.247 (0.011)$  & $0.204 (0.009)$  & $0.222 (0.007)$  \\ 
wine             & $0.816 (0.011)$  & $0.488 (0.004)$  & $0.581 (0.008)$  & $0.467 (0.004)$  & $0.493 (0.014)$  & $\underline{\bm{0.442 (0.005)}}$& $0.554 (0.016)$  & $0.504 (0.003)$  & $0.505 (0.016)$  & $0.481 (0.005)$  & $0.452 (0.006)$  & $\bm{0.446 (0.005)}$\\ 
wine (red)       & $0.724 (0.006)$  & $0.465 (0.004)$  & $0.600 (0.008)$  & $0.504 (0.001)$  & $0.460 (0.003)$  & $0.444 (0.005)$  & $0.612 (0.014)$  & $0.419 (0.006)$  & $\bm{0.415 (0.002)}$& $\underline{\bm{0.414 (0.005)}}$& $0.442 (0.002)$  & $0.435 (0.002)$  \\ 
wine (white)     & $0.761 (0.001)$  & $0.493 (0.001)$  & $0.596 (0.001)$  & $0.481 (0.002)$  & $0.449 (0.004)$  & $0.478 (0.004)$  & $0.615 (0.005)$  & $\underline{\bm{0.412 (0.001)}}$& $0.419 (0.002)$  & $0.413 (0.003)$  & $0.470 (0.002)$  & $0.461 (0.002)$  \\ 
yacht            & $0.764 (0.009)$  & $0.590 (0.009)$  & $0.631 (0.026)$  & $0.456 (0.016)$  & $0.307 (0.012)$  & $0.403 (0.006)$  & $0.564 (0.016)$  & $0.521 (0.005)$  & $\underline{\bm{0.284 (0.011)}}$& $0.327 (0.025)$  & $0.385 (0.005)$  & $0.376 (0.006)$  \\ 
yeast            & $0.617 (0.005)$  & $0.515 (0.005)$  & $0.581 (0.011)$  & $0.573 (0.005)$  & $0.494 (0.008)$  & $\bm{0.433 (0.003)}$& $0.563 (0.002)$  & $0.442 (0.002)$  & $\underline{\bm{0.429 (0.004)}}$& $\bm{0.432 (0.003)}$& $0.480 (0.007)$  & $0.437 (0.005)$  \\ 
\bottomrule
\end{tabular}


==> figures/uci/umis25_energymmd_raw_table.tex <==
\begin{tabular}{@{}lcccccccccccc@{}}\toprule
                 & Mean             & OT imputer       & SoftImpute       & MICE             & MissForest       & ForestDiffusion  & GAIN             & HyperImpute      & CSDI             & CFMI (ours)      & CSDI (short)     & CFMI (ours, short)\\\midrule 
airfoil          & $0.016 (0.000)$  & $0.010 (0.000)$  & $0.014 (0.001)$  & $0.002 (0.000)$  & $0.001 (0.000)$  & $0.001 (0.000)$  & $0.019 (0.002)$  & $0.001 (0.000)$  & $\underline{\bm{0.000 (0.000)}}$& $0.000 (0.000)$  & $0.001 (0.000)$  & $0.001 (0.000)$  \\ 
banknote         & $0.015 (0.000)$  & $0.001 (0.000)$  & $0.009 (0.000)$  & $0.001 (0.000)$  & $0.000 (0.000)$  & $0.001 (0.000)$  & $0.013 (0.004)$  & $0.001 (0.000)$  & $0.000 (0.000)$  & $\underline{\bm{0.000 (0.000)}}$& $0.001 (0.000)$  & $0.001 (0.000)$  \\ 
blood            & $0.017 (0.000)$  & $0.003 (0.000)$  & $0.007 (0.000)$  & $0.002 (0.000)$  & $0.001 (0.000)$  & $0.002 (0.000)$  & $0.017 (0.003)$  & $0.002 (0.000)$  & $\underline{\bm{0.001 (0.000)}}$& $0.001 (0.000)$  & $0.001 (0.000)$  & $0.001 (0.000)$  \\ 
cancer           & $0.033 (0.000)$  & $0.005 (0.000)$  & $0.004 (0.000)$  & $\underline{\bm{0.002 (0.000)}}$& $0.003 (0.000)$  & $0.005 (0.000)$  & $0.009 (0.000)$  & $0.007 (0.000)$  & $0.004 (0.000)$  & $0.004 (0.000)$  & $0.004 (0.000)$  & $0.003 (0.000)$  \\ 
california       & $0.014 (0.000)$  & $0.005 (0.000)$  & $0.008 (0.000)$  & $0.002 (0.000)$  & $0.001 (0.000)$  & $0.017 (0.003)$  & $0.022 (0.006)$  & $0.001 (0.000)$  & $0.000 (0.000)$  & $\underline{\bm{0.000 (0.000)}}$& $0.000 (0.000)$  & $0.000 (0.000)$  \\ 
climate          & $0.021 (0.000)$  & $0.014 (0.000)$  & $0.020 (0.000)$  & $\underline{\bm{0.005 (0.000)}}$& $0.018 (0.000)$  & $0.011 (0.001)$  & $0.018 (0.000)$  & $0.020 (0.000)$  & $0.016 (0.000)$  & $0.012 (0.000)$  & $0.007 (0.000)$  & $0.006 (0.000)$  \\ 
concrete         & $0.018 (0.001)$  & $0.015 (0.001)$  & $0.016 (0.002)$  & $0.002 (0.000)$  & $0.001 (0.000)$  & $0.002 (0.000)$  & $0.016 (0.003)$  & $0.002 (0.000)$  & $\underline{\bm{0.001 (0.000)}}$& $\bm{0.001 (0.000)}$& $0.002 (0.000)$  & $0.002 (0.000)$  \\ 
slump            & $0.025 (0.001)$  & $0.021 (0.001)$  & $0.021 (0.002)$  & $\underline{\bm{0.011 (0.001)}}$& $0.014 (0.001)$  & $0.014 (0.002)$  & $0.020 (0.001)$  & $0.019 (0.001)$  & $0.013 (0.001)$  & $0.014 (0.001)$  & $0.012 (0.001)$  & $0.014 (0.001)$  \\ 
sonar            & $0.053 (0.002)$  & $0.027 (0.001)$  & $0.018 (0.000)$  & $0.016 (0.000)$  & $\underline{\bm{0.014 (0.000)}}$& $0.025 (0.001)$  & $0.132 (0.004)$  & $0.026 (0.001)$  & $0.029 (0.001)$  & $0.019 (0.000)$  & $0.017 (0.000)$  & $0.016 (0.000)$  \\ 
vowel            & $0.017 (0.000)$  & $0.004 (0.000)$  & $0.013 (0.000)$  & $0.003 (0.000)$  & $0.003 (0.000)$  & $0.002 (0.000)$  & $0.015 (0.002)$  & $0.002 (0.000)$  & $0.001 (0.000)$  & $\underline{\bm{0.001 (0.000)}}$& $0.002 (0.000)$  & $0.001 (0.000)$  \\ 
ecoli            & $0.021 (0.001)$  & $0.005 (0.000)$  & $0.014 (0.000)$  & $0.007 (0.001)$  & $0.004 (0.000)$  & $0.004 (0.001)$  & $0.018 (0.002)$  & $0.023 (0.014)$  & $0.003 (0.000)$  & $\bm{0.003 (0.000)}$& $\underline{\bm{0.003 (0.000)}}$& $0.003 (0.000)$  \\ 
glass            & $0.022 (0.001)$  & $0.007 (0.001)$  & $0.013 (0.001)$  & $0.008 (0.000)$  & $0.005 (0.001)$  & $0.006 (0.001)$  & $0.014 (0.000)$  & $0.008 (0.001)$  & $\bm{0.005 (0.000)}$& $\underline{\bm{0.004 (0.000)}}$& $\bm{0.004 (0.000)}$& $\bm{0.005 (0.000)}$\\ 
ionosphere       & $0.038 (0.001)$  & $0.010 (0.001)$  & $0.012 (0.000)$  & $0.015 (0.001)$  & $0.007 (0.000)$  & $0.007 (0.000)$  & $0.018 (0.001)$  & $0.011 (0.000)$  & $0.007 (0.000)$  & $0.007 (0.000)$  & $\underline{\bm{0.007 (0.000)}}$& $0.007 (0.000)$  \\ 
iris             & $0.030 (0.001)$  & $0.003 (0.000)$  & $0.009 (0.000)$  & $0.004 (0.000)$  & $0.003 (0.000)$  & $0.004 (0.001)$  & $0.015 (0.003)$  & $0.004 (0.000)$  & $0.003 (0.000)$  & $0.003 (0.000)$  & $\underline{\bm{0.003 (0.000)}}$& $0.003 (0.000)$  \\ 
libras           & $0.066 (0.001)$  & $0.029 (0.000)$  & $0.005 (0.002)$  & $\underline{\bm{0.001 (0.000)}}$& $0.001 (0.000)$  & ---              & $0.018 (0.001)$  & $0.007 (0.000)$  & $0.004 (0.000)$  & $0.003 (0.000)$  & $0.017 (0.001)$  & $0.009 (0.000)$  \\ 
parkinsons       & $0.035 (0.001)$  & $0.008 (0.000)$  & $0.009 (0.000)$  & $0.007 (0.000)$  & $\underline{\bm{0.006 (0.000)}}$& $0.009 (0.000)$  & $0.016 (0.000)$  & $0.010 (0.000)$  & $0.008 (0.000)$  & $\bm{0.007 (0.000)}$& $\bm{0.007 (0.000)}$& $\bm{0.007 (0.000)}$\\ 
planning         & $0.025 (0.001)$  & $0.010 (0.000)$  & $0.008 (0.000)$  & $\underline{\bm{0.005 (0.000)}}$& $0.007 (0.001)$  & $0.012 (0.001)$  & $0.016 (0.001)$  & $0.014 (0.000)$  & $0.011 (0.000)$  & $0.010 (0.000)$  & $0.007 (0.000)$  & $0.008 (0.000)$  \\ 
qsar             & $0.025 (0.001)$  & $0.007 (0.000)$  & $0.008 (0.001)$  & $0.005 (0.000)$  & $0.002 (0.000)$  & $0.005 (0.000)$  & $0.008 (0.000)$  & ---              & $0.002 (0.000)$  & $\underline{\bm{0.002 (0.000)}}$& $0.004 (0.000)$  & $0.003 (0.000)$  \\ 
seeds            & $0.033 (0.001)$  & $0.003 (0.000)$  & $0.005 (0.001)$  & $\underline{\bm{0.002 (0.000)}}$& $0.002 (0.000)$  & $0.003 (0.000)$  & $0.009 (0.001)$  & $0.004 (0.001)$  & $0.003 (0.000)$  & $0.002 (0.000)$  & $0.002 (0.000)$  & $0.003 (0.000)$  \\ 
wine             & $0.030 (0.001)$  & $0.010 (0.001)$  & $0.016 (0.001)$  & $0.010 (0.000)$  & $\bm{0.009 (0.000)}$& $\bm{0.009 (0.001)}$& $0.018 (0.001)$  & $0.012 (0.001)$  & $0.011 (0.001)$  & $0.010 (0.001)$  & $\bm{0.009 (0.000)}$& $\underline{\bm{0.009 (0.001)}}$\\ 
wine (red)       & $0.015 (0.000)$  & $0.005 (0.000)$  & $0.011 (0.000)$  & $0.002 (0.000)$  & $0.003 (0.000)$  & $0.002 (0.000)$  & $0.016 (0.003)$  & $0.002 (0.000)$  & $0.002 (0.000)$  & $0.002 (0.000)$  & $0.001 (0.000)$  & $\underline{\bm{0.001 (0.000)}}$\\ 
wine (white)     & $0.016 (0.000)$  & $0.007 (0.000)$  & $0.010 (0.000)$  & $0.001 (0.000)$  & $0.003 (0.000)$  & $0.001 (0.000)$  & $0.016 (0.002)$  & $0.001 (0.000)$  & $0.001 (0.000)$  & $\underline{\bm{0.000 (0.000)}}$& $0.001 (0.000)$  & $0.001 (0.000)$  \\ 
yacht            & $0.020 (0.001)$  & $0.013 (0.000)$  & $0.018 (0.001)$  & $0.004 (0.000)$  & $0.003 (0.000)$  & $0.004 (0.000)$  & $0.017 (0.001)$  & $0.011 (0.000)$  & $\underline{\bm{0.002 (0.000)}}$& $\bm{0.002 (0.001)}$& $0.004 (0.000)$  & $0.003 (0.000)$  \\ 
yeast            & $0.014 (0.000)$  & $0.005 (0.000)$  & $0.013 (0.000)$  & $0.004 (0.000)$  & $0.004 (0.000)$  & $0.001 (0.000)$  & $0.013 (0.000)$  & $0.006 (0.000)$  & $0.001 (0.000)$  & $0.001 (0.000)$  & $0.002 (0.000)$  & $\underline{\bm{0.001 (0.000)}}$\\ 
\bottomrule
\end{tabular}


==> figures/uci/umis25_gaussianmmd_raw_table.tex <==
\begin{tabular}{@{}lcccccccccccc@{}}\toprule
                 & Mean             & OT imputer       & SoftImpute       & MICE             & MissForest       & ForestDiffusion  & GAIN             & HyperImpute      & CSDI             & CFMI (ours)      & CSDI (short)     & CFMI (ours, short)\\\midrule 
airfoil          & $0.088 (0.007)$  & $0.095 (0.009)$  & $0.076 (0.007)$  & $0.013 (0.001)$  & $0.010 (0.002)$  & $0.023 (0.002)$  & $0.397 (0.101)$  & $0.013 (0.004)$  & $0.005 (0.001)$  & $\underline{\bm{0.004 (0.000)}}$& $0.014 (0.003)$  & $0.020 (0.006)$  \\ 
banknote         & $0.237 (0.013)$  & $0.033 (0.002)$  & $0.151 (0.007)$  & $0.010 (0.002)$  & $\bm{0.005 (0.002)}$& $0.012 (0.001)$  & $0.376 (0.179)$  & $0.008 (0.001)$  & $0.007 (0.000)$  & $\underline{\bm{0.005 (0.000)}}$& $0.012 (0.003)$  & $0.010 (0.001)$  \\ 
blood            & $0.612 (0.037)$  & $0.074 (0.002)$  & $0.181 (0.011)$  & $0.050 (0.004)$  & $0.039 (0.003)$  & $0.053 (0.006)$  & $1.243 (0.249)$  & $0.088 (0.011)$  & $\underline{\bm{0.021 (0.002)}}$& $0.028 (0.006)$  & $\bm{0.022 (0.001)}$& $0.031 (0.004)$  \\ 
cancer           & $0.010 (0.000)$  & $0.002 (0.000)$  & $\underline{\bm{0.001 (0.000)}}$& $0.001 (0.000)$  & $0.001 (0.000)$  & $0.007 (0.001)$  & $0.004 (0.000)$  & $0.002 (0.000)$  & $0.002 (0.000)$  & $0.003 (0.001)$  & $0.004 (0.001)$  & $0.002 (0.000)$  \\ 
california       & $0.066 (0.001)$  & $0.064 (0.001)$  & $0.053 (0.001)$  & $0.005 (0.002)$  & $0.008 (0.000)$  & $0.289 (0.135)$  & $0.454 (0.275)$  & $0.006 (0.000)$  & $0.001 (0.000)$  & $\underline{\bm{0.000 (0.000)}}$& $0.003 (0.000)$  & $0.002 (0.000)$  \\ 
climate          & $0.007 (0.000)$  & $0.007 (0.001)$  & $\bm{0.006 (0.000)}$& $0.007 (0.000)$  & $0.007 (0.001)$  & $0.019 (0.003)$  & $0.010 (0.001)$  & $0.007 (0.001)$  & $\bm{0.006 (0.001)}$& $\underline{\bm{0.005 (0.001)}}$& $0.008 (0.001)$  & $0.010 (0.001)$  \\ 
concrete         & $0.036 (0.002)$  & $0.039 (0.004)$  & $0.037 (0.005)$  & $0.007 (0.002)$  & $0.009 (0.001)$  & $0.014 (0.004)$  & $0.103 (0.071)$  & $0.013 (0.003)$  & $\bm{0.005 (0.001)}$& $\underline{\bm{0.005 (0.001)}}$& $0.010 (0.001)$  & $0.007 (0.003)$  \\ 
slump            & $0.092 (0.014)$  & $\bm{0.078 (0.014)}$& $0.082 (0.021)$  & $\bm{0.069 (0.022)}$& $\bm{0.061 (0.018)}$& $0.114 (0.043)$  & $0.115 (0.026)$  & $\bm{0.078 (0.014)}$& $\bm{0.073 (0.024)}$& $\bm{0.079 (0.024)}$& $\underline{\bm{0.059 (0.020)}}$& $\bm{0.074 (0.022)}$\\ 
sonar            & $0.006 (0.001)$  & $0.003 (0.000)$  & $\underline{\bm{0.001 (0.000)}}$& $0.003 (0.000)$  & $0.002 (0.000)$  & $0.008 (0.001)$  & $0.021 (0.002)$  & $0.002 (0.001)$  & $0.003 (0.001)$  & $0.002 (0.000)$  & $0.003 (0.000)$  & $0.003 (0.000)$  \\ 
vowel            & $0.016 (0.001)$  & $0.004 (0.000)$  & $0.015 (0.002)$  & $0.005 (0.000)$  & $0.003 (0.000)$  & $0.003 (0.000)$  & $0.039 (0.022)$  & $0.006 (0.001)$  & $0.002 (0.000)$  & $\underline{\bm{0.001 (0.000)}}$& $0.004 (0.001)$  & $0.003 (0.000)$  \\ 
ecoli            & $0.097 (0.007)$  & $0.055 (0.001)$  & $0.121 (0.015)$  & $0.053 (0.009)$  & $0.058 (0.016)$  & $0.041 (0.014)$  & $0.099 (0.006)$  & $0.760 (0.624)$  & $0.034 (0.007)$  & $\bm{0.031 (0.012)}$& $\underline{\bm{0.031 (0.002)}}$& $0.034 (0.004)$  \\ 
glass            & $0.095 (0.014)$  & $0.045 (0.016)$  & $0.061 (0.002)$  & $\bm{0.033 (0.001)}$& $\bm{0.033 (0.010)}$& $0.042 (0.012)$  & $0.075 (0.013)$  & $0.040 (0.011)$  & $\bm{0.031 (0.006)}$& $\underline{\bm{0.029 (0.007)}}$& $\bm{0.033 (0.007)}$& $\bm{0.029 (0.005)}$\\ 
ionosphere       & $0.005 (0.001)$  & $0.003 (0.001)$  & $\bm{0.002 (0.000)}$& $0.005 (0.001)$  & $\underline{\bm{0.002 (0.001)}}$& $0.004 (0.000)$  & $0.007 (0.001)$  & $\bm{0.003 (0.001)}$& $0.003 (0.001)$  & $\bm{0.003 (0.001)}$& $0.004 (0.000)$  & $0.003 (0.000)$  \\ 
iris             & $0.348 (0.017)$  & $0.044 (0.014)$  & $0.084 (0.010)$  & $0.036 (0.004)$  & $\underline{\bm{0.020 (0.009)}}$& $0.051 (0.018)$  & $0.333 (0.137)$  & $\bm{0.024 (0.004)}$& $0.034 (0.008)$  & $0.031 (0.004)$  & $\bm{0.025 (0.003)}$& $0.030 (0.000)$  \\ 
libras           & $0.002 (0.000)$  & $0.001 (0.000)$  & $0.000 (0.000)$  & $\underline{\bm{0.000 (0.000)}}$& $0.000 (0.000)$  & ---              & $0.001 (0.000)$  & $0.000 (0.000)$  & $0.000 (0.000)$  & $0.000 (0.000)$  & $0.000 (0.000)$  & $0.000 (0.000)$  \\ 
parkinsons       & $0.044 (0.003)$  & $0.006 (0.000)$  & $\underline{\bm{0.005 (0.001)}}$& $0.007 (0.001)$  & $0.007 (0.002)$  & $0.018 (0.001)$  & $0.025 (0.001)$  & $0.007 (0.001)$  & $0.007 (0.000)$  & $\bm{0.005 (0.001)}$& $0.008 (0.001)$  & $0.007 (0.000)$  \\ 
planning         & $0.039 (0.004)$  & $0.021 (0.006)$  & $\underline{\bm{0.011 (0.003)}}$& $\bm{0.012 (0.003)}$& $0.020 (0.007)$  & $0.028 (0.002)$  & $0.052 (0.009)$  & $0.023 (0.006)$  & $0.017 (0.003)$  & $0.018 (0.002)$  & $0.017 (0.003)$  & $0.017 (0.004)$  \\ 
qsar             & $0.005 (0.000)$  & $0.002 (0.000)$  & $0.001 (0.000)$  & $0.001 (0.000)$  & $\underline{\bm{0.001 (0.000)}}$& $0.005 (0.000)$  & $0.005 (0.000)$  & ---              & $0.001 (0.000)$  & $0.001 (0.000)$  & $0.008 (0.002)$  & $0.002 (0.000)$  \\ 
seeds            & $0.177 (0.003)$  & $0.009 (0.002)$  & $0.017 (0.004)$  & $0.008 (0.001)$  & $\underline{\bm{0.004 (0.002)}}$& $0.014 (0.004)$  & $0.073 (0.015)$  & $0.011 (0.004)$  & $0.007 (0.001)$  & $0.006 (0.001)$  & $0.007 (0.002)$  & $0.008 (0.002)$  \\ 
wine             & $0.021 (0.003)$  & $0.009 (0.002)$  & $0.009 (0.002)$  & $0.014 (0.001)$  & $\bm{0.007 (0.001)}$& $0.010 (0.002)$  & $0.026 (0.004)$  & $\underline{\bm{0.007 (0.001)}}$& $0.010 (0.001)$  & $0.008 (0.002)$  & $0.008 (0.001)$  & $0.009 (0.002)$  \\ 
wine (red)       & $0.025 (0.000)$  & $0.025 (0.001)$  & $0.020 (0.001)$  & $\bm{0.005 (0.000)}$& $0.011 (0.002)$  & $0.015 (0.001)$  & $0.091 (0.069)$  & $\underline{\bm{0.004 (0.001)}}$& $0.008 (0.001)$  & $0.007 (0.001)$  & $\bm{0.005 (0.001)}$& $\bm{0.005 (0.002)}$\\ 
wine (white)     & $0.014 (0.001)$  & $0.019 (0.002)$  & $0.009 (0.000)$  & $0.001 (0.000)$  & $0.004 (0.000)$  & $0.005 (0.001)$  & $0.079 (0.029)$  & $0.002 (0.000)$  & $0.002 (0.000)$  & $\underline{\bm{0.001 (0.000)}}$& $0.002 (0.001)$  & $0.003 (0.001)$  \\ 
yacht            & $0.057 (0.006)$  & $0.055 (0.004)$  & $0.072 (0.006)$  & $0.030 (0.008)$  & $0.037 (0.009)$  & $\bm{0.026 (0.010)}$& $0.110 (0.003)$  & $0.039 (0.010)$  & $\bm{0.026 (0.005)}$& $\underline{\bm{0.019 (0.009)}}$& $0.032 (0.008)$  & $\bm{0.025 (0.008)}$\\ 
yeast            & $0.085 (0.008)$  & $0.075 (0.008)$  & $0.078 (0.005)$  & $0.021 (0.004)$  & $0.036 (0.001)$  & $\bm{0.017 (0.003)}$& $0.093 (0.017)$  & $0.042 (0.004)$  & $0.020 (0.002)$  & $\bm{0.018 (0.003)}$& $0.022 (0.002)$  & $\underline{\bm{0.015 (0.004)}}$\\ 
\bottomrule
\end{tabular}


==> figures/uci/umis25_laplacianmmd_raw_table.tex <==
\begin{tabular}{@{}lcccccccccccc@{}}\toprule
                 & Mean             & OT imputer       & SoftImpute       & MICE             & MissForest       & ForestDiffusion  & GAIN             & HyperImpute      & CSDI             & CFMI (ours)      & CSDI (short)     & CFMI (ours, short)\\\midrule 
airfoil          & $1.845 (0.038)$  & $1.146 (0.043)$  & $1.642 (0.073)$  & $0.264 (0.013)$  & $0.137 (0.004)$  & $0.115 (0.012)$  & $1.920 (0.222)$  & $0.118 (0.009)$  & $\underline{\bm{0.046 (0.001)}}$& $0.048 (0.003)$  & $0.129 (0.004)$  & $0.122 (0.002)$  \\ 
banknote         & $2.462 (0.059)$  & $0.217 (0.009)$  & $1.431 (0.025)$  & $0.226 (0.010)$  & $0.067 (0.010)$  & $0.098 (0.004)$  & $1.866 (0.482)$  & $0.092 (0.003)$  & $0.049 (0.002)$  & $\underline{\bm{0.044 (0.002)}}$& $0.079 (0.009)$  & $0.080 (0.004)$  \\ 
blood            & $3.578 (0.077)$  & $0.553 (0.036)$  & $1.643 (0.056)$  & $0.415 (0.020)$  & $0.317 (0.014)$  & $0.366 (0.006)$  & $2.939 (0.432)$  & $0.481 (0.033)$  & $\underline{\bm{0.130 (0.019)}}$& $\bm{0.145 (0.023)}$& $0.191 (0.015)$  & $0.224 (0.013)$  \\ 
cancer           & $0.784 (0.004)$  & $0.118 (0.003)$  & $0.103 (0.002)$  & $\underline{\bm{0.056 (0.001)}}$& $0.068 (0.001)$  & $0.116 (0.005)$  & $0.215 (0.006)$  & $0.163 (0.003)$  & $0.087 (0.002)$  & $0.087 (0.004)$  & $0.085 (0.004)$  & $0.072 (0.001)$  \\ 
california       & $1.562 (0.017)$  & $0.512 (0.007)$  & $0.843 (0.004)$  & $0.226 (0.044)$  & $0.089 (0.002)$  & $1.785 (0.301)$  & $2.050 (0.491)$  & $0.103 (0.001)$  & $0.010 (0.000)$  & $\underline{\bm{0.006 (0.000)}}$& $0.023 (0.001)$  & $0.021 (0.001)$  \\ 
climate          & $0.572 (0.007)$  & $0.383 (0.011)$  & $0.563 (0.006)$  & $\underline{\bm{0.145 (0.000)}}$& $0.504 (0.010)$  & $0.288 (0.014)$  & $0.501 (0.002)$  & $0.557 (0.007)$  & $0.438 (0.006)$  & $0.345 (0.012)$  & $0.196 (0.004)$  & $0.163 (0.004)$  \\ 
concrete         & $1.381 (0.039)$  & $1.150 (0.037)$  & $1.234 (0.124)$  & $0.188 (0.008)$  & $0.105 (0.010)$  & $0.164 (0.008)$  & $1.216 (0.142)$  & $0.133 (0.016)$  & $\underline{\bm{0.080 (0.005)}}$& $\bm{0.080 (0.005)}$& $0.154 (0.007)$  & $0.130 (0.008)$  \\ 
slump            & $1.888 (0.072)$  & $1.555 (0.060)$  & $1.568 (0.102)$  & $\underline{\bm{0.799 (0.042)}}$& $1.070 (0.037)$  & $0.994 (0.117)$  & $1.413 (0.024)$  & $1.378 (0.041)$  & $0.964 (0.049)$  & $1.038 (0.056)$  & $0.901 (0.044)$  & $0.987 (0.038)$  \\ 
sonar            & $0.496 (0.020)$  & $0.259 (0.005)$  & $0.168 (0.003)$  & $0.155 (0.002)$  & $\underline{\bm{0.134 (0.002)}}$& $0.227 (0.008)$  & $1.241 (0.035)$  & $0.247 (0.007)$  & $0.277 (0.009)$  & $0.177 (0.001)$  & $0.156 (0.001)$  & $0.153 (0.002)$  \\ 
vowel            & $0.928 (0.000)$  & $0.219 (0.009)$  & $0.690 (0.019)$  & $0.137 (0.003)$  & $0.139 (0.010)$  & $0.093 (0.007)$  & $0.792 (0.077)$  & $0.080 (0.006)$  & $0.078 (0.005)$  & $\underline{\bm{0.056 (0.002)}}$& $0.110 (0.005)$  & $0.075 (0.003)$  \\ 
ecoli            & $2.062 (0.060)$  & $0.461 (0.014)$  & $1.342 (0.036)$  & $0.638 (0.085)$  & $0.403 (0.018)$  & $0.281 (0.026)$  & $1.770 (0.182)$  & $1.643 (0.900)$  & $0.277 (0.020)$  & $0.261 (0.027)$  & $\underline{\bm{0.249 (0.007)}}$& $0.261 (0.004)$  \\ 
glass            & $1.807 (0.097)$  & $0.558 (0.045)$  & $1.068 (0.051)$  & $0.650 (0.022)$  & $0.399 (0.045)$  & $0.445 (0.034)$  & $1.150 (0.028)$  & $0.667 (0.061)$  & $0.368 (0.016)$  & $\bm{0.344 (0.033)}$& $\underline{\bm{0.334 (0.019)}}$& $0.365 (0.027)$  \\ 
ionosphere       & $0.630 (0.016)$  & $0.174 (0.009)$  & $0.203 (0.007)$  & $0.253 (0.011)$  & $0.112 (0.005)$  & $0.114 (0.002)$  & $0.303 (0.017)$  & $0.178 (0.007)$  & $0.119 (0.006)$  & $0.111 (0.005)$  & $\underline{\bm{0.107 (0.002)}}$& $0.110 (0.002)$  \\ 
iris             & $4.619 (0.097)$  & $0.526 (0.036)$  & $1.341 (0.066)$  & $0.564 (0.051)$  & $0.491 (0.035)$  & $0.548 (0.089)$  & $2.168 (0.417)$  & $0.571 (0.019)$  & $0.515 (0.028)$  & $0.537 (0.040)$  & $\underline{\bm{0.427 (0.036)}}$& $0.470 (0.019)$  \\ 
libras           & $0.378 (0.006)$  & $0.169 (0.001)$  & $0.031 (0.010)$  & $\underline{\bm{0.005 (0.000)}}$& $0.008 (0.000)$  & ---              & $0.102 (0.005)$  & $0.041 (0.001)$  & $0.024 (0.001)$  & $0.017 (0.000)$  & $0.096 (0.008)$  & $0.049 (0.001)$  \\ 
parkinsons       & $1.319 (0.029)$  & $0.289 (0.003)$  & $0.361 (0.017)$  & $0.281 (0.007)$  & $\underline{\bm{0.243 (0.010)}}$& $0.344 (0.013)$  & $0.578 (0.003)$  & $0.383 (0.015)$  & $0.301 (0.003)$  & $\bm{0.252 (0.002)}$& $\bm{0.251 (0.006)}$& $\bm{0.252 (0.007)}$\\ 
planning         & $1.139 (0.029)$  & $0.450 (0.012)$  & $0.366 (0.014)$  & $\underline{\bm{0.227 (0.013)}}$& $0.335 (0.019)$  & $0.549 (0.036)$  & $0.713 (0.055)$  & $0.646 (0.018)$  & $0.500 (0.024)$  & $0.473 (0.018)$  & $0.342 (0.011)$  & $0.362 (0.008)$  \\ 
qsar             & $0.468 (0.023)$  & $0.131 (0.007)$  & $0.156 (0.012)$  & $0.092 (0.004)$  & $0.040 (0.002)$  & $0.085 (0.005)$  & $0.147 (0.005)$  & ---              & $0.034 (0.001)$  & $\underline{\bm{0.030 (0.001)}}$& $0.061 (0.005)$  & $0.047 (0.000)$  \\ 
seeds            & $3.225 (0.054)$  & $0.314 (0.034)$  & $0.488 (0.063)$  & $\underline{\bm{0.184 (0.005)}}$& $0.225 (0.030)$  & $0.281 (0.024)$  & $0.846 (0.139)$  & $0.394 (0.051)$  & $0.248 (0.028)$  & $0.236 (0.026)$  & $0.227 (0.018)$  & $0.253 (0.012)$  \\ 
wine             & $1.177 (0.052)$  & $0.372 (0.020)$  & $0.618 (0.046)$  & $0.378 (0.011)$  & $\bm{0.355 (0.014)}$& $\bm{0.356 (0.022)}$& $0.686 (0.037)$  & $0.464 (0.028)$  & $0.430 (0.036)$  & $0.384 (0.029)$  & $\bm{0.359 (0.019)}$& $\underline{\bm{0.350 (0.021)}}$\\ 
wine (red)       & $0.955 (0.018)$  & $0.298 (0.018)$  & $0.693 (0.018)$  & $0.143 (0.007)$  & $0.168 (0.007)$  & $0.130 (0.005)$  & $0.963 (0.171)$  & $0.115 (0.003)$  & $0.095 (0.004)$  & $0.102 (0.006)$  & $0.077 (0.002)$  & $\underline{\bm{0.067 (0.002)}}$\\ 
wine (white)     & $0.849 (0.011)$  & $0.347 (0.008)$  & $0.528 (0.007)$  & $0.047 (0.000)$  & $0.142 (0.003)$  & $0.059 (0.005)$  & $0.814 (0.101)$  & $0.076 (0.013)$  & $0.028 (0.001)$  & $\underline{\bm{0.021 (0.001)}}$& $0.034 (0.002)$  & $0.029 (0.003)$  \\ 
yacht            & $1.780 (0.074)$  & $1.195 (0.030)$  & $1.574 (0.109)$  & $0.329 (0.027)$  & $0.282 (0.023)$  & $0.317 (0.031)$  & $1.473 (0.058)$  & $0.993 (0.022)$  & $\underline{\bm{0.172 (0.016)}}$& $\bm{0.185 (0.039)}$& $0.338 (0.016)$  & $0.297 (0.026)$  \\ 
yeast            & $1.338 (0.021)$  & $0.505 (0.016)$  & $1.245 (0.015)$  & $0.394 (0.028)$  & $0.402 (0.004)$  & $0.117 (0.004)$  & $1.274 (0.023)$  & $0.628 (0.022)$  & $0.118 (0.003)$  & $0.120 (0.006)$  & $0.121 (0.005)$  & $\underline{\bm{0.096 (0.006)}}$\\ 
\bottomrule
\end{tabular}


==> figures/uci/umis25_regcrps_raw_table.tex <==
\begin{tabular}{@{}lcccccccccccc@{}}\toprule
                 & Mean             & OT imputer       & SoftImpute       & MICE             & MissForest       & ForestDiffusion  & GAIN             & HyperImpute      & CSDI             & CFMI (ours)      & CSDI (short)     & CFMI (ours, short)\\\midrule 
airfoil          & $2.021 (0.025)$  & $1.370 (0.011)$  & $1.795 (0.053)$  & $1.269 (0.010)$  & $0.723 (0.009)$  & $0.967 (0.005)$  & $1.355 (0.059)$  & $\bm{0.630 (0.019)}$& $0.654 (0.017)$  & $\underline{\bm{0.628 (0.019)}}$& $1.174 (0.013)$  & $1.064 (0.004)$  \\ 
banknote         & $1.124 (0.052)$  & $0.286 (0.002)$  & $0.757 (0.024)$  & $0.325 (0.003)$  & $0.235 (0.003)$  & $0.283 (0.006)$  & $0.589 (0.063)$  & $0.240 (0.008)$  & $\underline{\bm{0.215 (0.001)}}$& $0.220 (0.001)$  & $0.279 (0.007)$  & $0.289 (0.007)$  \\ 
blood            & $0.161 (0.003)$  & $0.093 (0.005)$  & $0.116 (0.003)$  & $0.095 (0.001)$  & $0.086 (0.005)$  & $0.091 (0.004)$  & $0.105 (0.003)$  & $0.081 (0.001)$  & $\underline{\bm{0.071 (0.004)}}$& $\bm{0.072 (0.005)}$& $0.080 (0.003)$  & $0.077 (0.004)$  \\ 
cancer           & $1.091 (0.022)$  & $0.303 (0.012)$  & $0.240 (0.015)$  & $\underline{\bm{0.176 (0.010)}}$& $0.253 (0.008)$  & $0.278 (0.012)$  & $0.381 (0.014)$  & $0.327 (0.010)$  & $0.248 (0.012)$  & $0.256 (0.013)$  & $0.253 (0.007)$  & $0.240 (0.006)$  \\ 
california       & $0.457 (0.001)$  & $0.170 (0.001)$  & $0.259 (0.001)$  & $0.158 (0.000)$  & $0.117 (0.001)$  & $0.191 (0.000)$  & $0.368 (0.022)$  & $\bm{0.115 (0.000)}$& $0.118 (0.001)$  & $\underline{\bm{0.115 (0.001)}}$& $0.150 (0.003)$  & $0.139 (0.001)$  \\ 
climate          & $0.544 (0.009)$  & $0.553 (0.014)$  & $0.540 (0.008)$  & $\bm{0.445 (0.007)}$& $0.502 (0.008)$  & $\bm{0.444 (0.010)}$& $0.483 (0.012)$  & $0.516 (0.010)$  & $0.513 (0.007)$  & $0.523 (0.003)$  & $\underline{\bm{0.441 (0.010)}}$& $0.455 (0.005)$  \\ 
concrete         & $4.353 (0.042)$  & $3.545 (0.021)$  & $3.606 (0.328)$  & $1.847 (0.021)$  & $1.160 (0.027)$  & $1.532 (0.036)$  & $3.175 (0.212)$  & $1.343 (0.030)$  & $\underline{\bm{1.135 (0.021)}}$& $1.174 (0.013)$  & $1.608 (0.027)$  & $1.580 (0.038)$  \\ 
slump            & $1.416 (0.108)$  & $1.175 (0.020)$  & $1.163 (0.053)$  & $\underline{\bm{0.770 (0.034)}}$& $1.014 (0.040)$  & $1.024 (0.051)$  & $1.018 (0.073)$  & $1.061 (0.073)$  & $1.043 (0.064)$  & $1.139 (0.010)$  & $0.966 (0.069)$  & $1.024 (0.080)$  \\ 
sonar            & $0.846 (0.026)$  & $0.541 (0.009)$  & $0.474 (0.015)$  & $\underline{\bm{0.403 (0.010)}}$& $0.439 (0.001)$  & $0.458 (0.013)$  & $0.772 (0.022)$  & $0.522 (0.009)$  & $0.559 (0.012)$  & $0.485 (0.015)$  & $0.450 (0.035)$  & $0.459 (0.004)$  \\ 
vowel            & $1.733 (0.024)$  & $0.778 (0.014)$  & $1.366 (0.010)$  & $1.005 (0.008)$  & $0.605 (0.003)$  & $0.550 (0.014)$  & $1.318 (0.013)$  & $0.682 (0.021)$  & $0.509 (0.004)$  & $\underline{\bm{0.445 (0.004)}}$& $0.759 (0.004)$  & $0.635 (0.007)$  \\ 
ecoli            & $0.935 (0.023)$  & $0.538 (0.024)$  & $0.723 (0.018)$  & $0.492 (0.008)$  & $0.460 (0.011)$  & $0.488 (0.107)$  & $0.800 (0.074)$  & $0.547 (0.022)$  & $0.418 (0.017)$  & $0.429 (0.019)$  & $0.406 (0.017)$  & $\underline{\bm{0.395 (0.010)}}$\\ 
glass            & $0.824 (0.015)$  & $0.487 (0.020)$  & $0.557 (0.025)$  & $\underline{\bm{0.379 (0.022)}}$& $0.426 (0.034)$  & $0.405 (0.014)$  & $0.587 (0.009)$  & $0.466 (0.028)$  & $0.405 (0.030)$  & $\bm{0.391 (0.037)}$& $\bm{0.379 (0.054)}$& $\bm{0.382 (0.033)}$\\ 
ionosphere       & $0.729 (0.025)$  & $0.469 (0.007)$  & $0.502 (0.021)$  & $0.436 (0.006)$  & $0.388 (0.020)$  & $\underline{\bm{0.346 (0.018)}}$& $0.525 (0.018)$  & $0.446 (0.023)$  & $0.390 (0.024)$  & $0.384 (0.020)$  & $0.364 (0.022)$  & $0.394 (0.014)$  \\ 
iris             & $1.105 (0.029)$  & $0.278 (0.011)$  & $0.468 (0.024)$  & $0.272 (0.009)$  & $0.304 (0.003)$  & $\underline{\bm{0.236 (0.005)}}$& $0.339 (0.035)$  & $0.295 (0.006)$  & $0.299 (0.008)$  & $0.301 (0.001)$  & $0.245 (0.020)$  & $0.271 (0.018)$  \\ 
libras           & $2.350 (0.023)$  & $1.350 (0.021)$  & $0.292 (0.065)$  & $\underline{\bm{0.061 (0.003)}}$& $0.146 (0.008)$  & ---              & $0.632 (0.031)$  & $0.556 (0.018)$  & $0.336 (0.018)$  & $0.262 (0.007)$  & $0.587 (0.017)$  & $0.349 (0.002)$  \\ 
parkinsons       & $0.403 (0.022)$  & $0.172 (0.012)$  & $0.176 (0.009)$  & $\underline{\bm{0.132 (0.004)}}$& $0.162 (0.011)$  & $0.165 (0.010)$  & $0.218 (0.004)$  & $0.193 (0.010)$  & $0.178 (0.011)$  & $0.173 (0.013)$  & $0.154 (0.007)$  & $0.142 (0.013)$  \\ 
planning         & $0.105 (0.005)$  & $0.056 (0.003)$  & $0.036 (0.002)$  & $\underline{\bm{0.022 (0.000)}}$& $0.037 (0.003)$  & $0.057 (0.005)$  & $0.050 (0.003)$  & $0.060 (0.004)$  & $0.058 (0.006)$  & $0.058 (0.005)$  & $0.037 (0.003)$  & $0.043 (0.002)$  \\ 
qsar             & $0.705 (0.003)$  & $0.343 (0.007)$  & $0.343 (0.004)$  & $0.288 (0.005)$  & $0.218 (0.007)$  & $0.306 (0.010)$  & $0.411 (0.008)$  & ---              & $0.201 (0.007)$  & $\underline{\bm{0.196 (0.003)}}$& $0.338 (0.013)$  & $0.258 (0.005)$  \\ 
seeds            & $1.152 (0.009)$  & $0.272 (0.015)$  & $0.307 (0.026)$  & $\underline{\bm{0.188 (0.012)}}$& $0.238 (0.012)$  & $0.256 (0.009)$  & $0.324 (0.071)$  & $0.294 (0.020)$  & $0.266 (0.012)$  & $0.268 (0.017)$  & $0.218 (0.013)$  & $0.243 (0.016)$  \\ 
wine             & $1.148 (0.015)$  & $0.504 (0.020)$  & $0.708 (0.023)$  & $0.495 (0.019)$  & $0.495 (0.009)$  & $\underline{\bm{0.452 (0.017)}}$& $0.630 (0.031)$  & $0.540 (0.017)$  & $0.548 (0.024)$  & $0.508 (0.017)$  & $\bm{0.469 (0.019)}$& $0.474 (0.010)$  \\ 
wine (red)       & $0.148 (0.001)$  & $0.091 (0.001)$  & $0.124 (0.001)$  & $0.094 (0.000)$  & $0.086 (0.001)$  & $0.086 (0.002)$  & $0.122 (0.001)$  & $\underline{\bm{0.079 (0.001)}}$& $0.081 (0.001)$  & $0.080 (0.001)$  & $0.086 (0.001)$  & $0.083 (0.001)$  \\ 
wine (white)     & $0.216 (0.002)$  & $0.101 (0.001)$  & $0.125 (0.001)$  & $0.088 (0.001)$  & $0.085 (0.001)$  & $0.104 (0.003)$  & $0.142 (0.002)$  & $\underline{\bm{0.074 (0.001)}}$& $0.076 (0.001)$  & $0.077 (0.001)$  & $0.093 (0.000)$  & $0.090 (0.000)$  \\ 
yacht            & $2.641 (0.101)$  & $0.670 (0.033)$  & $1.841 (0.074)$  & $1.341 (0.060)$  & $0.206 (0.019)$  & $1.190 (0.027)$  & $1.198 (0.024)$  & $1.231 (0.065)$  & $\underline{\bm{0.196 (0.003)}}$& $0.208 (0.005)$  & $0.315 (0.029)$  & $0.397 (0.028)$  \\ 
yeast            & $0.648 (0.005)$  & $0.505 (0.003)$  & $0.594 (0.012)$  & $0.519 (0.005)$  & $0.498 (0.004)$  & $\underline{\bm{0.434 (0.003)}}$& $0.610 (0.004)$  & $0.452 (0.005)$  & $0.445 (0.004)$  & $0.454 (0.004)$  & $0.502 (0.010)$  & $0.441 (0.005)$  \\ 
\bottomrule
\end{tabular}


==> figures/uci/umis25_regparamaw_raw_table.tex <==
\begin{tabular}{@{}lcccccccccccc@{}}\toprule
                 & Mean             & OT imputer       & SoftImpute       & MICE             & MissForest       & ForestDiffusion  & GAIN             & HyperImpute      & CSDI             & CFMI (ours)      & CSDI (short)     & CFMI (ours, short)\\\midrule 
airfoil          & $0.733 (0.005)$  & $0.675 (0.006)$  & $0.769 (0.008)$  & $\underline{\bm{0.635 (0.005)}}$& $0.645 (0.001)$  & $0.691 (0.006)$  & $0.715 (0.012)$  & $0.649 (0.002)$  & $0.656 (0.003)$  & $0.655 (0.003)$  & $0.727 (0.028)$  & $0.686 (0.029)$  \\ 
banknote         & ---              & ---              & ---              & ---              & ---              & ---              & ---              & ---              & ---              & ---              & ---              & ---              \\ 
blood            & ---              & ---              & ---              & ---              & ---              & ---              & ---              & ---              & ---              & ---              & ---              & ---              \\ 
cancer           & ---              & ---              & ---              & ---              & ---              & ---              & ---              & ---              & ---              & ---              & ---              & ---              \\ 
california       & $0.035 (0.000)$  & $0.039 (0.001)$  & $0.048 (0.001)$  & $0.040 (0.001)$  & $0.041 (0.001)$  & $0.029 (0.000)$  & $0.036 (0.001)$  & $0.038 (0.001)$  & $0.034 (0.001)$  & $0.040 (0.001)$  & $\underline{\bm{0.026 (0.001)}}$& $0.038 (0.000)$  \\ 
climate          & ---              & ---              & ---              & ---              & ---              & ---              & ---              & ---              & ---              & ---              & ---              & ---              \\ 
concrete         & $2.299 (0.023)$  & $\underline{\bm{2.100 (0.017)}}$& $2.534 (0.145)$  & $3.536 (0.123)$  & $3.233 (0.036)$  & $2.531 (0.024)$  & $2.490 (0.009)$  & $4.734 (0.117)$  & $3.059 (0.055)$  & $3.092 (0.049)$  & $2.534 (0.015)$  & $2.612 (0.031)$  \\ 
slump            & $\underline{\bm{4.311 (0.043)}}$& $\bm{4.321 (0.147)}$& $5.501 (0.384)$  & $14.119 (3.073)$ & $5.100 (0.170)$  & $4.465 (0.237)$  & $5.053 (0.006)$  & $4.779 (0.150)$  & $4.928 (0.260)$  & $4.621 (0.112)$  & $5.199 (0.238)$  & $4.739 (0.193)$  \\ 
sonar            & ---              & ---              & ---              & ---              & ---              & ---              & ---              & ---              & ---              & ---              & ---              & ---              \\ 
vowel            & ---              & ---              & ---              & ---              & ---              & ---              & ---              & ---              & ---              & ---              & ---              & ---              \\ 
ecoli            & ---              & ---              & ---              & ---              & ---              & ---              & ---              & ---              & ---              & ---              & ---              & ---              \\ 
glass            & ---              & ---              & ---              & ---              & ---              & ---              & ---              & ---              & ---              & ---              & ---              & ---              \\ 
ionosphere       & ---              & ---              & ---              & ---              & ---              & ---              & ---              & ---              & ---              & ---              & ---              & ---              \\ 
iris             & ---              & ---              & ---              & ---              & ---              & ---              & ---              & ---              & ---              & ---              & ---              & ---              \\ 
libras           & ---              & ---              & ---              & ---              & ---              & ---              & ---              & ---              & ---              & ---              & ---              & ---              \\ 
parkinsons       & ---              & ---              & ---              & ---              & ---              & ---              & ---              & ---              & ---              & ---              & ---              & ---              \\ 
planning         & ---              & ---              & ---              & ---              & ---              & ---              & ---              & ---              & ---              & ---              & ---              & ---              \\ 
qsar             & ---              & ---              & ---              & ---              & ---              & ---              & ---              & ---              & ---              & ---              & ---              & ---              \\ 
seeds            & ---              & ---              & ---              & ---              & ---              & ---              & ---              & ---              & ---              & ---              & ---              & ---              \\ 
wine             & ---              & ---              & ---              & ---              & ---              & ---              & ---              & ---              & ---              & ---              & ---              & ---              \\ 
wine (red)       & $0.089 (0.000)$  & $0.095 (0.001)$  & $0.099 (0.000)$  & $0.085 (0.001)$  & $0.096 (0.001)$  & $0.087 (0.000)$  & $0.092 (0.001)$  & $0.095 (0.001)$  & $0.089 (0.001)$  & $0.089 (0.001)$  & $\bm{0.084 (0.000)}$& $\underline{\bm{0.084 (0.001)}}$\\ 
wine (white)     & $\underline{\bm{0.059 (0.000)}}$& $0.071 (0.001)$  & $0.081 (0.003)$  & $0.085 (0.006)$  & $0.082 (0.005)$  & $\bm{0.060 (0.001)}$& $0.067 (0.001)$  & $0.099 (0.012)$  & $0.073 (0.001)$  & $0.073 (0.002)$  & $0.064 (0.001)$  & $0.063 (0.000)$  \\ 
yacht            & $3.192 (0.093)$  & $\underline{\bm{2.832 (0.035)}}$& $3.445 (0.128)$  & $6.897 (0.354)$  & $5.974 (0.600)$  & $3.367 (0.035)$  & $3.216 (0.081)$  & $3.811 (0.024)$  & $5.889 (0.529)$  & $5.677 (0.524)$  & $3.828 (0.165)$  & $3.777 (0.148)$  \\ 
yeast            & ---              & ---              & ---              & ---              & ---              & ---              & ---              & ---              & ---              & ---              & ---              & ---              \\ 
\bottomrule
\end{tabular}


==> figures/uci/umis25_regparamcr_raw_table.tex <==
\begin{tabular}{@{}lcccccccccccc@{}}\toprule
                 & Mean             & OT imputer       & SoftImpute       & MICE             & MissForest       & ForestDiffusion  & GAIN             & HyperImpute      & CSDI             & CFMI (ours)      & CSDI (short)     & CFMI (ours, short)\\\midrule 
airfoil          & $0.722 (0.056)$  & $0.244 (0.040)$  & $0.533 (0.033)$  & $0.567 (0.102)$  & $0.322 (0.097)$  & $0.367 (0.038)$  & $0.456 (0.073)$  & $0.222 (0.056)$  & $\underline{\bm{0.000 (0.000)}}$& $\underline{\bm{0.000 (0.000)}}$& $0.611 (0.044)$  & $0.333 (0.058)$  \\ 
banknote         & ---              & ---              & ---              & ---              & ---              & ---              & ---              & ---              & ---              & ---              & ---              & ---              \\ 
blood            & ---              & ---              & ---              & ---              & ---              & ---              & ---              & ---              & ---              & ---              & ---              & ---              \\ 
cancer           & ---              & ---              & ---              & ---              & ---              & ---              & ---              & ---              & ---              & ---              & ---              & ---              \\ 
california       & $0.704 (0.037)$  & $0.607 (0.096)$  & $0.667 (0.064)$  & $0.119 (0.030)$  & $0.578 (0.089)$  & $0.726 (0.020)$  & $0.859 (0.032)$  & $0.593 (0.027)$  & $0.696 (0.085)$  & $\underline{\bm{0.074 (0.030)}}$& $0.800 (0.013)$  & $0.689 (0.046)$  \\ 
climate          & ---              & ---              & ---              & ---              & ---              & ---              & ---              & ---              & ---              & ---              & ---              & ---              \\ 
concrete         & $0.875 (0.000)$  & $0.875 (0.000)$  & $0.833 (0.022)$  & $0.317 (0.094)$  & $\underline{\bm{0.067 (0.044)}}$& $0.758 (0.008)$  & $0.800 (0.014)$  & $0.408 (0.210)$  & $0.333 (0.220)$  & $0.458 (0.191)$  & $0.750 (0.000)$  & $0.750 (0.000)$  \\ 
slump            & $\underline{\bm{0.000 (0.000)}}$& $0.042 (0.042)$  & $\underline{\bm{0.000 (0.000)}}$& $0.533 (0.101)$  & $\underline{\bm{0.000 (0.000)}}$& $0.008 (0.008)$  & $0.050 (0.050)$  & $\underline{\bm{0.000 (0.000)}}$& $0.058 (0.058)$  & $0.025 (0.025)$  & $0.133 (0.109)$  & $0.008 (0.008)$  \\ 
sonar            & ---              & ---              & ---              & ---              & ---              & ---              & ---              & ---              & ---              & ---              & ---              & ---              \\ 
vowel            & ---              & ---              & ---              & ---              & ---              & ---              & ---              & ---              & ---              & ---              & ---              & ---              \\ 
ecoli            & ---              & ---              & ---              & ---              & ---              & ---              & ---              & ---              & ---              & ---              & ---              & ---              \\ 
glass            & ---              & ---              & ---              & ---              & ---              & ---              & ---              & ---              & ---              & ---              & ---              & ---              \\ 
ionosphere       & ---              & ---              & ---              & ---              & ---              & ---              & ---              & ---              & ---              & ---              & ---              & ---              \\ 
iris             & ---              & ---              & ---              & ---              & ---              & ---              & ---              & ---              & ---              & ---              & ---              & ---              \\ 
libras           & ---              & ---              & ---              & ---              & ---              & ---              & ---              & ---              & ---              & ---              & ---              & ---              \\ 
parkinsons       & ---              & ---              & ---              & ---              & ---              & ---              & ---              & ---              & ---              & ---              & ---              & ---              \\ 
planning         & ---              & ---              & ---              & ---              & ---              & ---              & ---              & ---              & ---              & ---              & ---              & ---              \\ 
qsar             & ---              & ---              & ---              & ---              & ---              & ---              & ---              & ---              & ---              & ---              & ---              & ---              \\ 
seeds            & ---              & ---              & ---              & ---              & ---              & ---              & ---              & ---              & ---              & ---              & ---              & ---              \\ 
wine             & ---              & ---              & ---              & ---              & ---              & ---              & ---              & ---              & ---              & ---              & ---              & ---              \\ 
wine (red)       & $0.212 (0.030)$  & $0.097 (0.097)$  & $\underline{\bm{0.012 (0.012)}}$& $0.048 (0.022)$  & $0.121 (0.074)$  & $\underline{\bm{0.012 (0.012)}}$& $0.339 (0.058)$  & $0.242 (0.088)$  & $0.048 (0.048)$  & $0.055 (0.038)$  & $0.030 (0.006)$  & $\bm{0.018 (0.010)}$\\ 
wine (white)     & $0.556 (0.056)$  & $0.450 (0.079)$  & $\bm{0.244 (0.128)}$& $\bm{0.261 (0.102)}$& $0.433 (0.059)$  & $0.622 (0.053)$  & $0.422 (0.011)$  & $0.500 (0.101)$  & $0.300 (0.108)$  & $\underline{\bm{0.178 (0.106)}}$& $0.506 (0.024)$  & $0.456 (0.015)$  \\ 
yacht            & $\underline{\bm{0.000 (0.000)}}$& $0.010 (0.010)$  & $0.143 (0.059)$  & $0.314 (0.087)$  & $\underline{\bm{0.000 (0.000)}}$& $0.010 (0.010)$  & $0.143 (0.029)$  & $0.010 (0.010)$  & $0.048 (0.034)$  & $0.162 (0.162)$  & $0.048 (0.034)$  & $0.029 (0.029)$  \\ 
yeast            & ---              & ---              & ---              & ---              & ---              & ---              & ---              & ---              & ---              & ---              & ---              & ---              \\ 
\bottomrule
\end{tabular}


==> figures/uci/umis25_regpb_raw_table.tex <==
\begin{tabular}{@{}lcccccccccccc@{}}\toprule
                 & Mean             & OT imputer       & SoftImpute       & MICE             & MissForest       & ForestDiffusion  & GAIN             & HyperImpute      & CSDI             & CFMI (ours)      & CSDI (short)     & CFMI (ours, short)\\\midrule 
airfoil          & $21.045 (1.359)$ & $10.460 (0.292)$ & $17.333 (0.746)$ & $13.165 (2.723)$ & $7.589 (1.477)$  & $10.515 (0.793)$ & $14.425 (1.985)$ & $6.175 (1.091)$  & $3.425 (0.282)$  & $\underline{\bm{2.805 (0.250)}}$& $16.482 (1.733)$ & $11.222 (0.739)$ \\ 
banknote         & ---              & ---              & ---              & ---              & ---              & ---              & ---              & ---              & ---              & ---              & ---              & ---              \\ 
blood            & ---              & ---              & ---              & ---              & ---              & ---              & ---              & ---              & ---              & ---              & ---              & ---              \\ 
cancer           & ---              & ---              & ---              & ---              & ---              & ---              & ---              & ---              & ---              & ---              & ---              & ---              \\ 
california       & $77.777 (13.927)$& $38.181 (2.644)$ & $32.442 (5.355)$ & $\underline{\bm{9.444 (0.715)}}$& $46.917 (17.458)$& $51.159 (8.679)$ & $85.863 (1.048)$ & $23.385 (2.098)$ & $63.626 (24.175)$& $16.535 (1.369)$ & $254.163 (184.353)$& $55.665 (15.974)$\\ 
climate          & ---              & ---              & ---              & ---              & ---              & ---              & ---              & ---              & ---              & ---              & ---              & ---              \\ 
concrete         & $302.035 (20.400)$& $302.235 (19.217)$& $294.243 (24.996)$& $\bm{136.610 (35.935)}$& $\underline{\bm{110.254 (27.506)}}$& $305.614 (11.213)$& $413.372 (46.552)$& $369.057 (135.365)$& $165.339 (48.861)$& $204.463 (38.303)$& $268.286 (17.456)$& $310.936 (26.129)$\\ 
slump            & $\bm{78.495 (20.796)}$& $110.543 (14.815)$& $125.968 (52.009)$& $854.288 (336.502)$& $\bm{72.560 (10.998)}$& $\underline{\bm{62.165 (21.648)}}$& $90.105 (42.687)$& $\bm{73.605 (29.381)}$& $108.091 (48.617)$& $96.965 (27.279)$& $181.395 (34.612)$& $\bm{75.143 (12.226)}$\\ 
sonar            & ---              & ---              & ---              & ---              & ---              & ---              & ---              & ---              & ---              & ---              & ---              & ---              \\ 
vowel            & ---              & ---              & ---              & ---              & ---              & ---              & ---              & ---              & ---              & ---              & ---              & ---              \\ 
ecoli            & ---              & ---              & ---              & ---              & ---              & ---              & ---              & ---              & ---              & ---              & ---              & ---              \\ 
glass            & ---              & ---              & ---              & ---              & ---              & ---              & ---              & ---              & ---              & ---              & ---              & ---              \\ 
ionosphere       & ---              & ---              & ---              & ---              & ---              & ---              & ---              & ---              & ---              & ---              & ---              & ---              \\ 
iris             & ---              & ---              & ---              & ---              & ---              & ---              & ---              & ---              & ---              & ---              & ---              & ---              \\ 
libras           & ---              & ---              & ---              & ---              & ---              & ---              & ---              & ---              & ---              & ---              & ---              & ---              \\ 
parkinsons       & ---              & ---              & ---              & ---              & ---              & ---              & ---              & ---              & ---              & ---              & ---              & ---              \\ 
planning         & ---              & ---              & ---              & ---              & ---              & ---              & ---              & ---              & ---              & ---              & ---              & ---              \\ 
qsar             & ---              & ---              & ---              & ---              & ---              & ---              & ---              & ---              & ---              & ---              & ---              & ---              \\ 
seeds            & ---              & ---              & ---              & ---              & ---              & ---              & ---              & ---              & ---              & ---              & ---              & ---              \\ 
wine             & ---              & ---              & ---              & ---              & ---              & ---              & ---              & ---              & ---              & ---              & ---              & ---              \\ 
wine (red)       & $172.779 (25.802)$& $68.338 (14.578)$& $101.911 (27.655)$& $\bm{48.407 (4.136)}$& $92.803 (36.892)$& $78.343 (17.559)$& $201.439 (50.128)$& $142.143 (21.999)$& $63.660 (1.413)$ & $59.686 (10.312)$& $\bm{45.167 (5.614)}$& $\underline{\bm{42.894 (14.592)}}$\\ 
wine (white)     & $224.253 (2.751)$& $54.640 (4.806)$ & $100.118 (15.993)$& $78.161 (2.669)$ & $109.051 (9.369)$& $147.694 (7.847)$& $207.932 (3.897)$& $160.160 (93.121)$& $56.121 (8.199)$ & $\underline{\bm{37.912 (8.597)}}$& $114.708 (11.422)$& $88.611 (11.489)$\\ 
yacht            & $191.655 (19.215)$& $214.740 (124.081)$& $281.762 (104.642)$& $1770.158 (372.069)$& $340.446 (141.402)$& $\underline{\bm{91.521 (20.292)}}$& $391.877 (120.655)$& $308.173 (185.478)$& $865.391 (130.019)$& $823.299 (425.832)$& $484.072 (172.121)$& $210.212 (117.268)$\\ 
yeast            & ---              & ---              & ---              & ---              & ---              & ---              & ---              & ---              & ---              & ---              & ---              & ---              \\ 
\bottomrule
\end{tabular}


==> figures/uci/umis25_rmse_raw_table.tex <==
\begin{tabular}{@{}lcccccccccccc@{}}\toprule
                 & Mean             & OT imputer       & SoftImpute       & MICE             & MissForest       & ForestDiffusion  & GAIN             & HyperImpute      & CSDI             & CFMI (ours)      & CSDI (short)     & CFMI (ours, short)\\\midrule 
airfoil          & $1.009 (0.008)$  & $0.832 (0.003)$  & $0.954 (0.022)$  & $1.212 (0.003)$  & $0.535 (0.010)$  & $0.980 (0.003)$  & $0.977 (0.020)$  & $\underline{\bm{0.513 (0.021)}}$& $0.765 (0.006)$  & $0.719 (0.014)$  & $1.074 (0.011)$  & $1.049 (0.004)$  \\ 
banknote         & $0.979 (0.022)$  & $0.470 (0.013)$  & $0.711 (0.009)$  & $0.765 (0.007)$  & $\underline{\bm{0.412 (0.010)}}$& $0.657 (0.009)$  & $0.831 (0.047)$  & $0.448 (0.014)$  & $0.498 (0.001)$  & $0.489 (0.004)$  & $0.595 (0.012)$  & $0.606 (0.006)$  \\ 
blood            & $1.035 (0.007)$  & $0.689 (0.014)$  & $0.712 (0.013)$  & $0.905 (0.015)$  & $\underline{\bm{0.599 (0.007)}}$& $0.910 (0.004)$  & $0.960 (0.019)$  & $0.633 (0.018)$  & $0.731 (0.016)$  & $0.701 (0.013)$  & $0.803 (0.024)$  & $0.804 (0.015)$  \\ 
cancer           & $0.985 (0.009)$  & $0.514 (0.014)$  & $\underline{\bm{0.399 (0.010)}}$& $0.484 (0.002)$  & $0.449 (0.007)$  & $0.623 (0.005)$  & $0.657 (0.013)$  & $0.537 (0.011)$  & $0.470 (0.009)$  & $0.481 (0.010)$  & $0.644 (0.048)$  & $0.592 (0.005)$  \\ 
california       & $1.075 (0.066)$  & $0.933 (0.073)$  & $0.861 (0.040)$  & $1.060 (0.018)$  & $\underline{\bm{0.786 (0.049)}}$& $1.645 (0.086)$  & $1.103 (0.092)$  & $\bm{0.829 (0.077)}$& $1.300 (0.150)$  & $0.922 (0.037)$  & $2.889 (0.310)$  & $0.998 (0.033)$  \\ 
climate          & $\underline{\bm{1.005 (0.005)}}$& $1.133 (0.005)$  & $1.015 (0.005)$  & $1.413 (0.000)$  & $1.051 (0.006)$  & $1.251 (0.007)$  & $1.076 (0.008)$  & $1.022 (0.005)$  & $1.067 (0.006)$  & $1.131 (0.011)$  & $1.306 (0.005)$  & $1.412 (0.007)$  \\ 
concrete         & $1.003 (0.005)$  & $0.998 (0.005)$  & $0.912 (0.045)$  & $0.857 (0.004)$  & $\underline{\bm{0.486 (0.011)}}$& $0.823 (0.008)$  & $0.937 (0.036)$  & $0.571 (0.015)$  & $0.588 (0.012)$  & $0.547 (0.010)$  & $0.824 (0.016)$  & $0.773 (0.013)$  \\ 
slump            & $0.967 (0.005)$  & $0.893 (0.008)$  & $0.850 (0.027)$  & $0.956 (0.028)$  & $\underline{\bm{0.818 (0.005)}}$& $1.010 (0.026)$  & $0.926 (0.009)$  & $0.827 (0.002)$  & $0.886 (0.043)$  & $0.904 (0.021)$  & $0.876 (0.014)$  & $0.879 (0.032)$  \\ 
sonar            & $1.009 (0.011)$  & $0.722 (0.003)$  & $\underline{\bm{0.620 (0.003)}}$& $0.822 (0.003)$  & $0.634 (0.003)$  & $0.827 (0.006)$  & $1.864 (0.008)$  & $0.704 (0.005)$  & $0.756 (0.008)$  & $0.693 (0.004)$  & $0.818 (0.005)$  & $0.817 (0.014)$  \\ 
vowel            & $0.999 (0.003)$  & $0.544 (0.008)$  & $0.835 (0.008)$  & $1.048 (0.007)$  & $0.502 (0.010)$  & $0.657 (0.012)$  & $0.919 (0.011)$  & $0.589 (0.015)$  & $0.472 (0.005)$  & $\underline{\bm{0.415 (0.004)}}$& $0.804 (0.005)$  & $0.687 (0.002)$  \\ 
ecoli            & $0.968 (0.072)$  & $\bm{0.856 (0.027)}$& $\bm{0.831 (0.073)}$& $1.131 (0.031)$  & $\bm{0.828 (0.048)}$& $1.886 (0.862)$  & $1.065 (0.079)$  & $1.126 (0.223)$  & $\bm{0.824 (0.065)}$& $\underline{\bm{0.790 (0.080)}}$& $1.162 (0.221)$  & $0.901 (0.052)$  \\ 
glass            & $1.043 (0.061)$  & $0.814 (0.042)$  & $\bm{0.760 (0.067)}$& $0.838 (0.024)$  & $\bm{0.726 (0.058)}$& $0.863 (0.045)$  & $1.008 (0.053)$  & $\bm{0.721 (0.055)}$& $\bm{0.710 (0.075)}$& $\underline{\bm{0.696 (0.091)}}$& $1.371 (0.424)$  & $\bm{0.764 (0.065)}$\\ 
ionosphere       & $1.001 (0.005)$  & $0.786 (0.004)$  & $0.773 (0.005)$  & $1.031 (0.006)$  & $\underline{\bm{0.739 (0.006)}}$& $0.845 (0.004)$  & $0.989 (0.011)$  & $\bm{0.745 (0.005)}$& $0.748 (0.009)$  & $0.753 (0.004)$  & $0.879 (0.013)$  & $0.896 (0.000)$  \\ 
iris             & $1.007 (0.022)$  & $0.507 (0.007)$  & $0.559 (0.021)$  & $0.702 (0.019)$  & $0.490 (0.012)$  & $0.607 (0.019)$  & $0.721 (0.071)$  & $\underline{\bm{0.460 (0.012)}}$& $0.568 (0.008)$  & $0.570 (0.015)$  & $0.561 (0.016)$  & $0.607 (0.015)$  \\ 
libras           & $1.003 (0.004)$  & $0.603 (0.005)$  & $0.193 (0.036)$  & $\underline{\bm{0.065 (0.001)}}$& $0.115 (0.003)$  & ---              & $0.759 (0.024)$  & $0.304 (0.005)$  & $0.243 (0.003)$  & $0.200 (0.003)$  & $0.490 (0.010)$  & $0.460 (0.002)$  \\ 
parkinsons       & $1.000 (0.007)$  & $0.477 (0.001)$  & $\bm{0.471 (0.016)}$& $0.614 (0.010)$  & $\underline{\bm{0.462 (0.013)}}$& $0.638 (0.005)$  & $0.871 (0.018)$  & $0.510 (0.010)$  & $0.497 (0.004)$  & $\bm{0.475 (0.005)}$& $0.561 (0.011)$  & $0.546 (0.014)$  \\ 
planning         & $1.000 (0.026)$  & $0.704 (0.008)$  & $\underline{\bm{0.505 (0.015)}}$& $0.570 (0.020)$  & $0.613 (0.016)$  & $0.864 (0.034)$  & $0.795 (0.018)$  & $0.741 (0.011)$  & $0.728 (0.020)$  & $0.738 (0.030)$  & $0.681 (0.002)$  & $0.727 (0.010)$  \\ 
qsar             & $0.999 (0.009)$  & $0.657 (0.013)$  & $0.642 (0.017)$  & $0.826 (0.016)$  & $\underline{\bm{0.495 (0.016)}}$& $0.823 (0.011)$  & $1.030 (0.009)$  & ---              & $0.599 (0.019)$  & $0.551 (0.010)$  & $1.806 (0.191)$  & $0.749 (0.009)$  \\ 
seeds            & $1.009 (0.017)$  & $0.438 (0.015)$  & $0.427 (0.031)$  & $0.469 (0.020)$  & $\underline{\bm{0.377 (0.024)}}$& $0.532 (0.026)$  & $0.602 (0.048)$  & $0.438 (0.032)$  & $0.456 (0.016)$  & $0.450 (0.022)$  & $0.466 (0.014)$  & $0.520 (0.009)$  \\ 
wine             & $1.006 (0.031)$  & $\underline{\bm{0.716 (0.019)}}$& $0.775 (0.028)$  & $1.014 (0.009)$  & $\bm{0.721 (0.005)}$& $0.832 (0.011)$  & $0.947 (0.023)$  & $\bm{0.723 (0.021)}$& $0.768 (0.029)$  & $0.740 (0.022)$  & $0.784 (0.012)$  & $0.791 (0.012)$  \\ 
wine (red)       & $0.997 (0.007)$  & $0.782 (0.001)$  & $0.847 (0.002)$  & $1.118 (0.004)$  & $\underline{\bm{0.734 (0.015)}}$& $0.977 (0.002)$  & $1.004 (0.013)$  & $\bm{0.737 (0.011)}$& $0.870 (0.002)$  & $0.809 (0.013)$  & $1.072 (0.016)$  & $1.036 (0.010)$  \\ 
wine (white)     & $1.003 (0.015)$  & $0.804 (0.019)$  & $0.826 (0.013)$  & $1.081 (0.008)$  & $\underline{\bm{0.714 (0.014)}}$& $1.069 (0.011)$  & $0.968 (0.005)$  & $0.776 (0.008)$  & $0.946 (0.017)$  & $0.918 (0.013)$  & $1.100 (0.011)$  & $1.107 (0.013)$  \\ 
yacht            & $1.020 (0.015)$  & $0.886 (0.016)$  & $0.924 (0.025)$  & $0.947 (0.021)$  & $\underline{\bm{0.708 (0.026)}}$& $1.000 (0.017)$  & $0.889 (0.015)$  & $\bm{0.733 (0.010)}$& $0.832 (0.020)$  & $0.796 (0.029)$  & $0.886 (0.014)$  & $0.861 (0.009)$  \\ 
yeast            & $1.061 (0.057)$  & $1.050 (0.049)$  & $1.030 (0.060)$  & $1.381 (0.038)$  & $0.979 (0.065)$  & $1.080 (0.049)$  & $1.120 (0.066)$  & $\underline{\bm{0.914 (0.012)}}$& $1.185 (0.052)$  & $1.084 (0.056)$  & $4.330 (0.413)$  & $1.248 (0.040)$  \\ 
\bottomrule
\end{tabular}


==> figures/uci/umis50_1maucroc_raw_table.tex <==
\begin{tabular}{@{}lcccccccccccc@{}}\toprule
                 & Mean             & OT imputer       & SoftImpute       & MICE             & MissForest       & ForestDiffusion  & GAIN             & HyperImpute      & CSDI             & CFMI (ours)      & CSDI (short)     & CFMI (ours, short)\\\midrule 
airfoil          & ---              & ---              & ---              & ---              & ---              & ---              & ---              & ---              & ---              & ---              & ---              & ---              \\ 
banknote         & $0.130 (0.006)$  & $0.001 (0.001)$  & $0.035 (0.004)$  & $0.001 (0.000)$  & $0.001 (0.001)$  & $0.004 (0.001)$  & $0.022 (0.005)$  & $\underline{\bm{0.000 (0.000)}}$& $0.001 (0.000)$  & $0.001 (0.000)$  & $0.010 (0.002)$  & $0.006 (0.001)$  \\ 
blood            & $0.299 (0.009)$  & $0.170 (0.010)$  & $0.257 (0.005)$  & $0.256 (0.005)$  & $0.222 (0.006)$  & $0.252 (0.019)$  & $\underline{\bm{0.134 (0.014)}}$& $0.228 (0.008)$  & $0.217 (0.004)$  & $0.227 (0.019)$  & $0.257 (0.027)$  & $0.262 (0.033)$  \\ 
cancer           & $0.007 (0.003)$  & $0.002 (0.001)$  & $0.004 (0.000)$  & $0.002 (0.000)$  & $0.002 (0.000)$  & $\underline{\bm{0.000 (0.000)}}$& $0.003 (0.001)$  & $0.003 (0.001)$  & $0.000 (0.000)$  & $0.000 (0.000)$  & $0.002 (0.001)$  & $0.001 (0.001)$  \\ 
california       & ---              & ---              & ---              & ---              & ---              & ---              & ---              & ---              & ---              & ---              & ---              & ---              \\ 
climate          & $0.133 (0.019)$  & $0.135 (0.018)$  & $0.129 (0.019)$  & $0.196 (0.009)$  & $0.085 (0.025)$  & $\underline{\bm{0.008 (0.005)}}$& $0.023 (0.006)$  & $0.078 (0.022)$  & $0.086 (0.041)$  & $0.029 (0.014)$  & $0.126 (0.027)$  & $0.144 (0.047)$  \\ 
concrete         & ---              & ---              & ---              & ---              & ---              & ---              & ---              & ---              & ---              & ---              & ---              & ---              \\ 
slump            & ---              & ---              & ---              & ---              & ---              & ---              & ---              & ---              & ---              & ---              & ---              & ---              \\ 
sonar            & $0.048 (0.009)$  & $0.021 (0.003)$  & $0.019 (0.004)$  & $0.022 (0.002)$  & $0.034 (0.001)$  & $\underline{\bm{0.000 (0.000)}}$& $0.026 (0.004)$  & $0.039 (0.002)$  & $0.010 (0.003)$  & $0.001 (0.001)$  & $0.025 (0.017)$  & $0.012 (0.002)$  \\ 
vowel            & $0.157 (0.003)$  & $0.032 (0.002)$  & $0.128 (0.002)$  & $0.160 (0.002)$  & $0.038 (0.003)$  & $\underline{\bm{0.026 (0.002)}}$& $0.149 (0.002)$  & $0.066 (0.003)$  & $0.039 (0.003)$  & $0.031 (0.003)$  & $0.085 (0.003)$  & $0.069 (0.003)$  \\ 
ecoli            & $0.105 (0.012)$  & $0.046 (0.014)$  & $0.090 (0.012)$  & $0.103 (0.012)$  & $0.060 (0.010)$  & $\underline{\bm{0.014 (0.004)}}$& $0.113 (0.005)$  & $0.063 (0.014)$  & $0.047 (0.015)$  & $0.043 (0.012)$  & $0.075 (0.015)$  & $0.052 (0.010)$  \\ 
glass            & $0.139 (0.010)$  & $0.077 (0.009)$  & $0.108 (0.014)$  & $0.101 (0.012)$  & $0.081 (0.013)$  & $\underline{\bm{0.050 (0.005)}}$& $0.132 (0.007)$  & $0.089 (0.008)$  & $0.064 (0.002)$  & $\bm{0.052 (0.003)}$& $0.090 (0.005)$  & $0.083 (0.011)$  \\ 
ionosphere       & $0.109 (0.006)$  & $0.044 (0.005)$  & $0.073 (0.009)$  & $0.035 (0.007)$  & $0.048 (0.002)$  & $\underline{\bm{0.007 (0.001)}}$& $0.057 (0.005)$  & $0.043 (0.003)$  & $0.020 (0.001)$  & $0.012 (0.001)$  & $0.034 (0.004)$  & $0.024 (0.002)$  \\ 
iris             & $0.065 (0.012)$  & $\bm{0.001 (0.001)}$& $0.022 (0.004)$  & $0.003 (0.002)$  & $0.005 (0.003)$  & $0.001 (0.001)$  & $0.002 (0.001)$  & $0.004 (0.002)$  & $\underline{\bm{0.001 (0.000)}}$& $0.001 (0.000)$  & $0.001 (0.001)$  & $0.006 (0.001)$  \\ 
libras           & $0.000 (0.000)$  & $0.000 (0.000)$  & $0.009 (0.001)$  & $0.010 (0.000)$  & $0.006 (0.000)$  & ---              & $\underline{\bm{0.000 (0.000)}}$& $0.002 (0.000)$  & $0.000 (0.000)$  & $0.001 (0.000)$  & $\underline{\bm{0.000 (0.000)}}$& $\underline{\bm{0.000 (0.000)}}$\\ 
parkinsons       & $0.093 (0.002)$  & $0.051 (0.005)$  & $0.089 (0.006)$  & $0.051 (0.005)$  & $0.084 (0.008)$  & $\underline{\bm{0.013 (0.005)}}$& $0.034 (0.006)$  & $0.084 (0.005)$  & $0.032 (0.005)$  & $0.023 (0.001)$  & $0.057 (0.014)$  & $0.051 (0.003)$  \\ 
planning         & $0.343 (0.018)$  & $0.339 (0.027)$  & $0.258 (0.062)$  & $\underline{\bm{0.169 (0.029)}}$& $0.359 (0.021)$  & $0.199 (0.021)$  & $0.235 (0.017)$  & $0.355 (0.014)$  & $0.252 (0.020)$  & $0.213 (0.009)$  & $0.303 (0.040)$  & $0.261 (0.012)$  \\ 
qsar             & $0.099 (0.006)$  & $0.055 (0.003)$  & $0.059 (0.001)$  & $0.045 (0.003)$  & $0.067 (0.003)$  & $\underline{\bm{0.030 (0.003)}}$& $0.052 (0.006)$  & $0.059 (nan)$    & $0.038 (0.002)$  & $\bm{0.031 (0.002)}$& $0.075 (0.009)$  & $0.059 (0.004)$  \\ 
seeds            & $0.030 (0.002)$  & $0.002 (0.000)$  & $0.010 (0.001)$  & $0.008 (0.001)$  & $0.004 (0.001)$  & $\underline{\bm{0.001 (0.000)}}$& $0.008 (0.001)$  & $0.007 (0.002)$  & $0.001 (0.000)$  & $0.001 (0.000)$  & $0.002 (0.000)$  & $0.002 (0.000)$  \\ 
wine             & $0.007 (0.002)$  & $0.001 (0.001)$  & $0.004 (0.001)$  & $0.005 (0.002)$  & $0.001 (0.000)$  & $\underline{\bm{0.000 (0.000)}}$& $0.007 (0.003)$  & $0.000 (0.000)$  & $\underline{\bm{0.000 (0.000)}}$& $\underline{\bm{0.000 (0.000)}}$& $0.000 (0.000)$  & $0.000 (0.000)$  \\ 
wine (red)       & $0.237 (0.008)$  & $0.166 (0.009)$  & $0.222 (0.006)$  & $0.186 (0.004)$  & $0.197 (0.006)$  & $0.188 (0.011)$  & $0.221 (0.011)$  & $0.165 (0.007)$  & $0.168 (0.008)$  & $\underline{\bm{0.147 (0.010)}}$& $0.198 (0.008)$  & $0.180 (0.007)$  \\ 
wine (white)     & $0.288 (0.004)$  & $\bm{0.222 (0.012)}$& $0.279 (0.005)$  & $0.229 (0.006)$  & $0.243 (0.004)$  & $0.242 (0.006)$  & $0.267 (0.012)$  & $\underline{\bm{0.215 (0.012)}}$& $0.232 (0.005)$  & $\bm{0.222 (0.006)}$& $0.238 (0.004)$  & $0.233 (0.002)$  \\ 
yacht            & ---              & ---              & ---              & ---              & ---              & ---              & ---              & ---              & ---              & ---              & ---              & ---              \\ 
yeast            & $0.212 (0.005)$  & $0.108 (0.002)$  & $0.200 (0.006)$  & $0.230 (0.003)$  & $0.111 (0.006)$  & $\underline{\bm{0.075 (0.007)}}$& $0.207 (0.009)$  & $0.107 (0.010)$  & $0.124 (0.002)$  & $0.107 (0.006)$  & $0.208 (0.016)$  & $0.134 (0.006)$  \\ 
\bottomrule
\end{tabular}


==> figures/uci/umis50_W2_raw_table.tex <==
\begin{tabular}{@{}lcccccccccccc@{}}\toprule
                 & Mean             & OT imputer       & SoftImpute       & MICE             & MissForest       & ForestDiffusion  & GAIN             & HyperImpute      & CSDI             & CFMI (ours)      & CSDI (short)     & CFMI (ours, short)\\\midrule 
airfoil          & $0.605 (0.004)$  & $0.397 (0.004)$  & $0.573 (0.004)$  & $0.491 (0.002)$  & $0.138 (0.005)$  & $0.146 (0.007)$  & $0.535 (0.035)$  & $0.118 (0.004)$  & $\underline{\bm{0.107 (0.002)}}$& $0.112 (0.002)$  & $0.192 (0.020)$  & $0.228 (0.024)$  \\ 
banknote         & $0.384 (0.001)$  & $0.065 (0.002)$  & $0.201 (0.005)$  & $0.137 (0.004)$  & $\underline{\bm{0.045 (0.002)}}$& $0.076 (0.002)$  & $0.259 (0.006)$  & $0.057 (0.007)$  & $0.049 (0.001)$  & $0.049 (0.001)$  & $0.085 (0.003)$  & $0.077 (0.002)$  \\ 
blood            & $0.481 (0.001)$  & $0.122 (0.005)$  & $0.168 (0.006)$  & $0.135 (0.012)$  & $0.114 (0.014)$  & $0.156 (0.003)$  & $0.303 (0.019)$  & $0.133 (0.011)$  & $\underline{\bm{0.075 (0.008)}}$& $0.088 (0.009)$  & $0.211 (0.064)$  & $0.119 (0.010)$  \\ 
cancer           & $7.149 (0.176)$  & $2.601 (0.114)$  & $\underline{\bm{1.906 (0.096)}}$& $2.670 (0.035)$  & $2.404 (0.097)$  & $4.025 (0.126)$  & $5.711 (0.224)$  & $2.564 (0.086)$  & $2.740 (0.110)$  & $2.605 (0.146)$  & $9.708 (1.656)$  & $4.031 (0.046)$  \\ 
california       & $1.125 (0.056)$  & $1.008 (0.099)$  & $0.795 (0.052)$  & $0.923 (0.052)$  & $\bm{0.618 (0.110)}$& $1.805 (0.228)$  & $1.288 (0.061)$  & $0.648 (0.111)$  & $1.130 (0.210)$  & $\underline{\bm{0.535 (0.095)}}$& $5.977 (1.554)$  & $0.662 (0.094)$  \\ 
climate          & $\underline{\bm{4.476 (0.007)}}$& $5.386 (0.004)$  & $4.552 (0.018)$  & $6.233 (0.018)$  & $5.281 (0.024)$  & $5.156 (0.052)$  & $4.841 (0.047)$  & $4.843 (0.034)$  & $4.922 (0.009)$  & $4.996 (0.013)$  & $5.494 (0.034)$  & $6.190 (0.066)$  \\ 
concrete         & $1.237 (0.005)$  & $1.114 (0.009)$  & $1.063 (0.055)$  & $0.811 (0.008)$  & $\underline{\bm{0.430 (0.017)}}$& $0.630 (0.025)$  & $1.096 (0.027)$  & $0.701 (0.027)$  & $\bm{0.434 (0.012)}$& $\bm{0.437 (0.005)}$& $0.679 (0.023)$  & $0.639 (0.025)$  \\ 
slump            & $1.383 (0.014)$  & $1.197 (0.013)$  & $1.237 (0.034)$  & $1.540 (0.025)$  & $1.122 (0.068)$  & $1.248 (0.017)$  & $1.410 (0.088)$  & $1.152 (0.039)$  & $1.089 (0.035)$  & $1.152 (0.041)$  & $\underline{\bm{1.056 (0.014)}}$& $1.078 (0.031)$  \\ 
sonar            & $15.230 (0.082)$ & $8.676 (0.018)$  & $\underline{\bm{7.886 (0.036)}}$& $14.571 (0.072)$ & $8.640 (0.025)$  & $14.596 (0.191)$ & $66.120 (0.466)$ & $8.422 (0.022)$  & $9.766 (0.132)$  & $9.105 (0.089)$  & $22.408 (0.957)$ & $13.558 (0.061)$ \\ 
vowel            & $1.919 (0.012)$  & $0.800 (0.009)$  & $1.482 (0.013)$  & $1.634 (0.006)$  & $0.851 (0.008)$  & $1.142 (0.010)$  & $1.965 (0.067)$  & $1.161 (0.011)$  & $0.809 (0.001)$  & $\underline{\bm{0.744 (0.007)}}$& $1.269 (0.012)$  & $1.131 (0.015)$  \\ 
ecoli            & $1.394 (0.123)$  & $1.131 (0.080)$  & $1.197 (0.127)$  & $1.418 (0.071)$  & $1.110 (0.048)$  & $36.232 (8.817)$ & $2.038 (0.467)$  & $3.259 (1.911)$  & $\bm{0.925 (0.073)}$& $\underline{\bm{0.886 (0.080)}}$& $5.880 (3.024)$  & $\bm{0.889 (0.087)}$\\ 
glass            & $1.704 (0.109)$  & $1.271 (0.125)$  & $1.329 (0.122)$  & $1.811 (0.053)$  & $1.191 (0.132)$  & $1.410 (0.163)$  & $2.124 (0.040)$  & $\bm{1.113 (0.107)}$& $\bm{1.076 (0.081)}$& $\underline{\bm{1.045 (0.095)}}$& $3.597 (2.383)$  & $1.162 (0.050)$  \\ 
ionosphere       & $7.865 (0.032)$  & $5.186 (0.091)$  & $5.267 (0.072)$  & $8.786 (0.012)$  & $5.402 (0.138)$  & $5.958 (0.057)$  & $9.608 (0.134)$  & $\underline{\bm{4.713 (0.008)}}$& $4.878 (0.079)$  & $4.907 (0.020)$  & $8.697 (0.241)$  & $6.932 (0.073)$  \\ 
iris             & $0.499 (0.012)$  & $0.118 (0.014)$  & $0.140 (0.003)$  & $0.155 (0.007)$  & $0.107 (0.018)$  & $0.122 (0.007)$  & $0.265 (0.027)$  & $\underline{\bm{0.094 (0.006)}}$& $0.103 (0.011)$  & $0.106 (0.013)$  & $0.104 (0.011)$  & $0.120 (0.009)$  \\ 
libras           & $22.772 (0.079)$ & $7.745 (0.075)$  & $0.790 (0.235)$  & $\underline{\bm{0.350 (0.026)}}$& $0.915 (0.019)$  & ---              & $82.024 (0.443)$ & $2.836 (0.012)$  & $3.319 (0.036)$  & $2.455 (0.149)$  & $38.186 (5.292)$ & $10.493 (0.339)$ \\ 
parkinsons       & $5.410 (0.164)$  & $1.753 (0.033)$  & $\underline{\bm{1.665 (0.030)}}$& $2.203 (0.050)$  & $1.704 (0.078)$  & $3.328 (0.089)$  & $6.274 (0.382)$  & $1.753 (0.039)$  & $2.297 (0.195)$  & $2.109 (0.148)$  & $10.579 (4.396)$ & $2.465 (0.034)$  \\ 
planning         & $2.777 (0.049)$  & $1.955 (0.038)$  & $\underline{\bm{1.428 (0.066)}}$& $1.687 (0.008)$  & $1.732 (0.029)$  & $2.466 (0.016)$  & $2.405 (0.105)$  & $1.884 (0.055)$  & $2.010 (0.058)$  & $2.074 (0.065)$  & $1.964 (0.079)$  & $2.091 (0.060)$  \\ 
qsar             & $9.305 (0.149)$  & $4.761 (0.090)$  & $4.981 (0.098)$  & $8.200 (0.094)$  & $4.297 (0.078)$  & $7.785 (0.073)$  & $13.529 (0.834)$ & $4.158 (nan)$    & $4.878 (0.204)$  & $\underline{\bm{3.979 (0.154)}}$& $210.994 (105.439)$& $7.231 (0.178)$  \\ 
seeds            & $1.288 (0.021)$  & $0.253 (0.006)$  & $0.275 (0.012)$  & $\underline{\bm{0.201 (0.001)}}$& $0.228 (0.005)$  & $0.320 (0.027)$  & $0.570 (0.076)$  & $0.264 (0.009)$  & $0.290 (0.028)$  & $0.264 (0.019)$  & $0.244 (0.010)$  & $0.292 (0.011)$  \\ 
wine             & $2.957 (0.019)$  & $1.810 (0.048)$  & $1.955 (0.040)$  & $2.680 (0.029)$  & $1.907 (0.026)$  & $2.149 (0.073)$  & $2.862 (0.041)$  & $\underline{\bm{1.700 (0.054)}}$& $1.849 (0.021)$  & $1.898 (0.058)$  & $1.909 (0.015)$  & $2.019 (0.046)$  \\ 
wine (red)       & $1.639 (0.015)$  & $1.049 (0.017)$  & $1.320 (0.004)$  & $1.515 (0.009)$  & $1.069 (0.011)$  & $1.130 (0.012)$  & $1.815 (0.101)$  & $1.018 (0.015)$  & $0.979 (0.017)$  & $\underline{\bm{0.949 (0.013)}}$& $2.591 (0.701)$  & $1.174 (0.006)$  \\ 
wine (white)     & $1.896 (0.006)$  & $1.273 (0.012)$  & $1.425 (0.020)$  & $1.472 (0.008)$  & $\underline{\bm{1.115 (0.015)}}$& $1.229 (0.010)$  & $2.297 (0.186)$  & $1.232 (0.013)$  & $1.169 (0.040)$  & $\bm{1.115 (0.017)}$& $2.351 (0.469)$  & $1.379 (0.022)$  \\ 
yacht            & $1.149 (0.027)$  & $0.889 (0.034)$  & $1.030 (0.067)$  & $0.633 (0.023)$  & $\underline{\bm{0.393 (0.033)}}$& $0.691 (0.008)$  & $0.994 (0.051)$  & $0.676 (0.020)$  & $0.573 (0.031)$  & $0.615 (0.012)$  & $0.612 (0.034)$  & $0.655 (0.003)$  \\ 
yeast            & $1.245 (0.095)$  & $0.870 (0.024)$  & $1.172 (0.091)$  & $1.480 (0.052)$  & $0.968 (0.198)$  & $\underline{\bm{0.692 (0.092)}}$& $1.541 (0.132)$  & $2.668 (0.593)$  & $0.800 (0.108)$  & $\bm{0.724 (0.158)}$& $54.744 (21.336)$& $0.793 (0.077)$  \\ 
\bottomrule
\end{tabular}


==> figures/uci/umis50_crps_raw_table.tex <==
\begin{tabular}{@{}lcccccccccccc@{}}\toprule
                 & Mean             & OT imputer       & SoftImpute       & MICE             & MissForest       & ForestDiffusion  & GAIN             & HyperImpute      & CSDI             & CFMI (ours)      & CSDI (short)     & CFMI (ours, short)\\\midrule 
airfoil          & $0.822 (0.003)$  & $0.661 (0.002)$  & $0.771 (0.004)$  & $0.600 (0.003)$  & $0.418 (0.002)$  & $0.463 (0.002)$  & $0.621 (0.038)$  & $\underline{\bm{0.373 (0.002)}}$& $0.416 (0.003)$  & $0.409 (0.000)$  & $0.527 (0.004)$  & $0.527 (0.003)$  \\ 
banknote         & $0.797 (0.005)$  & $0.389 (0.013)$  & $0.637 (0.008)$  & $0.434 (0.009)$  & $0.377 (0.007)$  & $0.375 (0.007)$  & $0.545 (0.018)$  & $0.359 (0.003)$  & $\underline{\bm{0.331 (0.007)}}$& $\bm{0.331 (0.008)}$& $0.382 (0.014)$  & $0.366 (0.008)$  \\ 
blood            & $0.749 (0.008)$  & $0.402 (0.003)$  & $0.482 (0.005)$  & $0.385 (0.004)$  & $0.394 (0.015)$  & $0.413 (0.004)$  & $0.478 (0.008)$  & $0.437 (0.001)$  & $\underline{\bm{0.322 (0.003)}}$& $0.346 (0.003)$  & $0.359 (0.012)$  & $0.369 (0.006)$  \\ 
cancer           & $0.752 (0.003)$  & $0.359 (0.005)$  & $0.309 (0.002)$  & $\underline{\bm{0.248 (0.003)}}$& $0.311 (0.003)$  & $0.367 (0.006)$  & $0.412 (0.002)$  & $0.356 (0.003)$  & $0.351 (0.003)$  & $0.339 (0.004)$  & $0.425 (0.009)$  & $0.330 (0.002)$  \\ 
california       & $0.603 (0.001)$  & $0.421 (0.001)$  & $0.505 (0.001)$  & $0.430 (0.007)$  & $0.377 (0.002)$  & $0.459 (0.016)$  & $0.463 (0.015)$  & $0.357 (0.004)$  & $0.349 (0.000)$  & $\underline{\bm{0.334 (0.002)}}$& $0.410 (0.009)$  & $0.366 (0.002)$  \\ 
climate          & $0.869 (0.000)$  & $0.831 (0.003)$  & $0.868 (0.005)$  & $\underline{\bm{0.697 (0.004)}}$& $0.803 (0.012)$  & $0.750 (0.004)$  & $0.783 (0.004)$  & $0.840 (0.004)$  & $0.805 (0.001)$  & $0.814 (0.003)$  & $0.707 (0.002)$  & $0.727 (0.002)$  \\ 
concrete         & $0.842 (0.004)$  & $0.726 (0.003)$  & $0.736 (0.015)$  & $0.547 (0.007)$  & $\underline{\bm{0.444 (0.009)}}$& $0.494 (0.004)$  & $0.675 (0.015)$  & $0.601 (0.007)$  & $\bm{0.452 (0.011)}$& $0.456 (0.008)$  & $0.512 (0.004)$  & $0.497 (0.004)$  \\ 
slump            & $0.853 (0.011)$  & $0.766 (0.015)$  & $0.755 (0.019)$  & $\underline{\bm{0.650 (0.020)}}$& $0.690 (0.029)$  & $\bm{0.657 (0.016)}$& $\bm{0.666 (0.017)}$& $0.724 (0.020)$  & $0.739 (0.011)$  & $0.778 (0.020)$  & $\bm{0.650 (0.019)}$& $0.672 (0.010)$  \\ 
sonar            & $0.792 (0.004)$  & $0.539 (0.003)$  & $0.522 (0.003)$  & $\underline{\bm{0.450 (0.002)}}$& $0.475 (0.002)$  & $0.562 (0.007)$  & $1.050 (0.005)$  & $0.523 (0.002)$  & $0.557 (0.007)$  & $0.523 (0.003)$  & $0.564 (0.008)$  & $0.478 (0.001)$  \\ 
vowel            & $0.818 (0.002)$  & $0.470 (0.003)$  & $0.714 (0.002)$  & $0.571 (0.003)$  & $0.487 (0.007)$  & $0.462 (0.001)$  & $0.667 (0.014)$  & $0.604 (0.004)$  & $0.429 (0.004)$  & $\underline{\bm{0.401 (0.004)}}$& $0.498 (0.001)$  & $0.452 (0.002)$  \\ 
ecoli            & $0.665 (0.001)$  & $0.437 (0.009)$  & $0.567 (0.008)$  & $0.481 (0.004)$  & $0.398 (0.012)$  & $0.558 (0.033)$  & $0.563 (0.036)$  & $0.445 (0.055)$  & $\bm{0.372 (0.007)}$& $0.384 (0.006)$  & $\underline{\bm{0.368 (0.007)}}$& $\bm{0.372 (0.004)}$\\ 
glass            & $0.692 (0.008)$  & $0.477 (0.009)$  & $0.554 (0.010)$  & $0.483 (0.008)$  & $0.430 (0.025)$  & $0.436 (0.028)$  & $0.541 (0.008)$  & $0.434 (0.014)$  & $\bm{0.410 (0.018)}$& $\bm{0.401 (0.025)}$& $\bm{0.409 (0.018)}$& $\underline{\bm{0.397 (0.018)}}$\\ 
ionosphere       & $0.774 (0.003)$  & $0.445 (0.004)$  & $0.539 (0.003)$  & $0.479 (0.003)$  & $\underline{\bm{0.421 (0.008)}}$& $\bm{0.424 (0.007)}$& $0.570 (0.009)$  & $0.451 (0.002)$  & $0.432 (0.004)$  & $\bm{0.424 (0.001)}$& $0.485 (0.014)$  & $\bm{0.426 (0.003)}$\\ 
iris             & $0.845 (0.015)$  & $0.342 (0.011)$  & $0.470 (0.018)$  & $0.311 (0.005)$  & $0.350 (0.034)$  & $0.302 (0.010)$  & $0.376 (0.019)$  & $0.308 (0.014)$  & $0.329 (0.018)$  & $0.335 (0.012)$  & $\underline{\bm{0.282 (0.010)}}$& $0.300 (0.002)$  \\ 
libras           & $0.840 (0.002)$  & $0.442 (0.003)$  & $0.087 (0.006)$  & $\underline{\bm{0.044 (0.001)}}$& $0.106 (0.000)$  & ---              & $0.902 (0.007)$  & $0.225 (0.000)$  & $0.231 (0.001)$  & $0.199 (0.003)$  & $0.650 (0.053)$  & $0.278 (0.003)$  \\ 
parkinsons       & $0.746 (0.005)$  & $0.339 (0.002)$  & $0.339 (0.005)$  & $\underline{\bm{0.264 (0.002)}}$& $0.303 (0.004)$  & $0.411 (0.005)$  & $0.461 (0.009)$  & $0.347 (0.002)$  & $0.382 (0.014)$  & $0.370 (0.011)$  & $0.431 (0.030)$  & $0.329 (0.001)$  \\ 
planning         & $0.782 (0.006)$  & $0.606 (0.006)$  & $0.514 (0.015)$  & $\underline{\bm{0.403 (0.005)}}$& $0.547 (0.013)$  & $0.608 (0.007)$  & $0.560 (0.005)$  & $0.582 (0.012)$  & $0.585 (0.017)$  & $0.610 (0.013)$  & $0.516 (0.013)$  & $0.532 (0.012)$  \\ 
qsar             & $0.592 (0.001)$  & $0.311 (0.003)$  & $0.374 (0.003)$  & $0.367 (0.003)$  & $0.246 (0.004)$  & $0.351 (0.002)$  & $0.426 (0.003)$  & $\underline{\bm{0.210 (nan)}}$& $0.262 (0.001)$  & $0.246 (0.003)$  & $0.588 (0.071)$  & $0.335 (0.002)$  \\ 
seeds            & $0.834 (0.011)$  & $0.295 (0.010)$  & $0.339 (0.007)$  & $\underline{\bm{0.220 (0.007)}}$& $0.284 (0.006)$  & $0.313 (0.014)$  & $0.332 (0.017)$  & $0.313 (0.004)$  & $0.333 (0.020)$  & $0.308 (0.008)$  & $0.278 (0.004)$  & $0.276 (0.001)$  \\ 
wine             & $0.819 (0.008)$  & $0.527 (0.005)$  & $0.622 (0.009)$  & $\bm{0.491 (0.001)}$& $0.536 (0.020)$  & $0.499 (0.010)$  & $0.609 (0.020)$  & $0.523 (0.009)$  & $0.539 (0.005)$  & $0.539 (0.011)$  & $0.504 (0.004)$  & $\underline{\bm{0.486 (0.005)}}$\\ 
wine (red)       & $0.721 (0.003)$  & $0.529 (0.001)$  & $0.633 (0.008)$  & $0.539 (0.002)$  & $0.575 (0.004)$  & $0.499 (0.001)$  & $0.614 (0.006)$  & $0.502 (0.005)$  & $0.489 (0.002)$  & $\underline{\bm{0.486 (0.001)}}$& $0.508 (0.001)$  & $0.500 (0.001)$  \\ 
wine (white)     & $0.762 (0.001)$  & $0.560 (0.001)$  & $0.648 (0.001)$  & $0.536 (0.001)$  & $0.564 (0.006)$  & $0.516 (0.001)$  & $0.602 (0.006)$  & $0.533 (0.006)$  & $\underline{\bm{0.500 (0.003)}}$& $\bm{0.503 (0.003)}$& $0.533 (0.002)$  & $0.527 (0.001)$  \\ 
yacht            & $0.754 (0.006)$  & $0.611 (0.015)$  & $0.666 (0.028)$  & $0.539 (0.004)$  & $\underline{\bm{0.375 (0.021)}}$& $0.545 (0.011)$  & $0.576 (0.012)$  & $0.577 (0.009)$  & $0.514 (0.006)$  & $0.602 (0.013)$  & $0.505 (0.010)$  & $0.545 (0.005)$  \\ 
yeast            & $0.611 (0.005)$  & $0.499 (0.003)$  & $0.587 (0.005)$  & $0.584 (0.003)$  & $0.504 (0.005)$  & $0.446 (0.003)$  & $0.528 (0.012)$  & $0.467 (0.007)$  & $\underline{\bm{0.427 (0.004)}}$& $0.437 (0.004)$  & $0.497 (0.007)$  & $0.443 (0.002)$  \\ 
\bottomrule
\end{tabular}


==> figures/uci/umis50_energymmd_raw_table.tex <==
\begin{tabular}{@{}lcccccccccccc@{}}\toprule
                 & Mean             & OT imputer       & SoftImpute       & MICE             & MissForest       & ForestDiffusion  & GAIN             & HyperImpute      & CSDI             & CFMI (ours)      & CSDI (short)     & CFMI (ours, short)\\\midrule 
airfoil          & $0.064 (0.001)$  & $0.046 (0.001)$  & $0.061 (0.001)$  & $0.010 (0.000)$  & $0.006 (0.000)$  & $0.005 (0.001)$  & $0.062 (0.009)$  & $0.006 (0.000)$  & $0.002 (0.000)$  & $\underline{\bm{0.002 (0.000)}}$& $0.004 (0.001)$  & $0.004 (0.000)$  \\ 
banknote         & $0.056 (0.001)$  & $0.008 (0.000)$  & $0.038 (0.001)$  & $0.005 (0.000)$  & $0.002 (0.000)$  & $0.003 (0.000)$  & $0.044 (0.003)$  & $0.004 (0.001)$  & $0.001 (0.000)$  & $\underline{\bm{0.001 (0.000)}}$& $0.003 (0.001)$  & $0.002 (0.000)$  \\ 
blood            & $0.056 (0.001)$  & $0.010 (0.000)$  & $0.030 (0.001)$  & $0.006 (0.000)$  & $0.007 (0.001)$  & $0.006 (0.001)$  & $0.066 (0.008)$  & $0.016 (0.001)$  & $\underline{\bm{0.002 (0.000)}}$& $0.003 (0.001)$  & $0.003 (0.000)$  & $0.004 (0.001)$  \\ 
cancer           & $0.133 (0.002)$  & $0.018 (0.001)$  & $0.022 (0.002)$  & $\underline{\bm{0.006 (0.000)}}$& $0.009 (0.000)$  & $0.025 (0.002)$  & $0.144 (0.025)$  & $0.024 (0.001)$  & $0.018 (0.001)$  & $0.018 (0.001)$  & $0.043 (0.005)$  & $0.015 (0.001)$  \\ 
california       & $0.066 (0.001)$  & $0.037 (0.001)$  & $0.045 (0.000)$  & $0.007 (0.001)$  & $0.004 (0.000)$  & $0.025 (0.006)$  & $0.095 (0.005)$  & $0.005 (0.000)$  & $0.000 (0.000)$  & $\underline{\bm{0.000 (0.000)}}$& $0.001 (0.000)$  & $0.001 (0.000)$  \\ 
climate          & $0.090 (0.000)$  & $0.042 (0.000)$  & $0.087 (0.000)$  & $\underline{\bm{0.009 (0.000)}}$& $0.043 (0.002)$  & $0.053 (0.001)$  & $0.096 (0.005)$  & $0.071 (0.000)$  & $0.049 (0.000)$  & $0.045 (0.000)$  & $0.020 (0.001)$  & $0.012 (0.001)$  \\ 
concrete         & $0.073 (0.001)$  & $0.059 (0.001)$  & $0.067 (0.004)$  & $0.008 (0.000)$  & $0.009 (0.001)$  & $0.014 (0.002)$  & $0.061 (0.006)$  & $0.031 (0.001)$  & $0.007 (0.001)$  & $0.007 (0.000)$  & $0.008 (0.001)$  & $\underline{\bm{0.006 (0.000)}}$\\ 
slump            & $0.089 (0.004)$  & $0.071 (0.005)$  & $0.079 (0.003)$  & $\underline{\bm{0.033 (0.000)}}$& $0.051 (0.005)$  & $0.052 (0.002)$  & $0.070 (0.006)$  & $0.059 (0.002)$  & $0.040 (0.003)$  & $0.049 (0.006)$  & $0.034 (0.002)$  & $0.036 (0.001)$  \\ 
sonar            & $0.189 (0.004)$  & $0.077 (0.002)$  & $0.065 (0.002)$  & $\bm{0.035 (0.000)}$& $\underline{\bm{0.034 (0.001)}}$& $0.111 (0.007)$  & $0.662 (0.007)$  & $0.078 (0.002)$  & $0.092 (0.004)$  & $0.065 (0.001)$  & $0.074 (0.005)$  & $0.036 (0.001)$  \\ 
vowel            & $0.080 (0.000)$  & $0.020 (0.000)$  & $0.064 (0.001)$  & $0.007 (0.000)$  & $0.011 (0.000)$  & $0.010 (0.001)$  & $0.098 (0.008)$  & $0.033 (0.000)$  & $0.008 (0.000)$  & $0.007 (0.000)$  & $0.007 (0.000)$  & $\underline{\bm{0.004 (0.000)}}$\\ 
ecoli            & $0.087 (0.002)$  & $0.019 (0.002)$  & $0.069 (0.004)$  & $0.015 (0.001)$  & $0.014 (0.001)$  & $0.020 (0.002)$  & $0.133 (0.029)$  & $0.034 (0.006)$  & $0.010 (0.001)$  & $0.011 (0.002)$  & $0.008 (0.000)$  & $\underline{\bm{0.007 (0.000)}}$\\ 
glass            & $0.076 (0.001)$  & $0.022 (0.001)$  & $0.060 (0.003)$  & $0.033 (0.003)$  & $0.016 (0.002)$  & $0.015 (0.002)$  & $0.078 (0.003)$  & $0.026 (0.001)$  & $0.016 (0.002)$  & $0.017 (0.002)$  & $\bm{0.013 (0.002)}$& $\underline{\bm{0.012 (0.001)}}$\\ 
ionosphere       & $0.131 (0.002)$  & $0.024 (0.001)$  & $0.043 (0.001)$  & $0.036 (0.001)$  & $\underline{\bm{0.017 (0.001)}}$& $0.026 (0.002)$  & $0.082 (0.001)$  & $0.031 (0.001)$  & $0.021 (0.001)$  & $0.020 (0.001)$  & $0.038 (0.003)$  & $0.018 (0.001)$  \\ 
iris             & $0.100 (0.004)$  & $0.013 (0.002)$  & $0.031 (0.003)$  & $0.011 (0.000)$  & $0.014 (0.005)$  & $0.012 (0.002)$  & $0.053 (0.005)$  & $0.011 (0.003)$  & $0.011 (0.003)$  & $0.011 (0.002)$  & $\bm{0.009 (0.002)}$& $\underline{\bm{0.008 (0.001)}}$\\ 
libras           & $0.245 (0.002)$  & $0.085 (0.001)$  & $0.009 (0.003)$  & $\underline{\bm{0.002 (0.000)}}$& $0.004 (0.000)$  & ---              & $0.687 (0.013)$  & $0.022 (0.001)$  & $0.015 (0.000)$  & $0.010 (0.000)$  & $0.375 (0.060)$  & $0.046 (0.001)$  \\ 
parkinsons       & $0.124 (0.002)$  & $0.025 (0.001)$  & $0.036 (0.001)$  & $\underline{\bm{0.015 (0.000)}}$& $0.017 (0.001)$  & $0.044 (0.005)$  & $0.116 (0.018)$  & $0.030 (0.001)$  & $0.032 (0.003)$  & $0.035 (0.003)$  & $0.029 (0.003)$  & $0.019 (0.001)$  \\ 
planning         & $0.091 (0.002)$  & $0.037 (0.001)$  & $0.041 (0.002)$  & $\underline{\bm{0.015 (0.002)}}$& $0.027 (0.001)$  & $0.048 (0.006)$  & $0.065 (0.009)$  & $0.046 (0.001)$  & $0.036 (0.001)$  & $0.047 (0.005)$  & $0.025 (0.000)$  & $0.029 (0.002)$  \\ 
qsar             & $0.114 (0.002)$  & $0.031 (0.001)$  & $0.046 (0.001)$  & $0.014 (0.000)$  & $0.011 (0.000)$  & $0.025 (0.001)$  & $0.230 (0.073)$  & $0.022 (nan)$    & $\bm{0.009 (0.000)}$& $\underline{\bm{0.008 (0.001)}}$& $0.079 (0.022)$  & $0.013 (0.001)$  \\ 
seeds            & $0.108 (0.005)$  & $0.011 (0.000)$  & $0.023 (0.002)$  & $\underline{\bm{0.005 (0.000)}}$& $0.008 (0.000)$  & $0.012 (0.003)$  & $0.058 (0.015)$  & $0.012 (0.001)$  & $0.015 (0.004)$  & $0.013 (0.003)$  & $0.009 (0.001)$  & $0.007 (0.001)$  \\ 
wine             & $0.110 (0.004)$  & $0.030 (0.003)$  & $0.058 (0.004)$  & $\underline{\bm{0.021 (0.001)}}$& $0.025 (0.002)$  & $0.031 (0.004)$  & $0.061 (0.004)$  & $0.035 (0.003)$  & $0.036 (0.004)$  & $0.042 (0.005)$  & $0.030 (0.001)$  & $0.025 (0.002)$  \\ 
wine (red)       & $0.068 (0.001)$  & $0.024 (0.001)$  & $0.055 (0.001)$  & $0.007 (0.000)$  & $0.016 (0.001)$  & $0.014 (0.002)$  & $0.093 (0.009)$  & $0.007 (0.001)$  & $0.005 (0.000)$  & $0.006 (0.000)$  & $\underline{\bm{0.004 (0.000)}}$& $0.004 (0.001)$  \\ 
wine (white)     & $0.076 (0.000)$  & $0.041 (0.000)$  & $0.055 (0.001)$  & $0.003 (0.000)$  & $0.009 (0.000)$  & $0.008 (0.001)$  & $0.140 (0.022)$  & $0.003 (0.000)$  & $0.002 (0.000)$  & $\underline{\bm{0.001 (0.000)}}$& $0.002 (0.000)$  & $0.003 (0.000)$  \\ 
yacht            & $0.081 (0.004)$  & $0.054 (0.004)$  & $0.074 (0.004)$  & $\underline{\bm{0.010 (0.001)}}$& $0.014 (0.002)$  & $0.022 (0.002)$  & $0.079 (0.008)$  & $0.041 (0.001)$  & $0.016 (0.002)$  & $0.019 (0.001)$  & $0.016 (0.001)$  & $0.015 (0.001)$  \\ 
yeast            & $0.063 (0.001)$  & $0.024 (0.001)$  & $0.059 (0.001)$  & $0.015 (0.003)$  & $0.014 (0.001)$  & $0.006 (0.000)$  & $0.109 (0.029)$  & $0.043 (0.012)$  & $0.005 (0.000)$  & $0.005 (0.000)$  & $0.004 (0.000)$  & $\underline{\bm{0.003 (0.000)}}$\\ 
\bottomrule
\end{tabular}


==> figures/uci/umis50_gaussianmmd_raw_table.tex <==
\begin{tabular}{@{}lcccccccccccc@{}}\toprule
                 & Mean             & OT imputer       & SoftImpute       & MICE             & MissForest       & ForestDiffusion  & GAIN             & HyperImpute      & CSDI             & CFMI (ours)      & CSDI (short)     & CFMI (ours, short)\\\midrule 
airfoil          & $0.298 (0.014)$  & $0.429 (0.013)$  & $0.281 (0.013)$  & $0.081 (0.006)$  & $0.076 (0.007)$  & $0.093 (0.015)$  & $0.888 (0.213)$  & $0.074 (0.015)$  & $0.033 (0.015)$  & $\underline{\bm{0.022 (0.004)}}$& $0.049 (0.006)$  & $0.090 (0.019)$  \\ 
banknote         & $0.817 (0.023)$  & $0.191 (0.025)$  & $0.581 (0.024)$  & $0.054 (0.012)$  & $0.033 (0.013)$  & $0.079 (0.032)$  & $1.137 (0.243)$  & $0.089 (0.024)$  & $0.033 (0.013)$  & $\underline{\bm{0.022 (0.009)}}$& $0.103 (0.039)$  & $0.054 (0.019)$  \\ 
blood            & $1.926 (0.026)$  & $0.390 (0.066)$  & $0.763 (0.058)$  & $0.154 (0.042)$  & $0.325 (0.135)$  & $0.356 (0.127)$  & $4.707 (0.872)$  & $0.456 (0.049)$  & $\underline{\bm{0.090 (0.028)}}$& $0.142 (0.053)$  & $0.123 (0.024)$  & $0.167 (0.052)$  \\ 
cancer           & $0.035 (0.002)$  & $0.009 (0.002)$  & $\underline{\bm{0.005 (0.001)}}$& $0.006 (0.001)$  & $0.008 (0.001)$  & $0.043 (0.003)$  & $0.385 (0.099)$  & $0.008 (0.001)$  & $0.015 (0.003)$  & $0.016 (0.004)$  & $0.131 (0.008)$  & $0.020 (0.004)$  \\ 
california       & $0.255 (0.004)$  & $0.333 (0.004)$  & $0.234 (0.005)$  & $0.017 (0.003)$  & $0.066 (0.019)$  & $0.299 (0.093)$  & $1.799 (0.197)$  & $0.033 (0.006)$  & $0.006 (0.001)$  & $\underline{\bm{0.003 (0.000)}}$& $0.012 (0.001)$  & $0.014 (0.002)$  \\ 
climate          & $0.017 (0.002)$  & $0.022 (0.002)$  & $\underline{\bm{0.012 (0.001)}}$& $0.017 (0.001)$  & $0.022 (0.006)$  & $0.084 (0.009)$  & $0.110 (0.023)$  & $0.016 (0.001)$  & $0.017 (0.001)$  & $0.018 (0.001)$  & $0.019 (0.004)$  & $0.027 (0.001)$  \\ 
concrete         & $0.113 (0.001)$  & $0.116 (0.007)$  & $0.126 (0.012)$  & $\underline{\bm{0.025 (0.002)}}$& $0.047 (0.006)$  & $0.105 (0.032)$  & $0.251 (0.094)$  & $0.064 (0.004)$  & $0.037 (0.004)$  & $0.033 (0.003)$  & $0.036 (0.006)$  & $0.030 (0.004)$  \\ 
slump            & $0.264 (0.020)$  & $0.243 (0.016)$  & $0.237 (0.051)$  & $0.244 (0.028)$  & $0.348 (0.048)$  & $0.588 (0.074)$  & $0.523 (0.172)$  & $0.239 (0.042)$  & $0.278 (0.079)$  & $0.441 (0.108)$  & $\underline{\bm{0.180 (0.034)}}$& $0.264 (0.055)$  \\ 
sonar            & $0.016 (0.002)$  & $0.008 (0.001)$  & $\underline{\bm{0.003 (0.000)}}$& $0.009 (0.000)$  & $0.009 (0.000)$  & $0.051 (0.006)$  & $0.285 (0.001)$  & $0.007 (0.001)$  & $0.010 (0.001)$  & $0.011 (0.001)$  & $0.060 (0.007)$  & $0.012 (0.001)$  \\ 
vowel            & $0.068 (0.008)$  & $0.017 (0.002)$  & $0.074 (0.006)$  & $0.022 (0.003)$  & $0.022 (0.002)$  & $0.041 (0.010)$  & $0.508 (0.107)$  & $0.035 (0.005)$  & $0.017 (0.002)$  & $\underline{\bm{0.012 (0.000)}}$& $0.025 (0.005)$  & $0.017 (0.003)$  \\ 
ecoli            & $0.331 (0.028)$  & $0.271 (0.122)$  & $0.381 (0.030)$  & $0.133 (0.053)$  & $0.152 (0.022)$  & $0.367 (0.020)$  & $2.235 (0.874)$  & $0.735 (0.298)$  & $\underline{\bm{0.101 (0.022)}}$& $\bm{0.119 (0.021)}$& $\bm{0.121 (0.019)}$& $\bm{0.102 (0.016)}$\\ 
glass            & $0.285 (0.049)$  & $0.204 (0.020)$  & $0.225 (0.017)$  & $0.126 (0.017)$  & $\bm{0.104 (0.015)}$& $0.178 (0.038)$  & $0.866 (0.092)$  & $0.115 (0.032)$  & $0.109 (0.007)$  & $0.113 (0.008)$  & $0.135 (0.048)$  & $\underline{\bm{0.098 (0.010)}}$\\ 
ionosphere       & $0.014 (0.003)$  & $0.011 (0.000)$  & $\underline{\bm{0.005 (0.000)}}$& $0.014 (0.001)$  & $0.009 (0.001)$  & $0.012 (0.002)$  & $0.059 (0.004)$  & $0.008 (0.001)$  & $0.009 (0.000)$  & $0.007 (0.000)$  & $0.042 (0.001)$  & $0.015 (0.003)$  \\ 
iris             & $1.291 (0.136)$  & $0.206 (0.102)$  & $0.360 (0.075)$  & $0.149 (0.026)$  & $0.344 (0.258)$  & $0.165 (0.054)$  & $1.223 (0.124)$  & $0.163 (0.105)$  & $0.119 (0.057)$  & $0.119 (0.045)$  & $0.137 (0.046)$  & $\underline{\bm{0.098 (0.012)}}$\\ 
libras           & $0.005 (0.000)$  & $0.002 (0.000)$  & $0.000 (0.000)$  & $\underline{\bm{0.000 (0.000)}}$& $0.000 (0.000)$  & ---              & $0.142 (0.007)$  & $0.001 (0.000)$  & $0.001 (0.000)$  & $0.001 (0.000)$  & $0.033 (0.008)$  & $0.002 (0.000)$  \\ 
parkinsons       & $0.147 (0.011)$  & $0.033 (0.002)$  & $\underline{\bm{0.019 (0.001)}}$& $0.029 (0.003)$  & $0.024 (0.004)$  & $0.150 (0.028)$  & $0.650 (0.137)$  & $0.024 (0.004)$  & $0.049 (0.014)$  & $0.059 (0.017)$  & $0.185 (0.056)$  & $0.046 (0.008)$  \\ 
planning         & $0.112 (0.026)$  & $0.090 (0.025)$  & $\underline{\bm{0.035 (0.005)}}$& $0.058 (0.020)$  & $0.091 (0.021)$  & $0.180 (0.085)$  & $0.295 (0.111)$  & $0.095 (0.029)$  & $0.092 (0.015)$  & $0.128 (0.042)$  & $0.091 (0.018)$  & $0.102 (0.027)$  \\ 
qsar             & $0.016 (0.001)$  & $0.011 (0.000)$  & $\bm{0.005 (0.000)}$& $\underline{\bm{0.005 (0.000)}}$& $0.007 (0.001)$  & $0.033 (0.003)$  & $0.539 (0.211)$  & $0.008 (nan)$    & $0.012 (0.001)$  & $0.008 (0.001)$  & $0.255 (0.093)$  & $0.012 (0.001)$  \\ 
seeds            & $0.591 (0.055)$  & $0.064 (0.018)$  & $0.107 (0.026)$  & $\underline{\bm{0.029 (0.004)}}$& $0.034 (0.006)$  & $0.122 (0.062)$  & $0.940 (0.433)$  & $0.049 (0.007)$  & $0.157 (0.072)$  & $0.122 (0.045)$  & $0.090 (0.017)$  & $0.071 (0.029)$  \\ 
wine             & $0.073 (0.010)$  & $\bm{0.040 (0.009)}$& $\underline{\bm{0.032 (0.010)}}$& $0.044 (0.005)$  & $0.045 (0.009)$  & $0.070 (0.022)$  & $0.109 (0.009)$  & $\bm{0.033 (0.004)}$& $0.052 (0.008)$  & $0.074 (0.026)$  & $0.067 (0.014)$  & $0.051 (0.009)$  \\ 
wine (red)       & $0.096 (0.004)$  & $0.112 (0.005)$  & $0.082 (0.001)$  & $\underline{\bm{0.016 (0.001)}}$& $0.177 (0.019)$  & $0.107 (0.024)$  & $0.725 (0.222)$  & $0.051 (0.012)$  & $0.036 (0.007)$  & $0.032 (0.001)$  & $0.029 (0.007)$  & $0.039 (0.016)$  \\ 
wine (white)     & $0.051 (0.002)$  & $0.101 (0.001)$  & $0.039 (0.002)$  & $\underline{\bm{0.003 (0.001)}}$& $0.025 (0.005)$  & $0.038 (0.004)$  & $1.223 (0.293)$  & $0.005 (0.001)$  & $0.009 (0.001)$  & $0.007 (0.002)$  & $0.012 (0.003)$  & $0.019 (0.002)$  \\ 
yacht            & $0.214 (0.030)$  & $0.207 (0.034)$  & $0.244 (0.024)$  & $\underline{\bm{0.086 (0.023)}}$& $0.161 (0.046)$  & $0.251 (0.081)$  & $0.921 (0.242)$  & $0.176 (0.026)$  & $0.171 (0.046)$  & $0.159 (0.025)$  & $0.120 (0.011)$  & $0.121 (0.017)$  \\ 
yeast            & $0.304 (0.006)$  & $0.270 (0.012)$  & $0.284 (0.004)$  & $0.088 (0.016)$  & $0.121 (0.016)$  & $0.090 (0.022)$  & $2.225 (1.078)$  & $1.656 (0.785)$  & $0.072 (0.018)$  & $0.067 (0.013)$  & $0.073 (0.003)$  & $\underline{\bm{0.048 (0.003)}}$\\ 
\bottomrule
\end{tabular}


==> figures/uci/umis50_laplacianmmd_raw_table.tex <==
\begin{tabular}{@{}lcccccccccccc@{}}\toprule
                 & Mean             & OT imputer       & SoftImpute       & MICE             & MissForest       & ForestDiffusion  & GAIN             & HyperImpute      & CSDI             & CFMI (ours)      & CSDI (short)     & CFMI (ours, short)\\\midrule 
airfoil          & $7.561 (0.133)$  & $5.205 (0.108)$  & $7.249 (0.132)$  & $1.184 (0.046)$  & $0.701 (0.048)$  & $0.479 (0.056)$  & $6.858 (0.969)$  & $0.611 (0.028)$  & $0.207 (0.042)$  & $\underline{\bm{0.188 (0.012)}}$& $0.425 (0.064)$  & $0.412 (0.010)$  \\ 
banknote         & $9.117 (0.123)$  & $1.178 (0.059)$  & $6.191 (0.168)$  & $0.750 (0.068)$  & $0.315 (0.011)$  & $0.371 (0.042)$  & $6.783 (0.333)$  & $0.533 (0.080)$  & $0.194 (0.027)$  & $\underline{\bm{0.169 (0.018)}}$& $0.409 (0.069)$  & $0.259 (0.022)$  \\ 
blood            & $11.969 (0.144)$ & $2.139 (0.038)$  & $6.638 (0.216)$  & $1.214 (0.075)$  & $1.327 (0.166)$  & $1.182 (0.131)$  & $11.476 (0.914)$ & $3.407 (0.060)$  & $\underline{\bm{0.411 (0.018)}}$& $0.476 (0.064)$  & $0.669 (0.030)$  & $0.699 (0.045)$  \\ 
cancer           & $3.163 (0.043)$  & $0.425 (0.029)$  & $0.536 (0.045)$  & $\underline{\bm{0.143 (0.004)}}$& $0.212 (0.010)$  & $0.574 (0.048)$  & $3.116 (0.507)$  & $0.570 (0.034)$  & $0.410 (0.028)$  & $0.429 (0.031)$  & $0.917 (0.125)$  & $0.337 (0.015)$  \\ 
california       & $7.197 (0.070)$  & $3.811 (0.044)$  & $4.936 (0.050)$  & $0.787 (0.104)$  & $0.441 (0.020)$  & $2.637 (0.652)$  & $9.165 (0.460)$  & $0.483 (0.024)$  & $0.048 (0.001)$  & $\underline{\bm{0.032 (0.003)}}$& $0.108 (0.005)$  & $0.108 (0.004)$  \\ 
climate          & $2.511 (0.008)$  & $1.155 (0.004)$  & $2.439 (0.007)$  & $\underline{\bm{0.227 (0.008)}}$& $1.183 (0.053)$  & $1.412 (0.031)$  & $2.600 (0.127)$  & $1.986 (0.007)$  & $1.359 (0.006)$  & $1.244 (0.007)$  & $0.548 (0.015)$  & $0.318 (0.023)$  \\ 
concrete         & $5.732 (0.101)$  & $4.621 (0.105)$  & $5.216 (0.276)$  & $0.594 (0.022)$  & $0.712 (0.055)$  & $1.005 (0.099)$  & $4.643 (0.410)$  & $2.393 (0.060)$  & $0.504 (0.038)$  & $0.538 (0.029)$  & $0.599 (0.041)$  & $\underline{\bm{0.426 (0.013)}}$\\ 
slump            & $6.648 (0.306)$  & $5.238 (0.423)$  & $5.914 (0.218)$  & $\underline{\bm{2.366 (0.031)}}$& $3.637 (0.317)$  & $3.477 (0.110)$  & $4.916 (0.332)$  & $4.342 (0.191)$  & $2.823 (0.181)$  & $3.434 (0.359)$  & $2.470 (0.142)$  & $2.548 (0.070)$  \\ 
sonar            & $1.786 (0.033)$  & $0.731 (0.021)$  & $0.620 (0.020)$  & $\bm{0.321 (0.002)}$& $\underline{\bm{0.319 (0.006)}}$& $1.015 (0.057)$  & $6.041 (0.067)$  & $0.734 (0.018)$  & $0.871 (0.033)$  & $0.609 (0.007)$  & $0.656 (0.042)$  & $0.331 (0.007)$  \\ 
vowel            & $4.280 (0.017)$  & $1.053 (0.017)$  & $3.406 (0.047)$  & $0.361 (0.003)$  & $0.589 (0.012)$  & $0.505 (0.036)$  & $4.892 (0.350)$  & $1.763 (0.021)$  & $0.426 (0.019)$  & $0.364 (0.015)$  & $0.352 (0.021)$  & $\underline{\bm{0.224 (0.008)}}$\\ 
ecoli            & $8.554 (0.220)$  & $1.713 (0.162)$  & $6.741 (0.368)$  & $1.365 (0.122)$  & $1.312 (0.035)$  & $1.182 (0.059)$  & $11.597 (2.143)$ & $2.640 (0.419)$  & $0.912 (0.111)$  & $1.062 (0.167)$  & $0.708 (0.031)$  & $\underline{\bm{0.640 (0.040)}}$\\ 
glass            & $6.144 (0.148)$  & $1.673 (0.084)$  & $4.873 (0.199)$  & $2.637 (0.199)$  & $1.263 (0.139)$  & $1.144 (0.141)$  & $5.771 (0.147)$  & $2.086 (0.113)$  & $1.271 (0.151)$  & $1.308 (0.152)$  & $\underline{\bm{0.959 (0.099)}}$& $\bm{0.963 (0.087)}$\\ 
ionosphere       & $2.193 (0.038)$  & $0.393 (0.009)$  & $0.718 (0.022)$  & $0.588 (0.019)$  & $\underline{\bm{0.271 (0.011)}}$& $0.420 (0.039)$  & $1.326 (0.021)$  & $0.519 (0.015)$  & $0.347 (0.012)$  & $0.329 (0.015)$  & $0.601 (0.049)$  & $0.287 (0.014)$  \\ 
iris             & $14.952 (0.484)$ & $1.878 (0.242)$  & $4.725 (0.392)$  & $1.619 (0.037)$  & $1.885 (0.657)$  & $1.820 (0.338)$  & $7.435 (0.779)$  & $1.708 (0.329)$  & $1.665 (0.415)$  & $1.609 (0.320)$  & $\bm{1.293 (0.237)}$& $\underline{\bm{1.265 (0.133)}}$\\ 
libras           & $1.412 (0.011)$  & $0.488 (0.008)$  & $0.050 (0.019)$  & $\underline{\bm{0.012 (0.000)}}$& $0.025 (0.000)$  & ---              & $3.835 (0.070)$  & $0.124 (0.003)$  & $0.083 (0.003)$  & $0.056 (0.002)$  & $2.132 (0.338)$  & $0.267 (0.003)$  \\ 
parkinsons       & $4.660 (0.066)$  & $0.952 (0.019)$  & $1.352 (0.043)$  & $\underline{\bm{0.567 (0.016)}}$& $0.626 (0.022)$  & $1.565 (0.159)$  & $3.883 (0.584)$  & $1.141 (0.023)$  & $1.198 (0.112)$  & $1.291 (0.092)$  & $0.913 (0.055)$  & $0.697 (0.041)$  \\ 
planning         & $4.235 (0.057)$  & $1.673 (0.025)$  & $1.913 (0.106)$  & $\underline{\bm{0.675 (0.056)}}$& $1.210 (0.041)$  & $2.138 (0.232)$  & $2.867 (0.314)$  & $2.138 (0.024)$  & $1.630 (0.051)$  & $2.130 (0.238)$  & $1.115 (0.008)$  & $1.281 (0.058)$  \\ 
qsar             & $2.118 (0.034)$  & $0.574 (0.013)$  & $0.861 (0.028)$  & $0.266 (0.004)$  & $0.191 (0.002)$  & $0.441 (0.018)$  & $3.814 (1.174)$  & $0.395 (nan)$    & $\bm{0.148 (0.006)}$& $\underline{\bm{0.145 (0.013)}}$& $1.194 (0.295)$  & $0.238 (0.019)$  \\ 
seeds            & $10.403 (0.433)$ & $1.094 (0.055)$  & $2.279 (0.177)$  & $\underline{\bm{0.432 (0.015)}}$& $0.783 (0.031)$  & $1.069 (0.256)$  & $4.989 (1.188)$  & $1.211 (0.073)$  & $1.390 (0.308)$  & $1.208 (0.216)$  & $0.823 (0.064)$  & $0.667 (0.092)$  \\ 
wine             & $4.280 (0.152)$  & $1.160 (0.115)$  & $2.270 (0.151)$  & $\underline{\bm{0.781 (0.023)}}$& $0.937 (0.059)$  & $1.156 (0.129)$  & $2.293 (0.169)$  & $1.356 (0.126)$  & $1.359 (0.138)$  & $1.596 (0.188)$  & $1.116 (0.020)$  & $0.953 (0.058)$  \\ 
wine (red)       & $4.494 (0.047)$  & $1.535 (0.061)$  & $3.600 (0.047)$  & $0.451 (0.013)$  & $0.923 (0.074)$  & $0.834 (0.101)$  & $5.573 (0.442)$  & $0.427 (0.063)$  & $0.333 (0.017)$  & $0.350 (0.005)$  & $\underline{\bm{0.229 (0.011)}}$& $0.250 (0.049)$  \\ 
wine (white)     & $4.123 (0.029)$  & $2.147 (0.020)$  & $2.974 (0.011)$  & $0.141 (0.002)$  & $0.450 (0.015)$  & $0.417 (0.026)$  & $6.590 (0.935)$  & $0.135 (0.008)$  & $0.091 (0.004)$  & $\underline{\bm{0.065 (0.006)}}$& $0.104 (0.008)$  & $0.122 (0.009)$  \\ 
yacht            & $7.318 (0.318)$  & $4.763 (0.325)$  & $6.583 (0.376)$  & $\underline{\bm{0.835 (0.070)}}$& $1.164 (0.179)$  & $1.783 (0.150)$  & $6.540 (0.544)$  & $3.619 (0.085)$  & $1.363 (0.171)$  & $1.657 (0.067)$  & $1.385 (0.127)$  & $1.322 (0.105)$  \\ 
yeast            & $6.299 (0.133)$  & $2.319 (0.072)$  & $5.887 (0.153)$  & $1.505 (0.289)$  & $1.313 (0.067)$  & $0.549 (0.011)$  & $9.348 (2.050)$  & $2.858 (0.466)$  & $0.416 (0.040)$  & $0.440 (0.012)$  & $0.306 (0.033)$  & $\underline{\bm{0.265 (0.025)}}$\\ 
\bottomrule
\end{tabular}


==> figures/uci/umis50_regcrps_raw_table.tex <==
\begin{tabular}{@{}lcccccccccccc@{}}\toprule
                 & Mean             & OT imputer       & SoftImpute       & MICE             & MissForest       & ForestDiffusion  & GAIN             & HyperImpute      & CSDI             & CFMI (ours)      & CSDI (short)     & CFMI (ours, short)\\\midrule 
airfoil          & $3.095 (0.006)$  & $2.193 (0.013)$  & $2.915 (0.006)$  & $2.121 (0.010)$  & $1.567 (0.023)$  & $1.721 (0.020)$  & $2.195 (0.141)$  & $\underline{\bm{1.331 (0.008)}}$& $1.487 (0.020)$  & $1.410 (0.009)$  & $2.032 (0.059)$  & $1.948 (0.087)$  \\ 
banknote         & $1.756 (0.015)$  & $0.522 (0.018)$  & $1.266 (0.017)$  & $0.515 (0.005)$  & $0.467 (0.016)$  & $0.515 (0.009)$  & $0.870 (0.012)$  & $0.449 (0.010)$  & $\underline{\bm{0.422 (0.008)}}$& $0.436 (0.009)$  & $0.557 (0.019)$  & $0.523 (0.010)$  \\ 
blood            & $0.266 (0.005)$  & $0.183 (0.004)$  & $0.219 (0.004)$  & $0.181 (0.002)$  & $0.184 (0.006)$  & $0.176 (0.003)$  & $0.197 (0.003)$  & $0.193 (0.002)$  & $\underline{\bm{0.152 (0.005)}}$& $0.163 (0.003)$  & $0.166 (0.005)$  & $0.165 (0.001)$  \\ 
cancer           & $2.063 (0.012)$  & $0.572 (0.018)$  & $0.535 (0.019)$  & $\underline{\bm{0.388 (0.014)}}$& $0.510 (0.012)$  & $0.615 (0.010)$  & $0.790 (0.032)$  & $0.573 (0.008)$  & $0.583 (0.006)$  & $0.571 (0.009)$  & $0.722 (0.044)$  & $0.558 (0.006)$  \\ 
california       & $0.661 (0.001)$  & $0.346 (0.001)$  & $0.430 (0.000)$  & $0.258 (0.001)$  & $0.222 (0.002)$  & $0.289 (0.007)$  & $0.477 (0.030)$  & $\underline{\bm{0.207 (0.002)}}$& $0.221 (0.002)$  & $0.211 (0.001)$  & $0.299 (0.013)$  & $0.247 (0.002)$  \\ 
climate          & $0.832 (0.013)$  & $0.783 (0.015)$  & $0.827 (0.015)$  & $0.684 (0.009)$  & $0.760 (0.004)$  & $\underline{\bm{0.666 (0.009)}}$& $0.695 (0.006)$  & $0.788 (0.020)$  & $0.748 (0.016)$  & $0.716 (0.010)$  & $0.682 (0.018)$  & $0.721 (0.026)$  \\ 
concrete         & $6.917 (0.093)$  & $5.508 (0.082)$  & $5.860 (0.186)$  & $3.730 (0.080)$  & $\underline{\bm{3.044 (0.055)}}$& $3.487 (0.024)$  & $5.346 (0.331)$  & $4.546 (0.105)$  & $3.162 (0.056)$  & $3.219 (0.027)$  & $3.732 (0.016)$  & $3.513 (0.043)$  \\ 
slump            & $2.611 (0.053)$  & $2.138 (0.039)$  & $2.293 (0.009)$  & $\bm{1.861 (0.037)}$& $2.071 (0.042)$  & $\underline{\bm{1.842 (0.118)}}$& $2.040 (0.060)$  & $2.081 (0.083)$  & $2.189 (0.110)$  & $2.309 (0.109)$  & $2.032 (0.106)$  & $\bm{1.942 (0.105)}$\\ 
sonar            & $1.279 (0.044)$  & $0.829 (0.010)$  & $0.848 (0.016)$  & $0.697 (0.029)$  & $0.741 (0.010)$  & $0.820 (0.005)$  & $1.320 (0.033)$  & $0.854 (0.015)$  & $0.865 (0.022)$  & $0.770 (0.028)$  & $0.927 (0.032)$  & $\underline{\bm{0.676 (0.010)}}$\\ 
vowel            & $2.849 (0.039)$  & $1.373 (0.019)$  & $2.468 (0.031)$  & $1.813 (0.014)$  & $1.301 (0.008)$  & $1.199 (0.007)$  & $2.192 (0.079)$  & $1.851 (0.012)$  & $1.208 (0.029)$  & $\underline{\bm{1.084 (0.006)}}$& $1.425 (0.005)$  & $1.287 (0.007)$  \\ 
ecoli            & $1.666 (0.027)$  & $0.920 (0.013)$  & $1.415 (0.019)$  & $0.895 (0.019)$  & $0.790 (0.025)$  & $1.427 (0.043)$  & $1.255 (0.022)$  & $0.857 (0.013)$  & $0.787 (0.007)$  & $0.790 (0.012)$  & $0.754 (0.017)$  & $\underline{\bm{0.738 (0.010)}}$\\ 
glass            & $1.303 (0.017)$  & $0.903 (0.007)$  & $1.044 (0.011)$  & $0.797 (0.010)$  & $0.767 (0.053)$  & $0.737 (0.031)$  & $1.032 (0.026)$  & $0.783 (0.022)$  & $0.774 (0.032)$  & $0.743 (0.045)$  & $0.751 (0.052)$  & $\underline{\bm{0.693 (0.025)}}$\\ 
ionosphere       & $1.076 (0.015)$  & $0.625 (0.044)$  & $0.784 (0.012)$  & $0.653 (0.017)$  & $0.598 (0.020)$  & $\underline{\bm{0.552 (0.011)}}$& $0.798 (0.028)$  & $0.637 (0.004)$  & $0.604 (0.029)$  & $0.584 (0.024)$  & $0.650 (0.035)$  & $0.582 (0.013)$  \\ 
iris             & $1.995 (0.051)$  & $0.565 (0.010)$  & $0.939 (0.043)$  & $0.483 (0.022)$  & $0.536 (0.060)$  & $\underline{\bm{0.438 (0.036)}}$& $0.644 (0.038)$  & $\bm{0.459 (0.008)}$& $0.503 (0.036)$  & $0.497 (0.032)$  & $\bm{0.454 (0.027)}$& $0.474 (0.015)$  \\ 
libras           & $4.284 (0.032)$  & $2.187 (0.019)$  & $0.512 (0.045)$  & $\underline{\bm{0.198 (0.003)}}$& $0.444 (0.013)$  & ---              & $2.405 (0.044)$  & $1.166 (0.014)$  & $0.931 (0.020)$  & $0.769 (0.005)$  & $3.374 (0.332)$  & $0.893 (0.011)$  \\ 
parkinsons       & $0.663 (0.024)$  & $0.336 (0.009)$  & $0.352 (0.010)$  & $\underline{\bm{0.271 (0.004)}}$& $0.331 (0.005)$  & $0.355 (0.007)$  & $0.399 (0.020)$  & $0.350 (0.010)$  & $0.360 (0.008)$  & $0.359 (0.005)$  & $0.372 (0.023)$  & $0.300 (0.005)$  \\ 
planning         & $0.132 (0.003)$  & $0.080 (0.003)$  & $0.061 (0.004)$  & $\underline{\bm{0.044 (0.001)}}$& $0.062 (0.001)$  & $0.090 (0.007)$  & $0.077 (0.007)$  & $0.075 (0.004)$  & $0.086 (0.008)$  & $0.091 (0.005)$  & $0.068 (0.006)$  & $0.077 (0.006)$  \\ 
qsar             & $1.047 (0.012)$  & $0.560 (0.011)$  & $0.593 (0.009)$  & $0.506 (0.006)$  & $0.468 (0.006)$  & $0.586 (0.014)$  & $0.748 (0.019)$  & $\underline{\bm{0.390 (nan)}}$& $0.456 (0.007)$  & $0.422 (0.006)$  & $1.056 (0.188)$  & $0.498 (0.006)$  \\ 
seeds            & $2.003 (0.035)$  & $0.529 (0.021)$  & $0.704 (0.025)$  & $\underline{\bm{0.404 (0.010)}}$& $0.514 (0.022)$  & $0.548 (0.024)$  & $0.669 (0.020)$  & $0.551 (0.017)$  & $0.579 (0.020)$  & $0.526 (0.005)$  & $0.477 (0.003)$  & $0.484 (0.006)$  \\ 
wine             & $2.116 (0.028)$  & $0.883 (0.015)$  & $1.353 (0.028)$  & $0.867 (0.013)$  & $0.890 (0.029)$  & $\underline{\bm{0.751 (0.015)}}$& $1.358 (0.072)$  & $0.871 (0.005)$  & $0.889 (0.038)$  & $0.933 (0.011)$  & $0.843 (0.031)$  & $0.788 (0.022)$  \\ 
wine (red)       & $0.241 (0.003)$  & $0.164 (0.002)$  & $0.214 (0.005)$  & $0.158 (0.003)$  & $0.169 (0.004)$  & $0.153 (0.003)$  & $0.208 (0.005)$  & $\bm{0.149 (0.003)}$& $0.151 (0.003)$  & $\underline{\bm{0.149 (0.002)}}$& $0.157 (0.001)$  & $0.153 (0.002)$  \\ 
wine (white)     & $0.314 (0.002)$  & $0.179 (0.001)$  & $0.220 (0.002)$  & $0.158 (0.000)$  & $0.169 (0.003)$  & $0.166 (0.004)$  & $0.216 (0.015)$  & $0.156 (0.001)$  & $\underline{\bm{0.149 (0.000)}}$& $0.152 (0.000)$  & $0.172 (0.001)$  & $0.165 (0.001)$  \\ 
yacht            & $5.540 (0.244)$  & $1.573 (0.212)$  & $4.019 (0.391)$  & $2.579 (0.027)$  & $\underline{\bm{0.471 (0.054)}}$& $2.648 (0.204)$  & $2.208 (0.098)$  & $2.339 (0.100)$  & $0.714 (0.065)$  & $0.747 (0.119)$  & $0.710 (0.052)$  & $1.013 (0.067)$  \\ 
yeast            & $1.124 (0.014)$  & $0.880 (0.014)$  & $1.055 (0.017)$  & $0.898 (0.013)$  & $0.886 (0.017)$  & $\underline{\bm{0.766 (0.009)}}$& $0.960 (0.009)$  & $0.811 (0.014)$  & $0.776 (0.008)$  & $0.796 (0.003)$  & $0.906 (0.018)$  & $\bm{0.773 (0.008)}$\\ 
\bottomrule
\end{tabular}


==> figures/uci/umis50_regparamaw_raw_table.tex <==
\begin{tabular}{@{}lcccccccccccc@{}}\toprule
                 & Mean             & OT imputer       & SoftImpute       & MICE             & MissForest       & ForestDiffusion  & GAIN             & HyperImpute      & CSDI             & CFMI (ours)      & CSDI (short)     & CFMI (ours, short)\\\midrule 
airfoil          & $0.898 (0.006)$  & $0.729 (0.016)$  & $0.930 (0.005)$  & $\underline{\bm{0.613 (0.001)}}$& $0.690 (0.016)$  & $0.764 (0.009)$  & $0.874 (0.024)$  & $0.665 (0.020)$  & $0.714 (0.015)$  & $0.674 (0.008)$  & $0.793 (0.035)$  & $0.729 (0.042)$  \\ 
banknote         & ---              & ---              & ---              & ---              & ---              & ---              & ---              & ---              & ---              & ---              & ---              & ---              \\ 
blood            & ---              & ---              & ---              & ---              & ---              & ---              & ---              & ---              & ---              & ---              & ---              & ---              \\ 
cancer           & ---              & ---              & ---              & ---              & ---              & ---              & ---              & ---              & ---              & ---              & ---              & ---              \\ 
california       & $0.050 (0.008)$  & $0.050 (0.006)$  & $0.067 (0.008)$  & $0.045 (0.004)$  & $0.046 (0.003)$  & $0.034 (0.004)$  & $0.048 (0.008)$  & $0.051 (0.005)$  & $0.035 (0.005)$  & $0.044 (0.004)$  & $\underline{\bm{0.026 (0.001)}}$& $0.038 (0.003)$  \\ 
climate          & ---              & ---              & ---              & ---              & ---              & ---              & ---              & ---              & ---              & ---              & ---              & ---              \\ 
concrete         & $2.667 (0.021)$  & $2.175 (0.032)$  & $2.973 (0.165)$  & $2.698 (0.194)$  & $3.068 (0.017)$  & $2.375 (0.007)$  & $2.900 (0.070)$  & $2.827 (0.029)$  & $2.548 (0.037)$  & $2.556 (0.086)$  & $\underline{\bm{2.121 (0.017)}}$& $2.183 (0.022)$  \\ 
slump            & $4.968 (0.147)$  & $4.328 (0.418)$  & $5.720 (0.189)$  & $\underline{\bm{3.395 (0.214)}}$& $5.528 (0.302)$  & $4.159 (0.268)$  & $4.448 (0.433)$  & $5.291 (0.290)$  & $4.204 (0.304)$  & $3.996 (0.390)$  & $4.273 (0.428)$  & $3.997 (0.340)$  \\ 
sonar            & ---              & ---              & ---              & ---              & ---              & ---              & ---              & ---              & ---              & ---              & ---              & ---              \\ 
vowel            & ---              & ---              & ---              & ---              & ---              & ---              & ---              & ---              & ---              & ---              & ---              & ---              \\ 
ecoli            & ---              & ---              & ---              & ---              & ---              & ---              & ---              & ---              & ---              & ---              & ---              & ---              \\ 
glass            & ---              & ---              & ---              & ---              & ---              & ---              & ---              & ---              & ---              & ---              & ---              & ---              \\ 
ionosphere       & ---              & ---              & ---              & ---              & ---              & ---              & ---              & ---              & ---              & ---              & ---              & ---              \\ 
iris             & ---              & ---              & ---              & ---              & ---              & ---              & ---              & ---              & ---              & ---              & ---              & ---              \\ 
libras           & ---              & ---              & ---              & ---              & ---              & ---              & ---              & ---              & ---              & ---              & ---              & ---              \\ 
parkinsons       & ---              & ---              & ---              & ---              & ---              & ---              & ---              & ---              & ---              & ---              & ---              & ---              \\ 
planning         & ---              & ---              & ---              & ---              & ---              & ---              & ---              & ---              & ---              & ---              & ---              & ---              \\ 
qsar             & ---              & ---              & ---              & ---              & ---              & ---              & ---              & ---              & ---              & ---              & ---              & ---              \\ 
seeds            & ---              & ---              & ---              & ---              & ---              & ---              & ---              & ---              & ---              & ---              & ---              & ---              \\ 
wine             & ---              & ---              & ---              & ---              & ---              & ---              & ---              & ---              & ---              & ---              & ---              & ---              \\ 
wine (red)       & $0.105 (0.001)$  & $0.111 (0.001)$  & $0.122 (0.001)$  & $0.085 (0.001)$  & $0.115 (0.003)$  & $0.093 (0.003)$  & $0.107 (0.000)$  & $0.128 (0.010)$  & $0.092 (0.002)$  & $0.092 (0.003)$  & $\underline{\bm{0.079 (0.002)}}$& $0.082 (0.002)$  \\ 
wine (white)     & $0.069 (0.000)$  & $0.077 (0.001)$  & $0.093 (0.002)$  & $0.084 (0.002)$  & $0.100 (0.002)$  & $0.064 (0.001)$  & $0.075 (0.001)$  & $0.143 (0.005)$  & $0.064 (0.001)$  & $0.062 (0.001)$  & $\underline{\bm{0.054 (0.001)}}$& $0.056 (0.001)$  \\ 
yacht            & $3.985 (0.061)$  & $\underline{\bm{2.762 (0.011)}}$& $3.584 (0.135)$  & $11.053 (5.210)$ & $5.013 (0.608)$  & $2.910 (0.124)$  & $3.405 (0.283)$  & $3.859 (0.006)$  & $2.980 (0.088)$  & $2.845 (0.084)$  & $2.788 (0.070)$  & $2.814 (0.028)$  \\ 
yeast            & ---              & ---              & ---              & ---              & ---              & ---              & ---              & ---              & ---              & ---              & ---              & ---              \\ 
\bottomrule
\end{tabular}


==> figures/uci/umis50_regparamcr_raw_table.tex <==
\begin{tabular}{@{}lcccccccccccc@{}}\toprule
                 & Mean             & OT imputer       & SoftImpute       & MICE             & MissForest       & ForestDiffusion  & GAIN             & HyperImpute      & CSDI             & CFMI (ours)      & CSDI (short)     & CFMI (ours, short)\\\midrule 
airfoil          & $0.667 (0.096)$  & $0.667 (0.000)$  & $0.633 (0.088)$  & $0.689 (0.011)$  & $0.644 (0.091)$  & $0.633 (0.184)$  & $0.611 (0.029)$  & $0.378 (0.113)$  & $\bm{0.122 (0.062)}$& $\underline{\bm{0.111 (0.095)}}$& $0.700 (0.051)$  & $0.689 (0.022)$  \\ 
banknote         & ---              & ---              & ---              & ---              & ---              & ---              & ---              & ---              & ---              & ---              & ---              & ---              \\ 
blood            & ---              & ---              & ---              & ---              & ---              & ---              & ---              & ---              & ---              & ---              & ---              & ---              \\ 
cancer           & ---              & ---              & ---              & ---              & ---              & ---              & ---              & ---              & ---              & ---              & ---              & ---              \\ 
california       & $0.815 (0.037)$  & $0.881 (0.007)$  & $0.844 (0.034)$  & $\underline{\bm{0.526 (0.007)}}$& $0.800 (0.000)$  & $0.911 (0.013)$  & $0.919 (0.027)$  & $0.822 (0.071)$  & $0.815 (0.037)$  & $0.756 (0.046)$  & $0.867 (0.013)$  & $0.793 (0.049)$  \\ 
climate          & ---              & ---              & ---              & ---              & ---              & ---              & ---              & ---              & ---              & ---              & ---              & ---              \\ 
concrete         & $0.875 (0.000)$  & $0.917 (0.042)$  & $0.925 (0.025)$  & $\bm{0.650 (0.115)}$& $\underline{\bm{0.458 (0.217)}}$& $0.950 (0.038)$  & $0.825 (0.063)$  & $0.825 (0.050)$  & $0.792 (0.042)$  & $0.717 (0.046)$  & $0.825 (0.038)$  & $0.783 (0.017)$  \\ 
slump            & $\underline{\bm{0.000 (0.000)}}$& $0.117 (0.104)$  & $0.125 (0.066)$  & $0.283 (0.159)$  & $0.075 (0.038)$  & $0.158 (0.123)$  & $0.500 (0.095)$  & $0.117 (0.073)$  & $0.300 (0.123)$  & $0.308 (0.085)$  & $0.283 (0.142)$  & $0.325 (0.115)$  \\ 
sonar            & ---              & ---              & ---              & ---              & ---              & ---              & ---              & ---              & ---              & ---              & ---              & ---              \\ 
vowel            & ---              & ---              & ---              & ---              & ---              & ---              & ---              & ---              & ---              & ---              & ---              & ---              \\ 
ecoli            & ---              & ---              & ---              & ---              & ---              & ---              & ---              & ---              & ---              & ---              & ---              & ---              \\ 
glass            & ---              & ---              & ---              & ---              & ---              & ---              & ---              & ---              & ---              & ---              & ---              & ---              \\ 
ionosphere       & ---              & ---              & ---              & ---              & ---              & ---              & ---              & ---              & ---              & ---              & ---              & ---              \\ 
iris             & ---              & ---              & ---              & ---              & ---              & ---              & ---              & ---              & ---              & ---              & ---              & ---              \\ 
libras           & ---              & ---              & ---              & ---              & ---              & ---              & ---              & ---              & ---              & ---              & ---              & ---              \\ 
parkinsons       & ---              & ---              & ---              & ---              & ---              & ---              & ---              & ---              & ---              & ---              & ---              & ---              \\ 
planning         & ---              & ---              & ---              & ---              & ---              & ---              & ---              & ---              & ---              & ---              & ---              & ---              \\ 
qsar             & ---              & ---              & ---              & ---              & ---              & ---              & ---              & ---              & ---              & ---              & ---              & ---              \\ 
seeds            & ---              & ---              & ---              & ---              & ---              & ---              & ---              & ---              & ---              & ---              & ---              & ---              \\ 
wine             & ---              & ---              & ---              & ---              & ---              & ---              & ---              & ---              & ---              & ---              & ---              & ---              \\ 
wine (red)       & $0.273 (0.052)$  & $0.224 (0.106)$  & $0.115 (0.074)$  & $0.261 (0.022)$  & $\underline{\bm{0.055 (0.036)}}$& $0.218 (0.038)$  & $0.552 (0.107)$  & $0.424 (0.176)$  & $0.218 (0.046)$  & $0.236 (0.055)$  & $0.345 (0.018)$  & $0.345 (0.046)$  \\ 
wine (white)     & $0.583 (0.000)$  & $0.556 (0.036)$  & $\bm{0.394 (0.061)}$& $\underline{\bm{0.383 (0.076)}}$& $0.528 (0.102)$  & $0.656 (0.039)$  & $0.728 (0.011)$  & $0.806 (0.096)$  & $0.561 (0.024)$  & $0.561 (0.020)$  & $0.600 (0.017)$  & $0.594 (0.020)$  \\ 
yacht            & $\bm{0.095 (0.095)}$& $0.324 (0.085)$  & $0.362 (0.124)$  & $0.467 (0.234)$  & $\underline{\bm{0.086 (0.049)}}$& $\bm{0.105 (0.042)}$& $0.333 (0.076)$  & $0.219 (0.042)$  & $\bm{0.105 (0.042)}$& $0.200 (0.125)$  & $0.200 (0.033)$  & $0.276 (0.062)$  \\ 
yeast            & ---              & ---              & ---              & ---              & ---              & ---              & ---              & ---              & ---              & ---              & ---              & ---              \\ 
\bottomrule
\end{tabular}


==> figures/uci/umis50_regpb_raw_table.tex <==
\begin{tabular}{@{}lcccccccccccc@{}}\toprule
                 & Mean             & OT imputer       & SoftImpute       & MICE             & MissForest       & ForestDiffusion  & GAIN             & HyperImpute      & CSDI             & CFMI (ours)      & CSDI (short)     & CFMI (ours, short)\\\midrule 
airfoil          & $30.164 (1.345)$ & $25.026 (2.215)$ & $28.638 (1.167)$ & $31.068 (1.060)$ & $17.061 (1.933)$ & $17.780 (4.203)$ & $25.868 (7.516)$ & $10.711 (1.417)$ & $\underline{\bm{6.408 (0.863)}}$& $\bm{6.662 (2.472)}$& $31.016 (2.336)$ & $27.933 (4.398)$ \\ 
banknote         & ---              & ---              & ---              & ---              & ---              & ---              & ---              & ---              & ---              & ---              & ---              & ---              \\ 
blood            & ---              & ---              & ---              & ---              & ---              & ---              & ---              & ---              & ---              & ---              & ---              & ---              \\ 
cancer           & ---              & ---              & ---              & ---              & ---              & ---              & ---              & ---              & ---              & ---              & ---              & ---              \\ 
california       & $195.899 (78.059)$& $230.868 (123.919)$& $196.887 (109.694)$& $\underline{\bm{121.330 (61.414)}}$& $261.737 (119.741)$& $\bm{135.197 (51.557)}$& $515.142 (43.557)$& $266.139 (170.538)$& $245.931 (69.111)$& $194.144 (71.127)$& $248.495 (44.091)$& $\bm{137.803 (36.286)}$\\ 
climate          & ---              & ---              & ---              & ---              & ---              & ---              & ---              & ---              & ---              & ---              & ---              & ---              \\ 
concrete         & $\bm{490.087 (162.544)}$& $\bm{519.608 (185.116)}$& $\bm{531.738 (191.664)}$& $\bm{608.442 (280.425)}$& $\underline{\bm{474.851 (311.127)}}$& $\bm{532.359 (188.055)}$& $910.557 (605.482)$& $\bm{679.202 (318.341)}$& $\bm{557.863 (241.775)}$& $\bm{618.978 (335.091)}$& $\bm{538.531 (260.705)}$& $\bm{543.975 (278.703)}$\\ 
slump            & $\underline{\bm{147.970 (79.960)}}$& $\bm{190.120 (86.435)}$& $\bm{217.407 (99.146)}$& $\bm{214.062 (134.258)}$& $\bm{172.069 (31.218)}$& $\bm{209.055 (87.663)}$& $264.016 (78.852)$& $228.191 (120.423)$& $232.867 (106.208)$& $\bm{188.507 (74.634)}$& $\bm{221.421 (100.098)}$& $231.405 (119.389)$\\ 
sonar            & ---              & ---              & ---              & ---              & ---              & ---              & ---              & ---              & ---              & ---              & ---              & ---              \\ 
vowel            & ---              & ---              & ---              & ---              & ---              & ---              & ---              & ---              & ---              & ---              & ---              & ---              \\ 
ecoli            & ---              & ---              & ---              & ---              & ---              & ---              & ---              & ---              & ---              & ---              & ---              & ---              \\ 
glass            & ---              & ---              & ---              & ---              & ---              & ---              & ---              & ---              & ---              & ---              & ---              & ---              \\ 
ionosphere       & ---              & ---              & ---              & ---              & ---              & ---              & ---              & ---              & ---              & ---              & ---              & ---              \\ 
iris             & ---              & ---              & ---              & ---              & ---              & ---              & ---              & ---              & ---              & ---              & ---              & ---              \\ 
libras           & ---              & ---              & ---              & ---              & ---              & ---              & ---              & ---              & ---              & ---              & ---              & ---              \\ 
parkinsons       & ---              & ---              & ---              & ---              & ---              & ---              & ---              & ---              & ---              & ---              & ---              & ---              \\ 
planning         & ---              & ---              & ---              & ---              & ---              & ---              & ---              & ---              & ---              & ---              & ---              & ---              \\ 
qsar             & ---              & ---              & ---              & ---              & ---              & ---              & ---              & ---              & ---              & ---              & ---              & ---              \\ 
seeds            & ---              & ---              & ---              & ---              & ---              & ---              & ---              & ---              & ---              & ---              & ---              & ---              \\ 
wine             & ---              & ---              & ---              & ---              & ---              & ---              & ---              & ---              & ---              & ---              & ---              & ---              \\ 
wine (red)       & $298.755 (35.916)$& $154.261 (11.164)$& $190.113 (34.844)$& $164.927 (16.038)$& $\underline{\bm{109.440 (25.823)}}$& $184.634 (51.887)$& $290.472 (94.224)$& $577.749 (315.259)$& $153.290 (41.436)$& $194.434 (18.321)$& $176.538 (28.078)$& $182.659 (4.271)$\\ 
wine (white)     & $302.386 (9.308)$& $\underline{\bm{98.927 (16.342)}}$& $151.003 (16.046)$& $116.727 (26.766)$& $145.214 (51.431)$& $196.399 (34.081)$& $387.879 (108.687)$& $784.462 (510.438)$& $136.034 (16.359)$& $151.505 (22.129)$& $173.901 (14.611)$& $156.762 (25.278)$\\ 
yacht            & $134.562 (56.651)$& $208.142 (66.425)$& $191.385 (65.517)$& $1102.681 (662.672)$& $538.860 (445.865)$& $\underline{\bm{89.544 (17.955)}}$& $458.770 (363.241)$& $142.544 (21.163)$& $194.995 (96.794)$& $212.337 (75.022)$& $182.392 (77.395)$& $242.751 (106.013)$\\ 
yeast            & ---              & ---              & ---              & ---              & ---              & ---              & ---              & ---              & ---              & ---              & ---              & ---              \\ 
\bottomrule
\end{tabular}


==> figures/uci/umis50_rmse_raw_table.tex <==
\begin{tabular}{@{}lcccccccccccc@{}}\toprule
                 & Mean             & OT imputer       & SoftImpute       & MICE             & MissForest       & ForestDiffusion  & GAIN             & HyperImpute      & CSDI             & CFMI (ours)      & CSDI (short)     & CFMI (ours, short)\\\midrule 
airfoil          & $1.000 (0.003)$  & $0.881 (0.003)$  & $0.979 (0.003)$  & $1.363 (0.001)$  & $0.749 (0.012)$  & $1.058 (0.003)$  & $0.995 (0.018)$  & $\underline{\bm{0.726 (0.008)}}$& $0.967 (0.007)$  & $0.932 (0.009)$  & $1.155 (0.007)$  & $1.223 (0.009)$  \\ 
banknote         & $0.996 (0.009)$  & $\bm{0.608 (0.018)}$& $0.781 (0.013)$  & $0.895 (0.009)$  & $\underline{\bm{0.605 (0.012)}}$& $0.800 (0.013)$  & $0.875 (0.008)$  & $0.638 (0.004)$  & $0.699 (0.018)$  & $0.692 (0.020)$  & $0.813 (0.026)$  & $0.812 (0.019)$  \\ 
blood            & $1.023 (0.021)$  & $0.746 (0.014)$  & $0.740 (0.007)$  & $0.963 (0.004)$  & $0.767 (0.040)$  & $0.965 (0.013)$  & $0.970 (0.047)$  & $\underline{\bm{0.684 (0.011)}}$& $0.830 (0.016)$  & $0.858 (0.020)$  & $1.187 (0.135)$  & $0.983 (0.024)$  \\ 
cancer           & $1.005 (0.010)$  & $0.603 (0.016)$  & $\underline{\bm{0.506 (0.017)}}$& $0.620 (0.002)$  & $0.578 (0.013)$  & $0.762 (0.011)$  & $0.899 (0.014)$  & $0.594 (0.014)$  & $0.620 (0.017)$  & $0.602 (0.021)$  & $1.172 (0.065)$  & $0.775 (0.005)$  \\ 
california       & $1.086 (0.039)$  & $1.004 (0.042)$  & $\underline{\bm{0.951 (0.046)}}$& $1.170 (0.030)$  & $\bm{0.966 (0.043)}$& $1.444 (0.022)$  & $1.119 (0.027)$  & $\bm{0.980 (0.030)}$& $1.793 (0.285)$  & $1.092 (0.046)$  & $3.529 (0.333)$  & $1.149 (0.030)$  \\ 
climate          & $\underline{\bm{1.002 (0.000)}}$& $1.171 (0.005)$  & $1.011 (0.001)$  & $1.411 (0.004)$  & $1.165 (0.002)$  & $1.158 (0.007)$  & $1.057 (0.008)$  & $1.061 (0.003)$  & $1.117 (0.003)$  & $1.126 (0.006)$  & $1.262 (0.001)$  & $1.399 (0.015)$  \\ 
concrete         & $1.002 (0.002)$  & $0.992 (0.004)$  & $0.930 (0.021)$  & $1.110 (0.009)$  & $\underline{\bm{0.773 (0.008)}}$& $1.003 (0.002)$  & $0.994 (0.030)$  & $0.832 (0.008)$  & $0.896 (0.012)$  & $0.855 (0.011)$  & $1.072 (0.012)$  & $1.070 (0.018)$  \\ 
slump            & $1.004 (0.010)$  & $\bm{0.954 (0.009)}$& $\underline{\bm{0.949 (0.019)}}$& $1.339 (0.007)$  & $1.027 (0.013)$  & $1.166 (0.011)$  & $1.119 (0.038)$  & $0.969 (0.004)$  & $1.075 (0.015)$  & $1.090 (0.011)$  & $1.076 (0.015)$  & $1.097 (0.007)$  \\ 
sonar            & $1.008 (0.001)$  & $0.760 (0.002)$  & $\underline{\bm{0.723 (0.004)}}$& $0.984 (0.004)$  & $0.755 (0.002)$  & $0.986 (0.004)$  & $2.185 (0.006)$  & $0.748 (0.002)$  & $0.807 (0.003)$  & $0.780 (0.005)$  & $1.224 (0.026)$  & $0.949 (0.003)$  \\ 
vowel            & $1.003 (0.003)$  & $\underline{\bm{0.645 (0.005)}}$& $0.878 (0.005)$  & $1.170 (0.004)$  & $0.732 (0.007)$  & $0.869 (0.007)$  & $1.035 (0.016)$  & $0.803 (0.008)$  & $0.736 (0.003)$  & $0.688 (0.005)$  & $0.994 (0.004)$  & $0.931 (0.009)$  \\ 
ecoli            & $1.016 (0.029)$  & $0.957 (0.037)$  & $0.936 (0.033)$  & $1.224 (0.018)$  & $\bm{0.932 (0.022)}$& $4.665 (0.820)$  & $1.274 (0.099)$  & $1.300 (0.378)$  & $\bm{0.903 (0.056)}$& $\underline{\bm{0.884 (0.050)}}$& $1.742 (0.401)$  & $0.982 (0.055)$  \\ 
glass            & $0.976 (0.020)$  & $0.871 (0.024)$  & $0.844 (0.024)$  & $1.114 (0.010)$  & $0.859 (0.053)$  & $1.002 (0.053)$  & $1.157 (0.011)$  & $\underline{\bm{0.778 (0.032)}}$& $0.818 (0.021)$  & $\bm{0.787 (0.032)}$& $1.402 (0.457)$  & $0.907 (0.013)$  \\ 
ionosphere       & $0.998 (0.004)$  & $0.805 (0.008)$  & $0.811 (0.008)$  & $1.073 (0.004)$  & $0.822 (0.008)$  & $0.870 (0.003)$  & $1.115 (0.010)$  & $\underline{\bm{0.767 (0.002)}}$& $0.781 (0.008)$  & $0.781 (0.005)$  & $1.067 (0.019)$  & $0.942 (0.009)$  \\ 
iris             & $1.000 (0.010)$  & $0.577 (0.051)$  & $0.603 (0.016)$  & $0.747 (0.017)$  & $0.574 (0.074)$  & $0.637 (0.017)$  & $0.794 (0.048)$  & $\underline{\bm{0.493 (0.032)}}$& $0.562 (0.018)$  & $0.566 (0.014)$  & $0.590 (0.029)$  & $0.637 (0.016)$  \\ 
libras           & $1.007 (0.002)$  & $0.586 (0.002)$  & $0.173 (0.021)$  & $\underline{\bm{0.123 (0.004)}}$& $0.200 (0.002)$  & ---              & $1.945 (0.005)$  & $0.354 (0.001)$  & $0.382 (0.002)$  & $0.329 (0.010)$  & $1.288 (0.089)$  & $0.681 (0.011)$  \\ 
parkinsons       & $1.022 (0.013)$  & $0.594 (0.002)$  & $\underline{\bm{0.561 (0.005)}}$& $0.701 (0.011)$  & $0.590 (0.012)$  & $0.837 (0.012)$  & $1.170 (0.038)$  & $0.584 (0.007)$  & $0.669 (0.022)$  & $0.642 (0.019)$  & $1.326 (0.287)$  & $0.714 (0.003)$  \\ 
planning         & $1.006 (0.011)$  & $0.889 (0.004)$  & $\underline{\bm{0.710 (0.017)}}$& $0.919 (0.015)$  & $0.863 (0.014)$  & $1.038 (0.006)$  & $0.974 (0.023)$  & $0.852 (0.008)$  & $0.922 (0.011)$  & $0.915 (0.008)$  & $0.962 (0.020)$  & $0.977 (0.019)$  \\ 
qsar             & $0.990 (0.005)$  & $0.716 (0.006)$  & $0.716 (0.007)$  & $0.945 (0.001)$  & $0.689 (0.007)$  & $0.960 (0.004)$  & $1.236 (0.036)$  & $\underline{\bm{0.668 (nan)}}$& $0.800 (0.017)$  & $0.691 (0.010)$  & $4.364 (1.026)$  & $0.958 (0.005)$  \\ 
seeds            & $0.991 (0.013)$  & $0.502 (0.006)$  & $\bm{0.493 (0.016)}$& $0.576 (0.015)$  & $\bm{0.493 (0.006)}$& $0.619 (0.021)$  & $0.721 (0.049)$  & $\underline{\bm{0.488 (0.012)}}$& $0.539 (0.024)$  & $0.517 (0.012)$  & $0.555 (0.016)$  & $0.598 (0.006)$  \\ 
wine             & $1.012 (0.007)$  & $0.805 (0.007)$  & $0.815 (0.008)$  & $1.071 (0.003)$  & $0.852 (0.013)$  & $0.913 (0.018)$  & $1.044 (0.006)$  & $\underline{\bm{0.770 (0.010)}}$& $0.817 (0.004)$  & $0.815 (0.012)$  & $0.853 (0.001)$  & $0.886 (0.008)$  \\ 
wine (red)       & $0.989 (0.006)$  & $\underline{\bm{0.865 (0.006)}}$& $0.890 (0.006)$  & $1.199 (0.001)$  & $0.956 (0.005)$  & $1.030 (0.007)$  & $1.059 (0.037)$  & $0.969 (0.011)$  & $1.024 (0.005)$  & $0.980 (0.004)$  & $1.432 (0.089)$  & $1.202 (0.016)$  \\ 
wine (white)     & $1.004 (0.004)$  & $\underline{\bm{0.877 (0.006)}}$& $0.884 (0.008)$  & $1.190 (0.005)$  & $0.940 (0.009)$  & $1.078 (0.001)$  & $1.129 (0.032)$  & $1.057 (0.010)$  & $1.110 (0.008)$  & $1.108 (0.012)$  & $1.368 (0.064)$  & $1.253 (0.008)$  \\ 
yacht            & $1.017 (0.017)$  & $0.937 (0.023)$  & $0.953 (0.034)$  & $1.135 (0.002)$  & $\underline{\bm{0.863 (0.022)}}$& $1.146 (0.014)$  & $0.997 (0.034)$  & $\bm{0.865 (0.020)}$& $1.045 (0.013)$  & $1.053 (0.020)$  & $1.047 (0.014)$  & $1.087 (0.016)$  \\ 
yeast            & $\bm{1.014 (0.033)}$& $\bm{0.997 (0.032)}$& $\underline{\bm{0.986 (0.033)}}$& $1.397 (0.016)$  & $1.121 (0.102)$  & $1.031 (0.039)$  & $1.179 (0.043)$  & $1.357 (0.081)$  & $1.121 (0.018)$  & $1.080 (0.027)$  & $4.655 (0.631)$  & $1.225 (0.017)$  \\ 
\bottomrule
\end{tabular}


==> figures/uci/umis75_1maucroc_raw_table.tex <==
\begin{tabular}{@{}lcccccccccccc@{}}\toprule
                 & Mean             & OT imputer       & SoftImpute       & MICE             & MissForest       & ForestDiffusion  & GAIN             & HyperImpute      & CSDI             & CFMI (ours)      & CSDI (short)     & CFMI (ours, short)\\\midrule 
airfoil          & ---              & ---              & ---              & ---              & ---              & ---              & ---              & ---              & ---              & ---              & ---              & ---              \\ 
banknote         & $0.209 (0.009)$  & $0.003 (0.001)$  & $0.055 (0.011)$  & $\underline{\bm{0.000 (0.000)}}$& $0.004 (0.001)$  & $0.009 (0.005)$  & $0.060 (0.020)$  & $0.021 (0.005)$  & $0.002 (0.001)$  & $0.003 (0.001)$  & $0.042 (0.013)$  & $0.015 (0.002)$  \\ 
blood            & $0.338 (0.008)$  & $\underline{\bm{0.152 (0.007)}}$& $0.258 (0.018)$  & $0.264 (0.010)$  & $0.298 (0.019)$  & $0.186 (0.021)$  & $0.168 (0.034)$  & $0.268 (0.020)$  & $0.227 (0.023)$  & $0.246 (0.024)$  & $0.291 (0.048)$  & $0.231 (0.035)$  \\ 
cancer           & $0.019 (0.004)$  & $0.005 (0.001)$  & $0.007 (0.001)$  & $0.002 (0.000)$  & $0.006 (0.001)$  & $\underline{\bm{0.000 (0.000)}}$& $0.005 (0.001)$  & $0.007 (0.001)$  & $0.000 (0.000)$  & $0.000 (0.000)$  & $0.070 (0.013)$  & $0.004 (0.002)$  \\ 
california       & ---              & ---              & ---              & ---              & ---              & ---              & ---              & ---              & ---              & ---              & ---              & ---              \\ 
climate          & $0.254 (0.012)$  & $0.207 (0.025)$  & $0.242 (0.028)$  & $0.301 (0.005)$  & $0.257 (0.014)$  & $\underline{\bm{0.004 (0.000)}}$& $0.040 (0.011)$  & $0.236 (0.014)$  & $0.159 (0.072)$  & $0.045 (0.021)$  & $0.303 (0.042)$  & $0.204 (0.045)$  \\ 
concrete         & ---              & ---              & ---              & ---              & ---              & ---              & ---              & ---              & ---              & ---              & ---              & ---              \\ 
slump            & ---              & ---              & ---              & ---              & ---              & ---              & ---              & ---              & ---              & ---              & ---              & ---              \\ 
sonar            & $0.073 (0.005)$  & $0.030 (0.004)$  & $0.022 (0.003)$  & $0.038 (0.005)$  & $0.051 (0.004)$  & $\underline{\bm{0.000 (0.000)}}$& $0.018 (0.003)$  & $0.063 (0.013)$  & $0.002 (0.000)$  & $0.000 (0.000)$  & $0.147 (0.014)$  & $0.014 (0.009)$  \\ 
vowel            & $0.232 (0.003)$  & $0.031 (0.004)$  & $0.182 (0.004)$  & $0.199 (0.008)$  & $0.062 (0.017)$  & $\underline{\bm{0.016 (0.002)}}$& $0.222 (0.019)$  & $0.081 (0.009)$  & $0.055 (0.003)$  & $0.043 (0.008)$  & $0.147 (0.014)$  & $0.097 (0.013)$  \\ 
ecoli            & $0.157 (0.022)$  & $0.030 (0.008)$  & $0.117 (0.018)$  & $0.130 (0.021)$  & $0.077 (0.012)$  & $\underline{\bm{0.004 (0.002)}}$& $0.159 (0.015)$  & $0.071 (0.008)$  & $0.073 (0.021)$  & $0.053 (0.013)$  & $0.090 (0.017)$  & $0.072 (0.016)$  \\ 
glass            & $0.213 (0.009)$  & $0.064 (0.009)$  & $0.138 (0.013)$  & $0.134 (0.013)$  & $0.123 (0.008)$  & $\underline{\bm{0.017 (0.003)}}$& $0.174 (0.006)$  & $0.124 (0.015)$  & $0.082 (0.004)$  & $0.070 (0.007)$  & $0.116 (0.004)$  & $0.107 (0.007)$  \\ 
ionosphere       & $0.156 (0.019)$  & $0.037 (0.008)$  & $0.089 (0.020)$  & $0.095 (0.017)$  & $0.062 (0.012)$  & $\underline{\bm{0.000 (0.000)}}$& $0.057 (0.002)$  & $0.069 (0.010)$  & $0.014 (0.009)$  & $0.006 (0.003)$  & $0.185 (0.020)$  & $0.033 (0.008)$  \\ 
iris             & $0.079 (0.012)$  & $0.003 (0.002)$  & $0.035 (0.013)$  & $0.001 (0.001)$  & $0.014 (0.005)$  & $\underline{\bm{0.001 (0.000)}}$& $0.014 (0.005)$  & $0.013 (0.006)$  & $0.003 (0.001)$  & $0.004 (0.001)$  & $0.001 (0.001)$  & $0.008 (0.002)$  \\ 
libras           & $0.000 (0.000)$  & $0.000 (0.000)$  & $0.007 (0.001)$  & $0.002 (0.000)$  & $0.004 (0.000)$  & ---              & $\underline{\bm{0.000 (0.000)}}$& $0.002 (0.001)$  & $0.000 (0.000)$  & $0.000 (0.000)$  & $\underline{\bm{0.000 (0.000)}}$& $\underline{\bm{0.000 (0.000)}}$\\ 
parkinsons       & $0.113 (0.002)$  & $0.036 (0.005)$  & $0.089 (0.006)$  & $0.061 (0.002)$  & $0.103 (0.011)$  & $\underline{\bm{0.000 (0.000)}}$& $0.025 (0.003)$  & $0.117 (0.008)$  & $0.014 (0.001)$  & $0.007 (0.001)$  & $0.076 (0.022)$  & $0.051 (0.011)$  \\ 
planning         & $0.348 (0.020)$  & $0.149 (0.011)$  & $0.240 (0.044)$  & $0.290 (0.009)$  & $0.342 (0.018)$  & $\underline{\bm{0.036 (0.007)}}$& $0.080 (0.011)$  & $0.322 (0.019)$  & $0.121 (0.011)$  & $0.110 (0.020)$  & $0.228 (0.039)$  & $0.164 (0.017)$  \\ 
qsar             & $0.147 (0.005)$  & $0.054 (0.005)$  & $0.055 (0.008)$  & $0.081 (0.006)$  & $0.095 (0.012)$  & $\underline{\bm{0.003 (0.002)}}$& $0.047 (0.005)$  & $0.100 (0.008)$  & $0.043 (0.007)$  & $0.022 (0.005)$  & $0.262 (0.014)$  & $0.079 (0.010)$  \\ 
seeds            & $0.070 (0.012)$  & $0.001 (0.000)$  & $0.027 (0.003)$  & $0.018 (0.001)$  & $0.011 (0.003)$  & $\underline{\bm{0.000 (0.000)}}$& $0.030 (0.005)$  & $0.013 (0.004)$  & $0.002 (0.001)$  & $0.001 (0.001)$  & $0.004 (0.003)$  & $0.003 (0.002)$  \\ 
wine             & $0.055 (0.008)$  & $0.004 (0.001)$  & $0.029 (0.010)$  & $0.035 (0.007)$  & $0.016 (0.002)$  & $\underline{\bm{0.000 (0.000)}}$& $0.043 (0.008)$  & $0.008 (0.002)$  & $0.000 (0.000)$  & $0.000 (0.000)$  & $0.004 (0.002)$  & $0.002 (0.002)$  \\ 
wine (red)       & $0.285 (0.010)$  & $\bm{0.151 (0.010)}$& $0.265 (0.011)$  & $0.188 (0.006)$  & $0.245 (0.008)$  & $0.205 (0.010)$  & $0.230 (0.007)$  & $0.206 (0.013)$  & $0.157 (0.015)$  & $\underline{\bm{0.141 (0.012)}}$& $0.263 (0.014)$  & $0.191 (0.011)$  \\ 
wine (white)     & $0.321 (0.008)$  & $0.207 (0.010)$  & $0.308 (0.009)$  & $0.216 (0.006)$  & $0.237 (0.010)$  & $0.248 (0.016)$  & $0.272 (0.009)$  & $\underline{\bm{0.184 (0.005)}}$& $0.225 (0.014)$  & $0.227 (0.014)$  & $0.283 (0.013)$  & $0.236 (0.010)$  \\ 
yacht            & ---              & ---              & ---              & ---              & ---              & ---              & ---              & ---              & ---              & ---              & ---              & ---              \\ 
yeast            & $0.270 (0.008)$  & $0.104 (0.006)$  & $0.245 (0.009)$  & $0.293 (0.007)$  & $0.197 (0.019)$  & $\underline{\bm{0.049 (0.007)}}$& $0.252 (0.014)$  & $0.170 (0.013)$  & $0.159 (0.002)$  & $0.108 (0.005)$  & $0.301 (0.016)$  & $0.166 (0.010)$  \\ 
\bottomrule
\end{tabular}


==> figures/uci/umis75_W2_raw_table.tex <==
\begin{tabular}{@{}lcccccccccccc@{}}\toprule
                 & Mean             & OT imputer       & SoftImpute       & MICE             & MissForest       & ForestDiffusion  & GAIN             & HyperImpute      & CSDI             & CFMI (ours)      & CSDI (short)     & CFMI (ours, short)\\\midrule 
airfoil          & $0.846 (0.012)$  & $0.687 (0.017)$  & $0.795 (0.032)$  & $1.051 (0.003)$  & $0.310 (0.029)$  & $0.382 (0.056)$  & $0.775 (0.049)$  & $0.497 (0.027)$  & $\underline{\bm{0.248 (0.017)}}$& $\bm{0.255 (0.030)}$& $0.384 (0.022)$  & $0.389 (0.056)$  \\ 
banknote         & $0.510 (0.027)$  & $0.137 (0.011)$  & $0.293 (0.021)$  & $0.204 (0.004)$  & $0.145 (0.013)$  & $0.197 (0.026)$  & $0.521 (0.099)$  & $0.177 (0.008)$  & $\underline{\bm{0.126 (0.009)}}$& $\bm{0.129 (0.005)}$& $0.418 (0.241)$  & $0.160 (0.013)$  \\ 
blood            & $0.556 (0.059)$  & $\bm{0.224 (0.017)}$& $0.290 (0.023)$  & $\bm{0.225 (0.011)}$& $0.289 (0.022)$  & $0.402 (0.032)$  & $0.438 (0.069)$  & $\bm{0.228 (0.013)}$& $0.242 (0.039)$  & $0.244 (0.044)$  & $7.431 (5.977)$  & $\underline{\bm{0.223 (0.015)}}$\\ 
cancer           & $10.342 (0.096)$ & $4.855 (0.129)$  & $\underline{\bm{4.152 (0.073)}}$& $5.283 (0.023)$  & $4.816 (0.033)$  & $7.710 (0.064)$  & $9.930 (0.674)$  & $4.438 (0.041)$  & $5.917 (0.191)$  & $5.391 (0.163)$  & $1133.831 (120.235)$& $7.792 (0.109)$  \\ 
california       & $2.216 (0.313)$  & $1.884 (0.300)$  & $1.708 (0.288)$  & $1.345 (0.269)$  & $\bm{1.096 (0.277)}$& $1.612 (0.353)$  & $8.120 (2.763)$  & $\bm{1.138 (0.235)}$& $2.156 (0.436)$  & $\underline{\bm{0.918 (0.249)}}$& $159.032 (43.211)$& $1.344 (0.310)$  \\ 
climate          & $6.136 (0.023)$  & $6.820 (0.043)$  & $6.124 (0.010)$  & $6.821 (0.034)$  & $7.210 (0.074)$  & $5.961 (0.025)$  & $7.830 (0.101)$  & $6.898 (0.027)$  & $\bm{5.935 (0.052)}$& $\underline{\bm{5.903 (0.042)}}$& $55.578 (7.254)$ & $6.866 (0.071)$  \\ 
concrete         & $1.629 (0.017)$  & $1.458 (0.013)$  & $1.439 (0.046)$  & $1.267 (0.025)$  & $0.957 (0.010)$  & $1.127 (0.021)$  & $1.717 (0.081)$  & $1.074 (0.029)$  & $\bm{0.880 (0.015)}$& $\underline{\bm{0.874 (0.041)}}$& $1.075 (0.033)$  & $1.147 (0.084)$  \\ 
slump            & $1.873 (0.081)$  & $\bm{1.632 (0.113)}$& $1.804 (0.083)$  & $2.193 (0.085)$  & $2.359 (0.121)$  & $2.078 (0.129)$  & $2.823 (0.083)$  & $1.972 (0.148)$  & $\bm{1.607 (0.087)}$& $\underline{\bm{1.593 (0.082)}}$& $\bm{1.660 (0.074)}$& $1.686 (0.028)$  \\ 
sonar            & $22.777 (0.120)$ & $18.090 (0.177)$ & $\underline{\bm{16.151 (0.142)}}$& $27.390 (0.280)$ & $21.893 (0.373)$ & $28.026 (0.105)$ & $94.824 (2.545)$ & $16.559 (0.107)$ & $19.481 (0.288)$ & $19.625 (0.185)$ & $2945.524 (658.457)$& $26.132 (0.219)$ \\ 
vowel            & $2.747 (0.007)$  & $\underline{\bm{1.537 (0.041)}}$& $2.359 (0.041)$  & $2.244 (0.043)$  & $1.803 (0.055)$  & $2.037 (0.016)$  & $4.328 (0.287)$  & $1.768 (0.067)$  & $1.602 (0.005)$  & $1.586 (0.011)$  & $2.783 (0.530)$  & $1.845 (0.029)$  \\ 
ecoli            & $1.790 (0.329)$  & $\bm{1.402 (0.330)}$& $\bm{1.581 (0.313)}$& $1.895 (0.251)$  & $1.847 (0.428)$  & $130.121 (23.051)$& $2.791 (0.319)$  & $1.674 (0.620)$  & $\bm{1.280 (0.322)}$& $\underline{\bm{1.232 (0.352)}}$& $6.841 (5.364)$  & $\bm{1.256 (0.312)}$\\ 
glass            & $2.722 (0.253)$  & $\bm{2.216 (0.239)}$& $\bm{2.280 (0.265)}$& $3.086 (0.134)$  & $2.596 (0.295)$  & $175.178 (147.300)$& $6.512 (0.881)$  & $\bm{2.284 (0.225)}$& $\bm{2.155 (0.285)}$& $\underline{\bm{2.060 (0.256)}}$& $5.242 (2.933)$  & $\bm{2.287 (0.387)}$\\ 
ionosphere       & $11.687 (0.042)$ & $8.433 (0.034)$  & $8.799 (0.157)$  & $13.467 (0.231)$ & $10.295 (0.119)$ & $12.733 (0.413)$ & $22.423 (0.523)$ & $\underline{\bm{8.079 (0.054)}}$& $8.459 (0.111)$  & $8.419 (0.067)$  & $446.835 (88.893)$& $11.287 (0.047)$ \\ 
iris             & $0.635 (0.058)$  & $\bm{0.236 (0.049)}$& $0.288 (0.061)$  & $0.363 (0.024)$  & $0.278 (0.048)$  & $0.273 (0.071)$  & $0.855 (0.021)$  & $\underline{\bm{0.221 (0.034)}}$& $0.308 (0.040)$  & $0.289 (0.032)$  & $0.291 (0.043)$  & $0.292 (0.047)$  \\ 
libras           & $34.445 (0.073)$ & $14.270 (0.038)$ & $8.794 (1.893)$  & $\bm{6.779 (0.073)}$& $\underline{\bm{6.589 (0.217)}}$& ---              & $148.193 (1.426)$& $8.708 (0.291)$  & $40.346 (22.691)$& $17.488 (0.672)$ & $39115.493 (6298.722)$& $29.207 (0.288)$ \\ 
parkinsons       & $7.788 (0.128)$  & $3.732 (0.105)$  & $\bm{3.378 (0.125)}$& $4.753 (0.253)$  & $3.821 (0.250)$  & $7.136 (0.187)$  & $20.139 (1.389)$ & $\underline{\bm{3.342 (0.133)}}$& $4.709 (0.180)$  & $4.870 (0.187)$  & $343.704 (141.247)$& $5.071 (0.067)$  \\ 
planning         & $3.873 (0.054)$  & $3.538 (0.144)$  & $\underline{\bm{2.811 (0.097)}}$& $4.134 (0.154)$  & $3.830 (0.301)$  & $4.062 (0.048)$  & $6.246 (0.572)$  & $3.473 (0.206)$  & $3.149 (0.095)$  & $3.232 (0.085)$  & $9.430 (2.264)$  & $3.381 (0.140)$  \\ 
qsar             & $13.748 (0.286)$ & $\underline{\bm{8.953 (0.360)}}$& $9.498 (0.345)$  & $15.126 (0.245)$ & $11.958 (0.230)$ & $17.698 (1.016)$ & $47.465 (11.634)$& $10.200 (0.388)$ & $3582.086 (3559.520)$& $9.561 (0.313)$  & $8464.414 (1857.287)$& $15.400 (0.244)$ \\ 
seeds            & $1.787 (0.131)$  & $0.501 (0.038)$  & $0.481 (0.031)$  & $\underline{\bm{0.406 (0.008)}}$& $0.457 (0.022)$  & $0.673 (0.074)$  & $1.758 (0.297)$  & $0.487 (0.042)$  & $0.564 (0.065)$  & $0.529 (0.049)$  & $0.536 (0.042)$  & $0.571 (0.036)$  \\ 
wine             & $4.229 (0.063)$  & $\bm{2.792 (0.015)}$& $3.097 (0.111)$  & $3.898 (0.077)$  & $3.340 (0.123)$  & $3.087 (0.055)$  & $6.465 (0.177)$  & $\underline{\bm{2.764 (0.087)}}$& $\bm{2.792 (0.088)}$& $\bm{2.784 (0.058)}$& $3.299 (0.277)$  & $2.941 (0.087)$  \\ 
wine (red)       & $2.411 (0.022)$  & $1.703 (0.031)$  & $2.036 (0.024)$  & $2.105 (0.021)$  & $1.841 (0.029)$  & $1.906 (0.061)$  & $4.235 (0.458)$  & $1.718 (0.038)$  & $1.622 (0.064)$  & $\underline{\bm{1.532 (0.066)}}$& $98.660 (41.538)$& $2.077 (0.126)$  \\ 
wine (white)     & $2.769 (0.010)$  & $2.040 (0.019)$  & $2.255 (0.029)$  & $1.878 (0.021)$  & $1.826 (0.042)$  & $1.816 (0.043)$  & $4.079 (0.021)$  & $1.825 (0.018)$  & $1.860 (0.161)$  & $\underline{\bm{1.588 (0.022)}}$& $73.247 (13.149)$& $2.258 (0.117)$  \\ 
yacht            & $1.534 (0.049)$  & $1.292 (0.054)$  & $1.349 (0.075)$  & $1.353 (0.067)$  & $\underline{\bm{0.932 (0.022)}}$& $1.201 (0.082)$  & $1.666 (0.029)$  & $1.115 (0.013)$  & $1.020 (0.017)$  & $1.069 (0.032)$  & $0.964 (0.032)$  & $1.097 (0.045)$  \\ 
yeast            & $1.764 (0.203)$  & $1.208 (0.114)$  & $1.693 (0.194)$  & $2.023 (0.038)$  & $1.863 (0.242)$  & $27.983 (13.467)$& $3.229 (0.516)$  & $2.592 (0.645)$  & $\underline{\bm{1.004 (0.098)}}$& $\bm{1.083 (0.185)}$& $181.188 (50.349)$& $\bm{1.091 (0.195)}$\\ 
\bottomrule
\end{tabular}


==> figures/uci/umis75_crps_raw_table.tex <==
\begin{tabular}{@{}lcccccccccccc@{}}\toprule
                 & Mean             & OT imputer       & SoftImpute       & MICE             & MissForest       & ForestDiffusion  & GAIN             & HyperImpute      & CSDI             & CFMI (ours)      & CSDI (short)     & CFMI (ours, short)\\\midrule 
airfoil          & $0.822 (0.004)$  & $0.750 (0.007)$  & $0.778 (0.019)$  & $0.687 (0.002)$  & $0.543 (0.008)$  & $0.564 (0.009)$  & $0.622 (0.006)$  & $0.635 (0.008)$  & $0.531 (0.003)$  & $\underline{\bm{0.518 (0.004)}}$& $0.574 (0.004)$  & $0.586 (0.008)$  \\ 
banknote         & $0.796 (0.002)$  & $0.471 (0.013)$  & $0.673 (0.013)$  & $0.478 (0.004)$  & $0.476 (0.012)$  & $0.472 (0.022)$  & $0.577 (0.018)$  & $0.548 (0.017)$  & $\bm{0.429 (0.017)}$& $\underline{\bm{0.428 (0.008)}}$& $0.462 (0.017)$  & $0.440 (0.013)$  \\ 
blood            & $0.749 (0.006)$  & $0.496 (0.005)$  & $0.567 (0.015)$  & $\underline{\bm{0.445 (0.005)}}$& $0.519 (0.024)$  & $0.592 (0.041)$  & $0.499 (0.010)$  & $0.481 (0.015)$  & $0.475 (0.004)$  & $0.473 (0.010)$  & $0.537 (0.039)$  & $0.461 (0.011)$  \\ 
cancer           & $0.749 (0.001)$  & $0.423 (0.003)$  & $0.417 (0.001)$  & $\underline{\bm{0.345 (0.002)}}$& $0.382 (0.001)$  & $0.474 (0.003)$  & $0.448 (0.005)$  & $0.413 (0.003)$  & $0.454 (0.007)$  & $0.424 (0.003)$  & $2.270 (0.135)$  & $0.438 (0.003)$  \\ 
california       & $0.603 (0.001)$  & $0.497 (0.001)$  & $0.546 (0.002)$  & $0.455 (0.001)$  & $0.428 (0.004)$  & $0.434 (0.006)$  & $0.550 (0.039)$  & $0.420 (0.002)$  & $0.402 (0.003)$  & $\underline{\bm{0.398 (0.002)}}$& $0.655 (0.019)$  & $0.428 (0.003)$  \\ 
climate          & $0.868 (0.001)$  & $0.806 (0.004)$  & $0.850 (0.004)$  & $\underline{\bm{0.699 (0.001)}}$& $0.790 (0.005)$  & $0.760 (0.003)$  & $0.709 (0.008)$  & $0.823 (0.002)$  & $0.757 (0.002)$  & $0.771 (0.002)$  & $0.912 (0.025)$  & $0.721 (0.005)$  \\ 
concrete         & $0.838 (0.003)$  & $0.736 (0.003)$  & $0.766 (0.007)$  & $0.613 (0.005)$  & $0.599 (0.011)$  & $0.605 (0.002)$  & $0.661 (0.003)$  & $0.695 (0.011)$  & $\bm{0.593 (0.007)}$& $\bm{0.596 (0.005)}$& $\underline{\bm{0.589 (0.009)}}$& $0.609 (0.011)$  \\ 
slump            & $0.841 (0.012)$  & $0.802 (0.005)$  & $0.772 (0.013)$  & $\underline{\bm{0.677 (0.011)}}$& $0.771 (0.028)$  & $0.764 (0.018)$  & $0.703 (0.008)$  & $0.762 (0.020)$  & $0.767 (0.020)$  & $0.770 (0.020)$  & $0.719 (0.015)$  & $0.713 (0.002)$  \\ 
sonar            & $0.790 (0.002)$  & $0.591 (0.005)$  & $0.615 (0.011)$  & $\underline{\bm{0.542 (0.002)}}$& $0.571 (0.002)$  & $0.658 (0.002)$  & $1.083 (0.001)$  & $0.592 (0.002)$  & $0.592 (0.005)$  & $0.607 (0.004)$  & $3.594 (0.406)$  & $0.559 (0.002)$  \\ 
vowel            & $0.819 (0.002)$  & $0.595 (0.004)$  & $0.743 (0.004)$  & $0.620 (0.005)$  & $0.589 (0.013)$  & $0.599 (0.001)$  & $0.668 (0.014)$  & $0.665 (0.009)$  & $0.567 (0.006)$  & $\underline{\bm{0.553 (0.004)}}$& $0.594 (0.010)$  & $\bm{0.556 (0.002)}$\\ 
ecoli            & $0.664 (0.006)$  & $0.437 (0.017)$  & $0.584 (0.009)$  & $0.517 (0.017)$  & $0.456 (0.011)$  & $0.801 (0.039)$  & $0.516 (0.009)$  & $0.446 (0.039)$  & $\bm{0.411 (0.004)}$& $\underline{\bm{0.408 (0.013)}}$& $0.423 (0.005)$  & $\bm{0.413 (0.008)}$\\ 
glass            & $0.697 (0.018)$  & $0.532 (0.003)$  & $0.630 (0.010)$  & $0.555 (0.010)$  & $0.526 (0.018)$  & $0.829 (0.201)$  & $0.625 (0.014)$  & $0.514 (0.022)$  & $0.492 (0.007)$  & $\underline{\bm{0.483 (0.004)}}$& $0.506 (0.003)$  & $0.488 (0.012)$  \\ 
ionosphere       & $0.778 (0.000)$  & $\underline{\bm{0.475 (0.006)}}$& $0.609 (0.010)$  & $0.546 (0.003)$  & $0.491 (0.008)$  & $0.612 (0.015)$  & $0.680 (0.014)$  & $0.519 (0.004)$  & $0.517 (0.010)$  & $0.515 (0.011)$  & $1.542 (0.101)$  & $0.506 (0.006)$  \\ 
iris             & $0.844 (0.019)$  & $0.422 (0.016)$  & $0.529 (0.032)$  & $\underline{\bm{0.346 (0.006)}}$& $0.387 (0.003)$  & $0.362 (0.008)$  & $0.453 (0.015)$  & $0.353 (0.010)$  & $0.431 (0.014)$  & $0.399 (0.008)$  & $0.381 (0.009)$  & $0.366 (0.006)$  \\ 
libras           & $0.845 (0.001)$  & $0.467 (0.003)$  & $0.293 (0.027)$  & $\underline{\bm{0.178 (0.000)}}$& $0.224 (0.002)$  & ---              & $1.163 (0.008)$  & $0.322 (0.004)$  & $0.396 (0.004)$  & $0.401 (0.011)$  & $11.817 (0.966)$ & $0.384 (0.002)$  \\ 
parkinsons       & $0.741 (0.001)$  & $0.458 (0.006)$  & $0.452 (0.009)$  & $\underline{\bm{0.402 (0.011)}}$& $0.434 (0.012)$  & $0.557 (0.007)$  & $0.755 (0.005)$  & $0.443 (0.011)$  & $0.485 (0.004)$  & $0.506 (0.006)$  & $1.064 (0.118)$  & $0.446 (0.010)$  \\ 
planning         & $0.797 (0.004)$  & $0.711 (0.013)$  & $0.676 (0.002)$  & $\underline{\bm{0.645 (0.006)}}$& $0.715 (0.024)$  & $0.714 (0.013)$  & $0.693 (0.012)$  & $0.707 (0.015)$  & $0.683 (0.010)$  & $0.684 (0.007)$  & $0.699 (0.013)$  & $0.658 (0.008)$  \\ 
qsar             & $0.593 (0.002)$  & $0.383 (0.002)$  & $0.455 (0.004)$  & $0.466 (0.005)$  & $\underline{\bm{0.358 (0.003)}}$& $0.493 (0.013)$  & $0.546 (0.021)$  & $0.392 (0.002)$  & $0.520 (0.099)$  & $0.376 (0.002)$  & $4.953 (0.822)$  & $0.469 (0.004)$  \\ 
seeds            & $0.854 (0.007)$  & $0.379 (0.012)$  & $0.466 (0.010)$  & $\underline{\bm{0.346 (0.013)}}$& $0.359 (0.004)$  & $0.410 (0.015)$  & $0.488 (0.029)$  & $0.388 (0.007)$  & $0.418 (0.015)$  & $0.389 (0.012)$  & $0.379 (0.004)$  & $0.360 (0.007)$  \\ 
wine             & $0.826 (0.006)$  & $0.559 (0.008)$  & $0.677 (0.007)$  & $0.559 (0.011)$  & $0.592 (0.022)$  & $0.543 (0.005)$  & $0.712 (0.016)$  & $0.586 (0.005)$  & $0.573 (0.015)$  & $0.564 (0.013)$  & $0.560 (0.007)$  & $\underline{\bm{0.524 (0.001)}}$\\ 
wine (red)       & $0.723 (0.001)$  & $0.597 (0.005)$  & $0.676 (0.002)$  & $0.584 (0.003)$  & $0.615 (0.007)$  & $0.583 (0.011)$  & $0.618 (0.008)$  & $0.639 (0.004)$  & $0.564 (0.000)$  & $\underline{\bm{0.558 (0.003)}}$& $0.794 (0.050)$  & $0.581 (0.007)$  \\ 
wine (white)     & $0.763 (0.000)$  & $0.633 (0.002)$  & $0.696 (0.004)$  & $0.589 (0.002)$  & $0.613 (0.001)$  & $\bm{0.582 (0.004)}$& $0.608 (0.003)$  & $0.605 (0.001)$  & $\underline{\bm{0.577 (0.005)}}$& $\bm{0.579 (0.003)}$& $0.760 (0.016)$  & $0.606 (0.005)$  \\ 
yacht            & $0.734 (0.008)$  & $0.638 (0.014)$  & $0.662 (0.018)$  & $0.629 (0.005)$  & $\underline{\bm{0.568 (0.009)}}$& $0.629 (0.020)$  & $0.581 (0.010)$  & $0.659 (0.015)$  & $0.604 (0.009)$  & $0.653 (0.006)$  & $\bm{0.573 (0.004)}$& $0.634 (0.004)$  \\ 
yeast            & $0.614 (0.003)$  & $0.515 (0.003)$  & $0.589 (0.004)$  & $0.594 (0.013)$  & $0.520 (0.014)$  & $0.539 (0.023)$  & $0.540 (0.010)$  & $0.533 (0.021)$  & $\underline{\bm{0.456 (0.002)}}$& $0.463 (0.007)$  & $0.643 (0.025)$  & $0.474 (0.004)$  \\ 
\bottomrule
\end{tabular}


==> figures/uci/umis75_energymmd_raw_table.tex <==
\begin{tabular}{@{}lcccccccccccc@{}}\toprule
                 & Mean             & OT imputer       & SoftImpute       & MICE             & MissForest       & ForestDiffusion  & GAIN             & HyperImpute      & CSDI             & CFMI (ours)      & CSDI (short)     & CFMI (ours, short)\\\midrule 
airfoil          & $0.141 (0.001)$  & $0.119 (0.004)$  & $0.137 (0.004)$  & $0.040 (0.001)$  & $0.020 (0.003)$  & $0.044 (0.017)$  & $0.131 (0.008)$  & $0.050 (0.001)$  & $\bm{0.010 (0.001)}$& $\underline{\bm{0.009 (0.002)}}$& $0.015 (0.000)$  & $0.013 (0.003)$  \\ 
banknote         & $0.109 (0.001)$  & $0.023 (0.001)$  & $0.084 (0.004)$  & $0.008 (0.000)$  & $0.009 (0.001)$  & $0.021 (0.008)$  & $0.132 (0.027)$  & $0.024 (0.002)$  & $0.006 (0.000)$  & $\underline{\bm{0.005 (0.000)}}$& $0.008 (0.001)$  & $0.006 (0.000)$  \\ 
blood            & $0.108 (0.003)$  & $0.024 (0.003)$  & $0.072 (0.004)$  & $\underline{\bm{0.012 (0.001)}}$& $0.026 (0.002)$  & $0.077 (0.032)$  & $0.122 (0.039)$  & $0.035 (0.002)$  & $0.023 (0.001)$  & $0.017 (0.005)$  & $0.015 (0.002)$  & $\bm{0.012 (0.003)}$\\ 
cancer           & $0.355 (0.004)$  & $0.056 (0.002)$  & $0.097 (0.002)$  & $\underline{\bm{0.019 (0.000)}}$& $0.031 (0.002)$  & $0.083 (0.004)$  & $0.240 (0.049)$  & $0.057 (0.003)$  & $0.076 (0.003)$  & $0.083 (0.002)$  & $3.372 (0.144)$  & $0.060 (0.007)$  \\ 
california       & $0.171 (0.000)$  & $0.128 (0.000)$  & $0.142 (0.002)$  & $0.012 (0.000)$  & $0.017 (0.001)$  & $0.019 (0.001)$  & $0.874 (0.268)$  & $0.009 (0.001)$  & $\underline{\bm{0.002 (0.000)}}$& $\bm{0.002 (0.000)}$& $0.043 (0.002)$  & $0.006 (0.000)$  \\ 
climate          & $0.283 (0.001)$  & $0.113 (0.005)$  & $0.257 (0.001)$  & $\underline{\bm{0.017 (0.002)}}$& $0.075 (0.002)$  & $0.171 (0.012)$  & $0.497 (0.011)$  & $0.127 (0.003)$  & $0.119 (0.006)$  & $0.162 (0.003)$  & $0.187 (0.032)$  & $0.039 (0.001)$  \\ 
concrete         & $0.183 (0.002)$  & $0.148 (0.001)$  & $0.171 (0.004)$  & $\underline{\bm{0.018 (0.001)}}$& $0.040 (0.006)$  & $0.054 (0.006)$  & $0.182 (0.007)$  & $0.069 (0.001)$  & $0.037 (0.003)$  & $0.032 (0.003)$  & $0.025 (0.002)$  & $0.024 (0.002)$  \\ 
slump            & $0.197 (0.007)$  & $0.150 (0.007)$  & $0.179 (0.007)$  & $\underline{\bm{0.055 (0.002)}}$& $0.147 (0.013)$  & $0.168 (0.015)$  & $0.180 (0.013)$  & $0.139 (0.006)$  & $0.098 (0.009)$  & $0.100 (0.008)$  & $0.087 (0.008)$  & $0.070 (0.007)$  \\ 
sonar            & $0.528 (0.007)$  & $0.192 (0.008)$  & $0.271 (0.014)$  & $\underline{\bm{0.084 (0.001)}}$& $0.132 (0.002)$  & $0.275 (0.017)$  & $1.699 (0.043)$  & $0.198 (0.005)$  & $0.241 (0.011)$  & $0.275 (0.013)$  & $13.829 (1.999)$ & $0.096 (0.003)$  \\ 
vowel            & $0.222 (0.001)$  & $0.075 (0.002)$  & $0.197 (0.003)$  & $\underline{\bm{0.016 (0.001)}}$& $0.043 (0.005)$  & $0.029 (0.002)$  & $0.539 (0.071)$  & $0.068 (0.002)$  & $0.040 (0.002)$  & $0.039 (0.005)$  & $0.023 (0.002)$  & $0.017 (0.001)$  \\ 
ecoli            & $0.205 (0.002)$  & $0.058 (0.006)$  & $0.169 (0.006)$  & $0.042 (0.002)$  & $\bm{0.040 (0.004)}$& $0.066 (0.006)$  & $0.449 (0.019)$  & $0.066 (0.008)$  & $0.047 (0.014)$  & $0.043 (0.008)$  & $0.044 (0.013)$  & $\underline{\bm{0.034 (0.007)}}$\\ 
glass            & $0.203 (0.013)$  & $0.080 (0.004)$  & $0.154 (0.011)$  & $0.072 (0.001)$  & $0.068 (0.001)$  & $0.134 (0.051)$  & $0.654 (0.034)$  & $0.073 (0.007)$  & $0.068 (0.012)$  & $0.073 (0.011)$  & $\bm{0.057 (0.009)}$& $\underline{\bm{0.052 (0.009)}}$\\ 
ionosphere       & $0.359 (0.004)$  & $0.062 (0.004)$  & $0.162 (0.019)$  & $0.078 (0.001)$  & $\underline{\bm{0.050 (0.003)}}$& $0.144 (0.013)$  & $0.457 (0.040)$  & $0.081 (0.003)$  & $0.094 (0.006)$  & $0.114 (0.012)$  & $2.248 (0.242)$  & $0.065 (0.001)$  \\ 
iris             & $0.176 (0.005)$  & $0.049 (0.009)$  & $0.079 (0.015)$  & $\underline{\bm{0.027 (0.003)}}$& $0.038 (0.007)$  & $0.031 (0.005)$  & $0.231 (0.020)$  & $\bm{0.027 (0.001)}$& $0.055 (0.007)$  & $0.048 (0.006)$  & $0.039 (0.008)$  & $0.031 (0.004)$  \\ 
libras           & $0.682 (0.008)$  & $0.146 (0.001)$  & $0.159 (0.047)$  & $\underline{\bm{0.016 (0.000)}}$& $0.019 (0.001)$  & ---              & $1.986 (0.029)$  & $0.061 (0.001)$  & $0.095 (0.006)$  & $0.118 (0.009)$  & $71.196 (6.348)$ & $0.101 (0.001)$  \\ 
parkinsons       & $0.327 (0.001)$  & $0.098 (0.004)$  & $0.125 (0.004)$  & $\underline{\bm{0.047 (0.004)}}$& $0.077 (0.012)$  & $0.134 (0.003)$  & $0.663 (0.039)$  & $0.084 (0.002)$  & $0.120 (0.005)$  & $0.165 (0.006)$  & $0.466 (0.115)$  & $0.066 (0.006)$  \\ 
planning         & $0.264 (0.011)$  & $0.132 (0.015)$  & $0.175 (0.009)$  & $\underline{\bm{0.061 (0.011)}}$& $0.118 (0.025)$  & $0.124 (0.008)$  & $0.316 (0.074)$  & $0.122 (0.013)$  & $0.126 (0.015)$  & $0.142 (0.009)$  & $0.075 (0.013)$  & $0.079 (0.013)$  \\ 
qsar             & $0.348 (0.004)$  & $0.113 (0.005)$  & $0.191 (0.006)$  & $0.048 (0.004)$  & $\underline{\bm{0.043 (0.002)}}$& $0.101 (0.026)$  & $2.045 (0.400)$  & $0.084 (0.002)$  & $0.064 (0.015)$  & $0.051 (0.005)$  & $14.435 (2.802)$ & $0.081 (0.008)$  \\ 
seeds            & $0.232 (0.003)$  & $0.047 (0.001)$  & $0.078 (0.007)$  & $\underline{\bm{0.018 (0.003)}}$& $0.029 (0.002)$  & $0.047 (0.009)$  & $0.238 (0.042)$  & $0.040 (0.005)$  & $0.050 (0.007)$  & $0.045 (0.007)$  & $0.036 (0.004)$  & $0.029 (0.003)$  \\ 
wine             & $0.300 (0.008)$  & $0.099 (0.011)$  & $0.186 (0.017)$  & $\underline{\bm{0.047 (0.004)}}$& $0.087 (0.008)$  & $0.075 (0.006)$  & $0.213 (0.023)$  & $0.090 (0.010)$  & $0.125 (0.021)$  & $0.127 (0.014)$  & $0.091 (0.010)$  & $0.071 (0.008)$  \\ 
wine (red)       & $0.197 (0.001)$  & $0.089 (0.004)$  & $0.173 (0.003)$  & $\underline{\bm{0.015 (0.001)}}$& $0.035 (0.002)$  & $0.092 (0.006)$  & $0.512 (0.050)$  & $0.062 (0.001)$  & $0.023 (0.002)$  & $0.021 (0.001)$  & $0.107 (0.035)$  & $0.029 (0.005)$  \\ 
wine (white)     & $0.224 (0.001)$  & $0.152 (0.002)$  & $0.189 (0.002)$  & $\underline{\bm{0.006 (0.000)}}$& $0.023 (0.001)$  & $0.065 (0.003)$  & $0.496 (0.010)$  & $0.010 (0.000)$  & $0.011 (0.003)$  & $0.008 (0.001)$  & $0.072 (0.010)$  & $0.024 (0.003)$  \\ 
yacht            & $0.186 (0.008)$  & $0.141 (0.011)$  & $0.162 (0.012)$  & $\underline{\bm{0.024 (0.003)}}$& $0.047 (0.001)$  & $0.087 (0.022)$  & $0.239 (0.017)$  & $0.075 (0.005)$  & $0.056 (0.002)$  & $0.054 (0.004)$  & $0.041 (0.000)$  & $0.032 (0.003)$  \\ 
yeast            & $0.175 (0.003)$  & $0.066 (0.001)$  & $0.166 (0.001)$  & $0.031 (0.008)$  & $0.039 (0.001)$  & $0.030 (0.012)$  & $0.471 (0.110)$  & $0.080 (0.009)$  & $0.018 (0.003)$  & $0.015 (0.002)$  & $0.031 (0.007)$  & $\underline{\bm{0.008 (0.000)}}$\\ 
\bottomrule
\end{tabular}


==> figures/uci/umis75_gaussianmmd_raw_table.tex <==
\begin{tabular}{@{}lcccccccccccc@{}}\toprule
                 & Mean             & OT imputer       & SoftImpute       & MICE             & MissForest       & ForestDiffusion  & GAIN             & HyperImpute      & CSDI             & CFMI (ours)      & CSDI (short)     & CFMI (ours, short)\\\midrule 
airfoil          & $0.556 (0.024)$  & $1.078 (0.047)$  & $0.531 (0.020)$  & $0.379 (0.021)$  & $0.297 (0.071)$  & $1.168 (0.542)$  & $1.503 (0.176)$  & $\bm{0.238 (0.007)}$& $\bm{0.191 (0.058)}$& $\underline{\bm{0.181 (0.083)}}$& $\bm{0.259 (0.030)}$& $0.380 (0.110)$  \\ 
banknote         & $1.533 (0.029)$  & $0.518 (0.019)$  & $1.184 (0.076)$  & $\underline{\bm{0.095 (0.027)}}$& $0.128 (0.005)$  & $0.931 (0.469)$  & $5.887 (1.980)$  & $0.325 (0.031)$  & $0.177 (0.036)$  & $0.153 (0.035)$  & $0.273 (0.037)$  & $0.176 (0.017)$  \\ 
blood            & $3.543 (0.341)$  & $1.001 (0.040)$  & $2.074 (0.321)$  & $\underline{\bm{0.412 (0.097)}}$& $1.282 (0.308)$  & $6.898 (2.709)$  & $9.169 (4.484)$  & $1.076 (0.054)$  & $1.544 (0.228)$  & $1.130 (0.443)$  & $0.691 (0.219)$  & $0.518 (0.066)$  \\ 
cancer           & $0.079 (0.006)$  & $0.036 (0.006)$  & $\underline{\bm{0.016 (0.001)}}$& $0.023 (0.001)$  & $0.062 (0.010)$  & $0.173 (0.018)$  & $0.720 (0.189)$  & $0.031 (0.001)$  & $0.109 (0.033)$  & $0.077 (0.012)$  & $26.618 (1.470)$ & $0.167 (0.043)$  \\ 
california       & $0.553 (0.013)$  & $0.637 (0.003)$  & $0.554 (0.015)$  & $0.033 (0.003)$  & $0.331 (0.026)$  & $0.528 (0.017)$  & $41.075 (17.530)$& $0.062 (0.012)$  & $\underline{\bm{0.018 (0.005)}}$& $0.035 (0.007)$  & $1.154 (0.035)$  & $0.159 (0.019)$  \\ 
climate          & $0.055 (0.009)$  & $0.096 (0.021)$  & $\underline{\bm{0.023 (0.002)}}$& $0.052 (0.009)$  & $0.136 (0.007)$  & $0.237 (0.027)$  & $1.403 (0.058)$  & $0.065 (0.017)$  & $0.088 (0.014)$  & $0.125 (0.015)$  & $1.365 (0.255)$  & $0.134 (0.007)$  \\ 
concrete         & $0.266 (0.021)$  & $0.268 (0.012)$  & $0.270 (0.021)$  & $\underline{\bm{0.095 (0.014)}}$& $0.308 (0.098)$  & $0.529 (0.088)$  & $1.549 (0.194)$  & $0.236 (0.033)$  & $0.326 (0.064)$  & $0.236 (0.010)$  & $0.175 (0.025)$  & $0.296 (0.030)$  \\ 
slump            & $0.480 (0.064)$  & $0.461 (0.055)$  & $\underline{\bm{0.370 (0.033)}}$& $0.494 (0.043)$  & $1.307 (0.359)$  & $2.387 (0.229)$  & $2.772 (0.394)$  & $0.870 (0.075)$  & $0.710 (0.195)$  & $0.784 (0.163)$  & $0.632 (0.224)$  & $0.545 (0.230)$  \\ 
sonar            & $0.042 (0.003)$  & $0.036 (0.003)$  & $\underline{\bm{0.007 (0.001)}}$& $0.039 (0.001)$  & $0.075 (0.002)$  & $0.136 (0.009)$  & $1.544 (0.061)$  & $0.034 (0.002)$  & $0.027 (0.003)$  & $0.051 (0.003)$  & $32.704 (7.500)$ & $0.045 (0.003)$  \\ 
vowel            & $0.161 (0.007)$  & $0.097 (0.008)$  & $0.169 (0.014)$  & $\underline{\bm{0.074 (0.017)}}$& $0.238 (0.043)$  & $0.148 (0.036)$  & $5.060 (0.854)$  & $0.142 (0.006)$  & $0.116 (0.025)$  & $0.118 (0.012)$  & $0.210 (0.049)$  & $0.113 (0.017)$  \\ 
ecoli            & $0.870 (0.141)$  & $0.865 (0.348)$  & $0.666 (0.099)$  & $\bm{0.529 (0.058)}$& $\underline{\bm{0.445 (0.199)}}$& $1.012 (0.113)$  & $10.443 (0.675)$ & $0.883 (0.336)$  & $\bm{0.554 (0.218)}$& $\bm{0.512 (0.099)}$& $0.829 (0.269)$  & $\bm{0.529 (0.107)}$\\ 
glass            & $0.903 (0.176)$  & $0.807 (0.066)$  & $0.578 (0.084)$  & $\underline{\bm{0.451 (0.098)}}$& $0.664 (0.046)$  & $1.682 (0.406)$  & $16.277 (1.727)$ & $0.551 (0.072)$  & $\bm{0.544 (0.218)}$& $0.551 (0.185)$  & $0.726 (0.165)$  & $0.703 (0.277)$  \\ 
ionosphere       & $0.047 (0.007)$  & $0.027 (0.004)$  & $\underline{\bm{0.010 (0.000)}}$& $0.038 (0.006)$  & $0.051 (0.006)$  & $0.147 (0.035)$  & $0.717 (0.091)$  & $0.028 (0.004)$  & $0.035 (0.003)$  & $0.038 (0.006)$  & $7.167 (1.233)$  & $0.057 (0.004)$  \\ 
iris             & $2.310 (0.287)$  & $0.940 (0.301)$  & $1.051 (0.505)$  & $0.452 (0.057)$  & $0.821 (0.424)$  & $0.522 (0.110)$  & $10.359 (2.339)$ & $\underline{\bm{0.411 (0.023)}}$& $1.206 (0.079)$  & $1.009 (0.072)$  & $0.818 (0.165)$  & $0.671 (0.020)$  \\ 
libras           & $0.015 (0.002)$  & $0.007 (0.000)$  & $0.002 (0.000)$  & $\underline{\bm{0.002 (0.000)}}$& $0.002 (0.000)$  & ---              & $0.771 (0.017)$  & $0.004 (0.000)$  & $0.014 (0.001)$  & $0.009 (0.000)$  & $198.992 (25.539)$& $0.010 (0.001)$  \\ 
parkinsons       & $0.325 (0.031)$  & $0.190 (0.018)$  & $\underline{\bm{0.068 (0.003)}}$& $0.140 (0.009)$  & $0.314 (0.108)$  & $0.555 (0.027)$  & $4.256 (0.348)$  & $0.130 (0.011)$  & $0.231 (0.024)$  & $0.256 (0.039)$  & $5.483 (1.486)$  & $0.352 (0.082)$  \\ 
planning         & $0.291 (0.086)$  & $0.389 (0.117)$  & $\underline{\bm{0.079 (0.006)}}$& $0.341 (0.100)$  & $0.684 (0.242)$  & $0.613 (0.055)$  & $2.790 (0.822)$  & $0.346 (0.102)$  & $0.250 (0.107)$  & $0.316 (0.095)$  & $0.378 (0.119)$  & $0.358 (0.150)$  \\ 
qsar             & $0.042 (0.001)$  & $0.048 (0.004)$  & $\underline{\bm{0.014 (0.001)}}$& $0.026 (0.003)$  & $0.060 (0.008)$  & $0.187 (0.072)$  & $6.996 (2.338)$  & $0.048 (0.003)$  & $0.113 (0.027)$  & $0.060 (0.006)$  & $106.536 (23.668)$& $0.112 (0.018)$  \\ 
seeds            & $1.058 (0.083)$  & $0.414 (0.026)$  & $0.342 (0.058)$  & $\bm{0.232 (0.096)}$& $\underline{\bm{0.206 (0.060)}}$& $0.652 (0.175)$  & $5.342 (1.428)$  & $0.274 (0.105)$  & $0.345 (0.106)$  & $0.372 (0.104)$  & $0.380 (0.127)$  & $0.360 (0.070)$  \\ 
wine             & $0.189 (0.002)$  & $0.178 (0.030)$  & $\underline{\bm{0.071 (0.017)}}$& $0.157 (0.030)$  & $0.256 (0.066)$  & $0.293 (0.026)$  & $1.080 (0.184)$  & $0.134 (0.016)$  & $0.120 (0.021)$  & $0.144 (0.013)$  & $0.227 (0.022)$  & $0.224 (0.013)$  \\ 
wine (red)       & $0.204 (0.005)$  & $0.307 (0.033)$  & $0.177 (0.003)$  & $\underline{\bm{0.037 (0.002)}}$& $0.368 (0.023)$  & $0.671 (0.109)$  & $7.492 (1.321)$  & $0.149 (0.005)$  & $0.227 (0.040)$  & $0.166 (0.011)$  & $2.293 (0.641)$  & $0.490 (0.143)$  \\ 
wine (white)     & $0.107 (0.003)$  & $0.240 (0.004)$  & $0.096 (0.003)$  & $\underline{\bm{0.012 (0.002)}}$& $0.121 (0.010)$  & $0.247 (0.035)$  & $4.423 (0.246)$  & $0.019 (0.001)$  & $0.101 (0.040)$  & $0.065 (0.019)$  & $1.250 (0.185)$  & $0.301 (0.029)$  \\ 
yacht            & $0.378 (0.054)$  & $0.560 (0.095)$  & $0.422 (0.052)$  & $\underline{\bm{0.171 (0.055)}}$& $0.447 (0.070)$  & $1.194 (0.363)$  & $4.126 (0.565)$  & $0.272 (0.058)$  & $0.395 (0.079)$  & $0.278 (0.054)$  & $0.294 (0.056)$  & $0.300 (0.116)$  \\ 
yeast            & $0.625 (0.007)$  & $0.615 (0.070)$  & $0.553 (0.006)$  & $\bm{0.213 (0.035)}$& $0.422 (0.071)$  & $1.018 (0.667)$  & $12.825 (3.914)$ & $0.972 (0.520)$  & $0.314 (0.092)$  & $0.278 (0.095)$  & $0.791 (0.203)$  & $\underline{\bm{0.201 (0.013)}}$\\ 
\bottomrule
\end{tabular}


==> figures/uci/umis75_laplacianmmd_raw_table.tex <==
\begin{tabular}{@{}lcccccccccccc@{}}\toprule
                 & Mean             & OT imputer       & SoftImpute       & MICE             & MissForest       & ForestDiffusion  & GAIN             & HyperImpute      & CSDI             & CFMI (ours)      & CSDI (short)     & CFMI (ours, short)\\\midrule 
airfoil          & $16.771 (0.140)$ & $13.523 (0.413)$ & $16.190 (0.436)$ & $4.579 (0.139)$  & $2.209 (0.238)$  & $4.332 (1.503)$  & $14.622 (0.703)$ & $5.911 (0.172)$  & $\bm{1.004 (0.099)}$& $\underline{\bm{0.955 (0.216)}}$& $1.657 (0.017)$  & $1.287 (0.219)$  \\ 
banknote         & $18.224 (0.323)$ & $3.630 (0.277)$  & $13.916 (0.816)$ & $1.395 (0.028)$  & $1.423 (0.112)$  & $2.946 (1.002)$  & $18.326 (3.290)$ & $3.997 (0.307)$  & $0.910 (0.079)$  & $\underline{\bm{0.778 (0.053)}}$& $1.262 (0.172)$  & $0.879 (0.040)$  \\ 
blood            & $23.310 (0.261)$ & $4.875 (0.563)$  & $15.893 (0.841)$ & $\bm{2.490 (0.238)}$& $4.819 (0.349)$  & $11.409 (5.023)$ & $20.851 (5.092)$ & $7.399 (0.084)$  & $3.760 (0.405)$  & $3.016 (0.703)$  & $\bm{2.646 (0.374)}$& $\underline{\bm{2.305 (0.497)}}$\\ 
cancer           & $8.490 (0.091)$  & $1.311 (0.042)$  & $2.326 (0.054)$  & $\underline{\bm{0.431 (0.009)}}$& $0.691 (0.032)$  & $1.844 (0.088)$  & $5.140 (1.013)$  & $1.357 (0.072)$  & $1.743 (0.050)$  & $1.937 (0.034)$  & $49.929 (2.173)$ & $1.297 (0.143)$  \\ 
california       & $18.940 (0.099)$ & $13.778 (0.098)$ & $15.714 (0.352)$ & $1.378 (0.030)$  & $1.642 (0.115)$  & $1.669 (0.072)$  & $57.738 (12.064)$& $1.019 (0.131)$  & $\underline{\bm{0.160 (0.017)}}$& $\bm{0.165 (0.011)}$& $1.528 (0.009)$  & $0.517 (0.020)$  \\ 
climate          & $7.902 (0.028)$  & $3.072 (0.119)$  & $7.182 (0.014)$  & $\underline{\bm{0.422 (0.043)}}$& $1.971 (0.063)$  & $4.594 (0.306)$  & $12.668 (0.290)$ & $3.491 (0.078)$  & $3.270 (0.167)$  & $4.424 (0.085)$  & $4.075 (0.694)$  & $0.984 (0.028)$  \\ 
concrete         & $14.355 (0.130)$ & $11.593 (0.034)$ & $13.414 (0.322)$ & $\underline{\bm{1.356 (0.046)}}$& $2.940 (0.369)$  & $3.889 (0.359)$  & $13.173 (0.475)$ & $5.336 (0.079)$  & $2.636 (0.235)$  & $2.346 (0.271)$  & $1.836 (0.186)$  & $1.631 (0.138)$  \\ 
slump            & $15.115 (0.579)$ & $11.449 (0.544)$ & $13.845 (0.517)$ & $\underline{\bm{3.930 (0.131)}}$& $10.494 (0.690)$ & $11.175 (1.009)$ & $11.840 (0.794)$ & $10.266 (0.524)$ & $7.128 (0.573)$  & $7.195 (0.447)$  & $6.308 (0.461)$  & $5.087 (0.425)$  \\ 
sonar            & $5.000 (0.061)$  & $1.803 (0.076)$  & $2.582 (0.133)$  & $\underline{\bm{0.763 (0.008)}}$& $1.190 (0.019)$  & $2.498 (0.150)$  & $14.779 (0.360)$ & $1.855 (0.045)$  & $2.279 (0.100)$  & $2.580 (0.121)$  & $105.276 (13.317)$& $0.876 (0.030)$  \\ 
vowel            & $11.939 (0.063)$ & $3.971 (0.123)$  & $10.589 (0.125)$ & $\underline{\bm{0.781 (0.042)}}$& $2.153 (0.247)$  & $1.423 (0.107)$  & $24.839 (3.055)$ & $3.579 (0.102)$  & $2.047 (0.125)$  & $2.033 (0.252)$  & $1.054 (0.047)$  & $\bm{0.815 (0.059)}$\\ 
ecoli            & $20.304 (0.194)$ & $5.232 (0.498)$  & $16.766 (0.553)$ & $3.880 (0.195)$  & $3.745 (0.301)$  & $4.070 (0.098)$  & $37.071 (1.352)$ & $6.026 (0.546)$  & $4.307 (1.244)$  & $4.013 (0.744)$  & $3.753 (1.186)$  & $\underline{\bm{3.055 (0.682)}}$\\ 
glass            & $16.647 (0.984)$ & $6.207 (0.397)$  & $12.768 (0.967)$ & $5.806 (0.224)$  & $5.240 (0.206)$  & $6.130 (1.028)$  & $41.962 (2.985)$ & $5.842 (0.701)$  & $5.360 (0.847)$  & $5.762 (0.710)$  & $\bm{4.188 (0.737)}$& $\underline{\bm{3.873 (0.609)}}$\\ 
ionosphere       & $6.012 (0.058)$  & $1.026 (0.065)$  & $2.720 (0.316)$  & $1.277 (0.018)$  & $\underline{\bm{0.803 (0.049)}}$& $2.299 (0.180)$  & $7.069 (0.599)$  & $1.336 (0.047)$  & $1.546 (0.096)$  & $1.890 (0.192)$  & $31.921 (2.971)$ & $1.055 (0.009)$  \\ 
iris             & $27.043 (0.520)$ & $7.185 (1.251)$  & $12.082 (1.935)$ & $\underline{\bm{3.930 (0.218)}}$& $5.556 (0.763)$  & $4.704 (0.767)$  & $29.275 (2.758)$ & $\bm{4.106 (0.339)}$& $7.946 (0.799)$  & $6.928 (0.501)$  & $5.682 (1.178)$  & $4.563 (0.415)$  \\ 
libras           & $3.929 (0.044)$  & $0.840 (0.004)$  & $0.917 (0.269)$  & $\underline{\bm{0.093 (0.002)}}$& $0.107 (0.003)$  & ---              & $10.750 (0.151)$ & $0.352 (0.003)$  & $0.535 (0.032)$  & $0.673 (0.051)$  & $276.647 (14.145)$& $0.574 (0.006)$  \\ 
parkinsons       & $12.287 (0.009)$ & $3.617 (0.124)$  & $4.747 (0.151)$  & $\underline{\bm{1.688 (0.133)}}$& $2.705 (0.378)$  & $4.686 (0.113)$  & $21.710 (1.251)$ & $3.115 (0.068)$  & $4.411 (0.197)$  & $6.112 (0.215)$  & $10.672 (2.381)$ & $2.219 (0.174)$  \\ 
planning         & $12.328 (0.391)$ & $5.940 (0.594)$  & $8.282 (0.484)$  & $\underline{\bm{2.618 (0.421)}}$& $5.004 (0.974)$  & $5.347 (0.365)$  & $12.618 (2.842)$ & $5.512 (0.528)$  & $5.780 (0.607)$  & $6.480 (0.313)$  & $3.177 (0.498)$  & $3.437 (0.456)$  \\ 
qsar             & $6.462 (0.080)$  & $2.064 (0.081)$  & $3.548 (0.114)$  & $0.872 (0.085)$  & $\underline{\bm{0.744 (0.039)}}$& $1.720 (0.429)$  & $31.922 (5.417)$ & $1.525 (0.037)$  & $1.064 (0.256)$  & $0.901 (0.094)$  & $146.750 (21.593)$& $1.421 (0.137)$  \\ 
seeds            & $21.949 (0.442)$ & $4.315 (0.155)$  & $7.375 (0.703)$  & $\underline{\bm{1.549 (0.214)}}$& $2.696 (0.181)$  & $4.054 (0.661)$  & $18.735 (2.692)$ & $3.705 (0.415)$  & $4.610 (0.594)$  & $4.122 (0.543)$  & $3.201 (0.277)$  & $2.527 (0.195)$  \\ 
wine             & $11.679 (0.349)$ & $3.748 (0.423)$  & $7.278 (0.650)$  & $\underline{\bm{1.708 (0.148)}}$& $3.205 (0.265)$  & $2.683 (0.209)$  & $7.432 (0.745)$  & $3.450 (0.403)$  & $4.842 (0.815)$  & $4.875 (0.543)$  & $3.385 (0.437)$  & $2.588 (0.334)$  \\ 
wine (red)       & $13.067 (0.109)$ & $5.680 (0.249)$  & $11.434 (0.205)$ & $\underline{\bm{0.992 (0.055)}}$& $2.045 (0.089)$  & $5.601 (0.346)$  & $27.749 (2.250)$ & $4.025 (0.033)$  & $1.360 (0.107)$  & $1.246 (0.033)$  & $3.114 (0.668)$  & $1.491 (0.235)$  \\ 
wine (white)     & $12.137 (0.060)$ & $8.157 (0.144)$  & $10.224 (0.236)$ & $\underline{\bm{0.335 (0.015)}}$& $1.155 (0.043)$  & $3.392 (0.183)$  & $23.487 (0.250)$ & $0.545 (0.012)$  & $0.484 (0.118)$  & $0.357 (0.062)$  & $2.446 (0.333)$  & $1.039 (0.151)$  \\ 
yacht            & $16.821 (0.761)$ & $12.455 (0.853)$ & $14.514 (1.079)$ & $\underline{\bm{2.076 (0.177)}}$& $3.943 (0.085)$  & $6.908 (1.615)$  & $18.446 (1.402)$ & $6.723 (0.448)$  & $4.844 (0.320)$  & $4.735 (0.366)$  & $3.544 (0.041)$  & $2.716 (0.233)$  \\ 
yeast            & $17.631 (0.228)$ & $6.364 (0.146)$  & $16.817 (0.116)$ & $2.974 (0.815)$  & $3.640 (0.101)$  & $2.138 (0.543)$  & $37.438 (7.716)$ & $7.400 (0.443)$  & $1.628 (0.264)$  & $1.334 (0.161)$  & $1.085 (0.177)$  & $\underline{\bm{0.674 (0.040)}}$\\ 
\bottomrule
\end{tabular}


==> figures/uci/umis75_regcrps_raw_table.tex <==
\begin{tabular}{@{}lcccccccccccc@{}}\toprule
                 & Mean             & OT imputer       & SoftImpute       & MICE             & MissForest       & ForestDiffusion  & GAIN             & HyperImpute      & CSDI             & CFMI (ours)      & CSDI (short)     & CFMI (ours, short)\\\midrule 
airfoil          & $3.616 (0.041)$  & $2.877 (0.030)$  & $3.445 (0.086)$  & $2.966 (0.016)$  & $2.206 (0.042)$  & $2.440 (0.082)$  & $2.956 (0.013)$  & $2.770 (0.033)$  & $2.318 (0.059)$  & $\underline{\bm{2.070 (0.050)}}$& $2.589 (0.072)$  & $2.574 (0.054)$  \\ 
banknote         & $1.918 (0.010)$  & $0.673 (0.017)$  & $1.485 (0.030)$  & $\underline{\bm{0.562 (0.019)}}$& $0.673 (0.027)$  & $0.742 (0.013)$  & $1.187 (0.101)$  & $0.921 (0.017)$  & $0.635 (0.031)$  & $0.629 (0.036)$  & $0.765 (0.053)$  & $0.701 (0.032)$  \\ 
blood            & $0.328 (0.003)$  & $0.261 (0.002)$  & $0.294 (0.003)$  & $\underline{\bm{0.243 (0.004)}}$& $0.302 (0.023)$  & $0.277 (0.017)$  & $0.253 (0.008)$  & $0.260 (0.008)$  & $0.253 (0.002)$  & $0.259 (0.003)$  & $0.270 (0.019)$  & $\bm{0.245 (0.006)}$\\ 
cancer           & $3.003 (0.025)$  & $0.953 (0.008)$  & $1.091 (0.013)$  & $\underline{\bm{0.741 (0.008)}}$& $0.861 (0.009)$  & $1.162 (0.009)$  & $1.168 (0.002)$  & $0.957 (0.014)$  & $1.188 (0.064)$  & $1.057 (0.007)$  & $1.734 (0.259)$  & $1.049 (0.058)$  \\ 
california       & $0.717 (0.002)$  & $0.522 (0.004)$  & $0.537 (0.003)$  & $0.317 (0.001)$  & $0.297 (0.002)$  & $0.341 (0.008)$  & $0.619 (0.054)$  & $\underline{\bm{0.285 (0.003)}}$& $0.306 (0.001)$  & $0.299 (0.003)$  & $0.650 (0.047)$  & $0.339 (0.003)$  \\ 
climate          & $1.041 (0.012)$  & $0.971 (0.007)$  & $1.026 (0.015)$  & $0.865 (0.016)$  & $0.952 (0.022)$  & $\underline{\bm{0.809 (0.017)}}$& $0.873 (0.019)$  & $0.985 (0.022)$  & $0.906 (0.019)$  & $0.870 (0.010)$  & $1.036 (0.031)$  & $0.877 (0.006)$  \\ 
concrete         & $8.173 (0.110)$  & $6.472 (0.059)$  & $7.296 (0.085)$  & $\bm{5.175 (0.113)}$& $5.502 (0.165)$  & $5.392 (0.255)$  & $6.098 (0.106)$  & $6.106 (0.340)$  & $\bm{5.274 (0.154)}$& $\underline{\bm{5.130 (0.182)}}$& $\bm{5.187 (0.146)}$& $\bm{5.177 (0.049)}$\\ 
slump            & $3.381 (0.278)$  & $2.911 (0.189)$  & $2.897 (0.198)$  & $2.814 (0.290)$  & $2.845 (0.229)$  & $2.926 (0.101)$  & $3.061 (0.507)$  & $2.962 (0.156)$  & $2.796 (0.056)$  & $\underline{\bm{2.696 (0.033)}}$& $\bm{2.721 (0.199)}$& $\bm{2.716 (0.143)}$\\ 
sonar            & $1.645 (0.031)$  & $1.170 (0.020)$  & $1.245 (0.025)$  & $\underline{\bm{0.991 (0.060)}}$& $1.124 (0.027)$  & $1.068 (0.020)$  & $1.604 (0.061)$  & $1.228 (0.031)$  & $1.151 (0.072)$  & $1.124 (0.047)$  & $4.121 (0.512)$  & $1.092 (0.020)$  \\ 
vowel            & $3.622 (0.011)$  & $2.125 (0.024)$  & $3.281 (0.015)$  & $2.404 (0.022)$  & $1.957 (0.071)$  & $\bm{1.850 (0.057)}$& $2.715 (0.077)$  & $2.466 (0.038)$  & $1.984 (0.043)$  & $\underline{\bm{1.847 (0.040)}}$& $2.152 (0.043)$  & $1.931 (0.029)$  \\ 
ecoli            & $2.137 (0.060)$  & $1.237 (0.047)$  & $1.918 (0.033)$  & $1.232 (0.024)$  & $1.174 (0.061)$  & $2.593 (0.059)$  & $1.457 (0.050)$  & $1.204 (0.050)$  & $1.177 (0.053)$  & $1.165 (0.038)$  & $1.166 (0.059)$  & $\underline{\bm{1.107 (0.052)}}$\\ 
glass            & $1.633 (0.009)$  & $1.215 (0.032)$  & $1.482 (0.038)$  & $1.122 (0.021)$  & $1.140 (0.058)$  & $2.195 (0.870)$  & $1.564 (0.081)$  & $1.106 (0.060)$  & $1.097 (0.006)$  & $1.086 (0.019)$  & $\bm{1.067 (0.011)}$& $\underline{\bm{1.061 (0.023)}}$\\ 
ionosphere       & $1.297 (0.028)$  & $\underline{\bm{0.812 (0.058)}}$& $1.074 (0.021)$  & $0.924 (0.022)$  & $\bm{0.856 (0.066)}$& $0.884 (0.101)$  & $1.208 (0.017)$  & $0.914 (0.042)$  & $\bm{0.849 (0.026)}$& $\bm{0.843 (0.023)}$& $2.476 (0.319)$  & $\bm{0.853 (0.049)}$\\ 
iris             & $2.358 (0.052)$  & $0.877 (0.077)$  & $1.300 (0.119)$  & $\bm{0.619 (0.012)}$& $0.712 (0.032)$  & $\underline{\bm{0.584 (0.037)}}$& $0.896 (0.078)$  & $0.695 (0.057)$  & $0.910 (0.054)$  & $0.817 (0.051)$  & $0.743 (0.048)$  & $0.683 (0.055)$  \\ 
libras           & $5.836 (0.016)$  & $2.705 (0.048)$  & $2.279 (0.226)$  & $\underline{\bm{1.053 (0.048)}}$& $1.299 (0.049)$  & ---              & $3.934 (0.027)$  & $2.166 (0.046)$  & $2.542 (0.039)$  & $2.503 (0.146)$  & $91.685 (10.103)$& $1.717 (0.023)$  \\ 
parkinsons       & $0.892 (0.001)$  & $0.529 (0.010)$  & $0.544 (0.004)$  & $\underline{\bm{0.437 (0.003)}}$& $0.533 (0.006)$  & $0.600 (0.030)$  & $0.736 (0.007)$  & $0.544 (0.011)$  & $0.517 (0.022)$  & $0.564 (0.026)$  & $0.737 (0.050)$  & $0.466 (0.028)$  \\ 
planning         & $0.149 (0.008)$  & $0.125 (0.010)$  & $\underline{\bm{0.102 (0.008)}}$& $0.139 (0.011)$  & $\bm{0.106 (0.005)}$& $0.143 (0.009)$  & $0.184 (0.022)$  & $0.125 (0.024)$  & $0.121 (0.002)$  & $0.120 (0.010)$  & $0.135 (0.004)$  & $0.130 (0.002)$  \\ 
qsar             & $1.365 (0.008)$  & $0.856 (0.025)$  & $0.926 (0.027)$  & $0.802 (0.006)$  & $0.806 (0.039)$  & $0.944 (0.010)$  & $1.350 (0.136)$  & $0.849 (0.011)$  & $0.875 (0.068)$  & $\underline{\bm{0.753 (0.030)}}$& $7.783 (1.713)$  & $0.886 (0.027)$  \\ 
seeds            & $2.655 (0.071)$  & $0.848 (0.026)$  & $1.276 (0.047)$  & $0.810 (0.033)$  & $\bm{0.778 (0.022)}$& $0.910 (0.041)$  & $1.272 (0.111)$  & $0.871 (0.044)$  & $0.987 (0.094)$  & $0.906 (0.064)$  & $0.845 (0.031)$  & $\underline{\bm{0.757 (0.027)}}$\\ 
wine             & $2.960 (0.036)$  & $1.269 (0.018)$  & $2.132 (0.065)$  & $1.408 (0.051)$  & $1.319 (0.077)$  & $\underline{\bm{0.964 (0.020)}}$& $1.928 (0.075)$  & $1.326 (0.066)$  & $1.483 (0.136)$  & $1.428 (0.105)$  & $1.421 (0.038)$  & $1.286 (0.072)$  \\ 
wine (red)       & $0.322 (0.005)$  & $0.238 (0.009)$  & $0.302 (0.004)$  & $\bm{0.218 (0.006)}$& $0.246 (0.010)$  & $0.239 (0.009)$  & $0.268 (0.006)$  & $0.248 (0.007)$  & $\bm{0.219 (0.004)}$& $\underline{\bm{0.215 (0.006)}}$& $0.290 (0.013)$  & $\bm{0.216 (0.006)}$\\ 
wine (white)     & $0.357 (0.004)$  & $0.255 (0.004)$  & $0.297 (0.002)$  & $\bm{0.221 (0.001)}$& $0.231 (0.001)$  & $0.242 (0.004)$  & $0.277 (0.010)$  & $0.223 (0.002)$  & $\underline{\bm{0.220 (0.003)}}$& $0.225 (0.004)$  & $0.314 (0.003)$  & $0.241 (0.003)$  \\ 
yacht            & $7.952 (0.153)$  & $3.447 (0.364)$  & $5.285 (0.205)$  & $3.920 (0.088)$  & $\underline{\bm{0.951 (0.115)}}$& $4.276 (0.331)$  & $2.636 (0.169)$  & $3.300 (0.286)$  & $1.701 (0.158)$  & $1.569 (0.150)$  & $1.459 (0.067)$  & $1.885 (0.125)$  \\ 
yeast            & $1.494 (0.011)$  & $1.234 (0.002)$  & $1.427 (0.011)$  & $1.210 (0.009)$  & $1.224 (0.026)$  & $1.212 (0.045)$  & $1.281 (0.018)$  & $1.299 (0.017)$  & $1.097 (0.010)$  & $1.097 (0.011)$  & $1.570 (0.072)$  & $\underline{\bm{1.088 (0.007)}}$\\ 
\bottomrule
\end{tabular}


==> figures/uci/umis75_regparamaw_raw_table.tex <==
\begin{tabular}{@{}lcccccccccccc@{}}\toprule
                 & Mean             & OT imputer       & SoftImpute       & MICE             & MissForest       & ForestDiffusion  & GAIN             & HyperImpute      & CSDI             & CFMI (ours)      & CSDI (short)     & CFMI (ours, short)\\\midrule 
airfoil          & $1.292 (0.012)$  & $0.914 (0.036)$  & $1.351 (0.031)$  & $\underline{\bm{0.626 (0.004)}}$& $0.880 (0.027)$  & $1.048 (0.007)$  & $1.525 (0.076)$  & $1.343 (0.023)$  & $0.989 (0.009)$  & $0.853 (0.023)$  & $0.935 (0.035)$  & $0.861 (0.067)$  \\ 
banknote         & ---              & ---              & ---              & ---              & ---              & ---              & ---              & ---              & ---              & ---              & ---              & ---              \\ 
blood            & ---              & ---              & ---              & ---              & ---              & ---              & ---              & ---              & ---              & ---              & ---              & ---              \\ 
cancer           & ---              & ---              & ---              & ---              & ---              & ---              & ---              & ---              & ---              & ---              & ---              & ---              \\ 
california       & $0.098 (0.002)$  & $0.084 (0.001)$  & $0.113 (0.003)$  & $0.054 (0.002)$  & $0.055 (0.001)$  & $0.049 (0.001)$  & $0.069 (0.003)$  & $0.068 (0.004)$  & $0.044 (0.005)$  & $0.051 (0.001)$  & $\underline{\bm{0.012 (0.001)}}$& $0.040 (0.000)$  \\ 
climate          & ---              & ---              & ---              & ---              & ---              & ---              & ---              & ---              & ---              & ---              & ---              & ---              \\ 
concrete         & $3.792 (0.032)$  & $2.809 (0.037)$  & $4.133 (0.098)$  & $\underline{\bm{1.961 (0.071)}}$& $3.785 (0.276)$  & $2.743 (0.139)$  & $3.990 (0.358)$  & $4.194 (0.239)$  & $2.519 (0.032)$  & $2.391 (0.069)$  & $2.269 (0.055)$  & $2.098 (0.086)$  \\ 
slump            & $7.047 (0.181)$  & $4.827 (0.480)$  & $6.954 (0.367)$  & $\underline{\bm{3.643 (0.146)}}$& $9.358 (0.687)$  & $5.166 (0.342)$  & $4.203 (0.257)$  & $8.630 (0.714)$  & $5.261 (0.215)$  & $4.929 (0.487)$  & $4.955 (0.545)$  & $4.521 (0.398)$  \\ 
sonar            & ---              & ---              & ---              & ---              & ---              & ---              & ---              & ---              & ---              & ---              & ---              & ---              \\ 
vowel            & ---              & ---              & ---              & ---              & ---              & ---              & ---              & ---              & ---              & ---              & ---              & ---              \\ 
ecoli            & ---              & ---              & ---              & ---              & ---              & ---              & ---              & ---              & ---              & ---              & ---              & ---              \\ 
glass            & ---              & ---              & ---              & ---              & ---              & ---              & ---              & ---              & ---              & ---              & ---              & ---              \\ 
ionosphere       & ---              & ---              & ---              & ---              & ---              & ---              & ---              & ---              & ---              & ---              & ---              & ---              \\ 
iris             & ---              & ---              & ---              & ---              & ---              & ---              & ---              & ---              & ---              & ---              & ---              & ---              \\ 
libras           & ---              & ---              & ---              & ---              & ---              & ---              & ---              & ---              & ---              & ---              & ---              & ---              \\ 
parkinsons       & ---              & ---              & ---              & ---              & ---              & ---              & ---              & ---              & ---              & ---              & ---              & ---              \\ 
planning         & ---              & ---              & ---              & ---              & ---              & ---              & ---              & ---              & ---              & ---              & ---              & ---              \\ 
qsar             & ---              & ---              & ---              & ---              & ---              & ---              & ---              & ---              & ---              & ---              & ---              & ---              \\ 
seeds            & ---              & ---              & ---              & ---              & ---              & ---              & ---              & ---              & ---              & ---              & ---              & ---              \\ 
wine             & ---              & ---              & ---              & ---              & ---              & ---              & ---              & ---              & ---              & ---              & ---              & ---              \\ 
wine (red)       & $0.148 (0.002)$  & $0.141 (0.003)$  & $0.179 (0.003)$  & $0.080 (0.001)$  & $0.153 (0.005)$  & $0.112 (0.005)$  & $0.158 (0.004)$  & $0.159 (0.007)$  & $0.091 (0.003)$  & $0.091 (0.003)$  & $\underline{\bm{0.036 (0.002)}}$& $0.078 (0.002)$  \\ 
wine (white)     & $0.095 (0.001)$  & $0.095 (0.001)$  & $0.122 (0.003)$  & $0.063 (0.001)$  & $0.120 (0.003)$  & $0.074 (0.002)$  & $0.107 (0.001)$  & $0.171 (0.017)$  & $0.059 (0.001)$  & $0.058 (0.001)$  & $\underline{\bm{0.023 (0.000)}}$& $0.052 (0.001)$  \\ 
yacht            & $6.241 (0.048)$  & $3.521 (0.103)$  & $4.446 (0.275)$  & $\underline{\bm{2.243 (0.109)}}$& $4.114 (0.234)$  & $3.314 (0.149)$  & $3.363 (0.122)$  & $5.366 (0.361)$  & $3.183 (0.059)$  & $3.160 (0.186)$  & $3.025 (0.171)$  & $2.813 (0.181)$  \\ 
yeast            & ---              & ---              & ---              & ---              & ---              & ---              & ---              & ---              & ---              & ---              & ---              & ---              \\ 
\bottomrule
\end{tabular}


==> figures/uci/umis75_regparamcr_raw_table.tex <==
\begin{tabular}{@{}lcccccccccccc@{}}\toprule
                 & Mean             & OT imputer       & SoftImpute       & MICE             & MissForest       & ForestDiffusion  & GAIN             & HyperImpute      & CSDI             & CFMI (ours)      & CSDI (short)     & CFMI (ours, short)\\\midrule 
airfoil          & $\bm{0.500 (0.000)}$& $0.689 (0.056)$  & $\underline{\bm{0.478 (0.154)}}$& $0.822 (0.011)$  & $0.633 (0.051)$  & $\bm{0.567 (0.120)}$& $0.722 (0.080)$  & $\bm{0.500 (0.107)}$& $\bm{0.567 (0.088)}$& $\bm{0.589 (0.211)}$& $0.722 (0.029)$  & $0.844 (0.048)$  \\ 
banknote         & ---              & ---              & ---              & ---              & ---              & ---              & ---              & ---              & ---              & ---              & ---              & ---              \\ 
blood            & ---              & ---              & ---              & ---              & ---              & ---              & ---              & ---              & ---              & ---              & ---              & ---              \\ 
cancer           & ---              & ---              & ---              & ---              & ---              & ---              & ---              & ---              & ---              & ---              & ---              & ---              \\ 
california       & $\underline{\bm{0.778 (0.064)}}$& $0.904 (0.015)$  & $0.926 (0.037)$  & $0.852 (0.032)$  & $0.941 (0.020)$  & $0.926 (0.037)$  & $0.926 (0.020)$  & $0.970 (0.007)$  & $0.904 (0.039)$  & $0.844 (0.034)$  & $0.859 (0.020)$  & $0.881 (0.037)$  \\ 
climate          & ---              & ---              & ---              & ---              & ---              & ---              & ---              & ---              & ---              & ---              & ---              & ---              \\ 
concrete         & $0.833 (0.042)$  & $0.792 (0.042)$  & $0.683 (0.088)$  & $0.792 (0.055)$  & $\bm{0.650 (0.058)}$& $0.917 (0.017)$  & $0.750 (0.126)$  & $\underline{\bm{0.600 (0.076)}}$& $0.833 (0.058)$  & $0.783 (0.102)$  & $0.758 (0.036)$  & $0.792 (0.030)$  \\ 
slump            & $\underline{\bm{0.042 (0.042)}}$& $0.400 (0.063)$  & $0.358 (0.079)$  & $0.325 (0.101)$  & $0.375 (0.080)$  & $0.275 (0.104)$  & $0.567 (0.073)$  & $0.358 (0.058)$  & $0.425 (0.170)$  & $0.392 (0.071)$  & $0.425 (0.138)$  & $0.475 (0.088)$  \\ 
sonar            & ---              & ---              & ---              & ---              & ---              & ---              & ---              & ---              & ---              & ---              & ---              & ---              \\ 
vowel            & ---              & ---              & ---              & ---              & ---              & ---              & ---              & ---              & ---              & ---              & ---              & ---              \\ 
ecoli            & ---              & ---              & ---              & ---              & ---              & ---              & ---              & ---              & ---              & ---              & ---              & ---              \\ 
glass            & ---              & ---              & ---              & ---              & ---              & ---              & ---              & ---              & ---              & ---              & ---              & ---              \\ 
ionosphere       & ---              & ---              & ---              & ---              & ---              & ---              & ---              & ---              & ---              & ---              & ---              & ---              \\ 
iris             & ---              & ---              & ---              & ---              & ---              & ---              & ---              & ---              & ---              & ---              & ---              & ---              \\ 
libras           & ---              & ---              & ---              & ---              & ---              & ---              & ---              & ---              & ---              & ---              & ---              & ---              \\ 
parkinsons       & ---              & ---              & ---              & ---              & ---              & ---              & ---              & ---              & ---              & ---              & ---              & ---              \\ 
planning         & ---              & ---              & ---              & ---              & ---              & ---              & ---              & ---              & ---              & ---              & ---              & ---              \\ 
qsar             & ---              & ---              & ---              & ---              & ---              & ---              & ---              & ---              & ---              & ---              & ---              & ---              \\ 
seeds            & ---              & ---              & ---              & ---              & ---              & ---              & ---              & ---              & ---              & ---              & ---              & ---              \\ 
wine             & ---              & ---              & ---              & ---              & ---              & ---              & ---              & ---              & ---              & ---              & ---              & ---              \\ 
wine (red)       & $\bm{0.303 (0.030)}$& $0.673 (0.028)$  & $\underline{\bm{0.255 (0.056)}}$& $0.455 (0.073)$  & $0.430 (0.026)$  & $0.467 (0.070)$  & $0.764 (0.031)$  & $\bm{0.255 (0.092)}$& $0.624 (0.024)$  & $0.552 (0.054)$  & $0.800 (0.028)$  & $0.485 (0.053)$  \\ 
wine (white)     & $\underline{\bm{0.528 (0.028)}}$& $0.683 (0.051)$  & $0.561 (0.096)$  & $0.717 (0.042)$  & $0.617 (0.054)$  & $0.850 (0.029)$  & $0.783 (0.029)$  & $0.928 (0.031)$  & $0.722 (0.031)$  & $0.789 (0.091)$  & $0.833 (0.000)$  & $0.783 (0.092)$  \\ 
yacht            & $\underline{\bm{0.095 (0.095)}}$& $0.571 (0.099)$  & $0.552 (0.050)$  & $0.333 (0.126)$  & $\bm{0.152 (0.101)}$& $0.467 (0.117)$  & $0.543 (0.016)$  & $0.390 (0.159)$  & $0.486 (0.119)$  & $0.429 (0.218)$  & $0.486 (0.115)$  & $0.610 (0.156)$  \\ 
yeast            & ---              & ---              & ---              & ---              & ---              & ---              & ---              & ---              & ---              & ---              & ---              & ---              \\ 
\bottomrule
\end{tabular}


==> figures/uci/umis75_regpb_raw_table.tex <==
\begin{tabular}{@{}lcccccccccccc@{}}\toprule
                 & Mean             & OT imputer       & SoftImpute       & MICE             & MissForest       & ForestDiffusion  & GAIN             & HyperImpute      & CSDI             & CFMI (ours)      & CSDI (short)     & CFMI (ours, short)\\\midrule 
airfoil          & $30.916 (2.873)$ & $37.036 (4.657)$ & $28.294 (4.907)$ & $49.193 (0.312)$ & $\underline{\bm{16.371 (1.987)}}$& $30.887 (8.592)$ & $40.296 (13.014)$& $31.175 (6.761)$ & $23.317 (5.226)$ & $25.268 (7.701)$ & $40.258 (5.365)$ & $38.396 (3.663)$ \\ 
banknote         & ---              & ---              & ---              & ---              & ---              & ---              & ---              & ---              & ---              & ---              & ---              & ---              \\ 
blood            & ---              & ---              & ---              & ---              & ---              & ---              & ---              & ---              & ---              & ---              & ---              & ---              \\ 
cancer           & ---              & ---              & ---              & ---              & ---              & ---              & ---              & ---              & ---              & ---              & ---              & ---              \\ 
california       & $674.354 (254.270)$& $994.691 (379.388)$& $659.889 (30.226)$& $650.030 (173.367)$& $564.243 (176.231)$& $381.406 (75.526)$& $5371.358 (3421.220)$& $5999.860 (4875.670)$& $626.232 (306.192)$& $423.213 (108.353)$& $\underline{\bm{101.168 (21.362)}}$& $335.730 (79.650)$\\ 
climate          & ---              & ---              & ---              & ---              & ---              & ---              & ---              & ---              & ---              & ---              & ---              & ---              \\ 
concrete         & $\bm{275.736 (64.425)}$& $356.269 (96.549)$& $\bm{266.267 (35.671)}$& $\bm{296.744 (84.523)}$& $409.639 (234.340)$& $\bm{328.830 (78.522)}$& $602.158 (325.394)$& $403.673 (150.452)$& $449.981 (117.986)$& $381.937 (90.245)$& $\underline{\bm{262.211 (76.465)}}$& $\bm{298.210 (89.966)}$\\ 
slump            & $139.754 (23.056)$& $199.362 (33.550)$& $390.200 (86.410)$& $\underline{\bm{76.532 (13.378)}}$& $350.394 (37.257)$& $142.198 (11.597)$& $216.516 (53.702)$& $318.459 (82.535)$& $235.437 (73.063)$& $232.057 (73.652)$& $219.188 (79.416)$& $226.209 (52.651)$\\ 
sonar            & ---              & ---              & ---              & ---              & ---              & ---              & ---              & ---              & ---              & ---              & ---              & ---              \\ 
vowel            & ---              & ---              & ---              & ---              & ---              & ---              & ---              & ---              & ---              & ---              & ---              & ---              \\ 
ecoli            & ---              & ---              & ---              & ---              & ---              & ---              & ---              & ---              & ---              & ---              & ---              & ---              \\ 
glass            & ---              & ---              & ---              & ---              & ---              & ---              & ---              & ---              & ---              & ---              & ---              & ---              \\ 
ionosphere       & ---              & ---              & ---              & ---              & ---              & ---              & ---              & ---              & ---              & ---              & ---              & ---              \\ 
iris             & ---              & ---              & ---              & ---              & ---              & ---              & ---              & ---              & ---              & ---              & ---              & ---              \\ 
libras           & ---              & ---              & ---              & ---              & ---              & ---              & ---              & ---              & ---              & ---              & ---              & ---              \\ 
parkinsons       & ---              & ---              & ---              & ---              & ---              & ---              & ---              & ---              & ---              & ---              & ---              & ---              \\ 
planning         & ---              & ---              & ---              & ---              & ---              & ---              & ---              & ---              & ---              & ---              & ---              & ---              \\ 
qsar             & ---              & ---              & ---              & ---              & ---              & ---              & ---              & ---              & ---              & ---              & ---              & ---              \\ 
seeds            & ---              & ---              & ---              & ---              & ---              & ---              & ---              & ---              & ---              & ---              & ---              & ---              \\ 
wine             & ---              & ---              & ---              & ---              & ---              & ---              & ---              & ---              & ---              & ---              & ---              & ---              \\ 
wine (red)       & $248.858 (32.138)$& $298.209 (27.160)$& $203.154 (51.330)$& $124.053 (43.398)$& $131.231 (24.669)$& $176.373 (47.994)$& $479.186 (93.116)$& $167.319 (49.848)$& $266.174 (88.039)$& $248.902 (84.530)$& $\underline{\bm{104.401 (13.114)}}$& $217.148 (49.364)$\\ 
wine (white)     & $581.875 (69.429)$& $419.985 (57.398)$& $518.416 (20.856)$& $380.030 (63.350)$& $407.376 (90.624)$& $744.367 (167.116)$& $2034.211 (342.315)$& $5433.388 (2353.917)$& $456.634 (95.353)$& $471.801 (92.505)$& $\underline{\bm{155.494 (3.133)}}$& $396.736 (122.326)$\\ 
yacht            & $259.578 (50.103)$& $234.774 (48.184)$& $274.075 (80.997)$& $\underline{\bm{106.727 (32.515)}}$& $213.112 (121.591)$& $186.218 (11.032)$& $195.323 (78.984)$& $316.952 (62.806)$& $321.317 (101.557)$& $302.058 (88.222)$& $249.788 (93.300)$& $325.439 (72.934)$\\ 
yeast            & ---              & ---              & ---              & ---              & ---              & ---              & ---              & ---              & ---              & ---              & ---              & ---              \\ 
\bottomrule
\end{tabular}


==> figures/uci/umis75_rmse_raw_table.tex <==
\begin{tabular}{@{}lcccccccccccc@{}}\toprule
                 & Mean             & OT imputer       & SoftImpute       & MICE             & MissForest       & ForestDiffusion  & GAIN             & HyperImpute      & CSDI             & CFMI (ours)      & CSDI (short)     & CFMI (ours, short)\\\midrule 
airfoil          & $1.004 (0.005)$  & $\underline{\bm{0.957 (0.006)}}$& $0.985 (0.012)$  & $1.610 (0.006)$  & $1.000 (0.005)$  & $1.127 (0.011)$  & $1.049 (0.032)$  & $0.968 (0.005)$  & $1.159 (0.004)$  & $1.100 (0.011)$  & $1.264 (0.033)$  & $1.336 (0.027)$  \\ 
banknote         & $0.991 (0.006)$  & $\underline{\bm{0.733 (0.022)}}$& $0.841 (0.017)$  & $1.008 (0.010)$  & $0.812 (0.020)$  & $0.901 (0.023)$  & $1.090 (0.087)$  & $0.800 (0.018)$  & $0.832 (0.022)$  & $0.837 (0.013)$  & $1.005 (0.052)$  & $0.940 (0.012)$  \\ 
blood            & $1.015 (0.027)$  & $0.889 (0.030)$  & $\underline{\bm{0.836 (0.013)}}$& $1.079 (0.020)$  & $1.063 (0.057)$  & $1.236 (0.070)$  & $1.068 (0.031)$  & $\bm{0.843 (0.015)}$& $1.073 (0.078)$  & $1.000 (0.020)$  & $2.989 (0.715)$  & $1.092 (0.052)$  \\ 
cancer           & $1.006 (0.004)$  & $0.734 (0.008)$  & $\underline{\bm{0.647 (0.006)}}$& $0.833 (0.000)$  & $0.759 (0.003)$  & $0.925 (0.006)$  & $1.101 (0.032)$  & $0.696 (0.004)$  & $0.825 (0.013)$  & $0.764 (0.007)$  & $10.231 (0.562)$ & $1.024 (0.005)$  \\ 
california       & $1.063 (0.023)$  & $\bm{1.025 (0.024)}$& $\underline{\bm{1.004 (0.026)}}$& $1.237 (0.022)$  & $1.103 (0.023)$  & $1.211 (0.039)$  & $1.737 (0.211)$  & $1.131 (0.015)$  & $1.485 (0.115)$  & $1.218 (0.028)$  & $8.813 (1.050)$  & $1.322 (0.039)$  \\ 
climate          & $\underline{\bm{1.003 (0.001)}}$& $1.190 (0.001)$  & $1.016 (0.001)$  & $1.416 (0.001)$  & $1.319 (0.008)$  & $1.135 (0.003)$  & $1.211 (0.013)$  & $1.174 (0.002)$  & $1.146 (0.009)$  & $1.106 (0.002)$  & $3.144 (0.182)$  & $1.385 (0.008)$  \\ 
concrete         & $0.998 (0.004)$  & $0.983 (0.004)$  & $\underline{\bm{0.959 (0.013)}}$& $1.273 (0.007)$  & $1.079 (0.012)$  & $1.132 (0.005)$  & $1.117 (0.039)$  & $1.012 (0.015)$  & $1.092 (0.015)$  & $1.067 (0.008)$  & $1.203 (0.024)$  & $1.294 (0.033)$  \\ 
slump            & $0.997 (0.002)$  & $\bm{0.985 (0.004)}$& $\underline{\bm{0.983 (0.003)}}$& $1.396 (0.016)$  & $1.306 (0.008)$  & $1.247 (0.017)$  & $1.470 (0.016)$  & $1.137 (0.016)$  & $1.101 (0.023)$  & $1.099 (0.013)$  & $1.144 (0.015)$  & $1.176 (0.005)$  \\ 
sonar            & $1.008 (0.003)$  & $0.914 (0.008)$  & $\underline{\bm{0.849 (0.005)}}$& $1.164 (0.004)$  & $1.038 (0.010)$  & $1.148 (0.002)$  & $2.220 (0.028)$  & $0.875 (0.003)$  & $0.951 (0.007)$  & $0.948 (0.003)$  & $11.477 (1.305)$ & $1.128 (0.004)$  \\ 
vowel            & $1.004 (0.003)$  & $\underline{\bm{0.818 (0.008)}}$& $0.953 (0.007)$  & $1.287 (0.009)$  & $1.025 (0.017)$  & $1.069 (0.007)$  & $1.302 (0.035)$  & $0.950 (0.013)$  & $0.954 (0.007)$  & $0.930 (0.005)$  & $1.319 (0.070)$  & $1.142 (0.013)$  \\ 
ecoli            & $0.970 (0.046)$  & $0.940 (0.091)$  & $\bm{0.919 (0.043)}$& $1.289 (0.052)$  & $1.117 (0.108)$  & $7.372 (0.445)$  & $1.322 (0.016)$  & $0.977 (0.151)$  & $\bm{0.874 (0.055)}$& $\underline{\bm{0.858 (0.067)}}$& $1.813 (0.762)$  & $0.966 (0.044)$  \\ 
glass            & $1.024 (0.028)$  & $1.001 (0.009)$  & $\underline{\bm{0.952 (0.030)}}$& $1.289 (0.014)$  & $1.125 (0.042)$  & $5.949 (3.458)$  & $1.620 (0.081)$  & $0.988 (0.027)$  & $0.983 (0.034)$  & $\bm{0.958 (0.036)}$& $1.556 (0.169)$  & $1.093 (0.053)$  \\ 
ionosphere       & $1.001 (0.001)$  & $0.900 (0.006)$  & $0.882 (0.005)$  & $1.200 (0.012)$  & $1.030 (0.005)$  & $1.116 (0.025)$  & $1.556 (0.021)$  & $\underline{\bm{0.873 (0.001)}}$& $0.905 (0.007)$  & $0.879 (0.002)$  & $6.221 (0.572)$  & $1.095 (0.002)$  \\ 
iris             & $0.984 (0.012)$  & $0.654 (0.027)$  & $0.724 (0.044)$  & $0.872 (0.019)$  & $0.714 (0.036)$  & $0.706 (0.018)$  & $1.232 (0.035)$  & $\underline{\bm{0.626 (0.014)}}$& $0.682 (0.021)$  & $0.662 (0.013)$  & $0.684 (0.010)$  & $0.702 (0.002)$  \\ 
libras           & $1.013 (0.001)$  & $0.654 (0.001)$  & $0.487 (0.047)$  & $\bm{0.449 (0.002)}$& $\underline{\bm{0.443 (0.008)}}$& ---              & $2.220 (0.010)$  & $0.512 (0.007)$  & $0.900 (0.145)$  & $0.723 (0.013)$  & $33.842 (2.719)$ & $0.944 (0.004)$  \\ 
parkinsons       & $1.018 (0.005)$  & $0.771 (0.016)$  & $\underline{\bm{0.693 (0.011)}}$& $0.943 (0.027)$  & $0.828 (0.032)$  & $1.063 (0.003)$  & $1.824 (0.058)$  & $0.735 (0.020)$  & $0.851 (0.009)$  & $0.842 (0.005)$  & $6.300 (1.089)$  & $0.959 (0.016)$  \\ 
planning         & $1.019 (0.004)$  & $1.088 (0.021)$  & $\underline{\bm{0.918 (0.012)}}$& $1.363 (0.013)$  & $1.252 (0.039)$  & $1.213 (0.014)$  & $1.499 (0.038)$  & $1.099 (0.019)$  & $1.053 (0.022)$  & $1.053 (0.012)$  & $1.808 (0.007)$  & $1.182 (0.020)$  \\ 
qsar             & $0.999 (0.011)$  & $0.869 (0.013)$  & $\underline{\bm{0.847 (0.014)}}$& $1.162 (0.008)$  & $1.048 (0.007)$  & $1.233 (0.027)$  & $1.817 (0.147)$  & $0.940 (0.021)$  & $8.595 (7.209)$  & $0.967 (0.007)$  & $23.244 (2.478)$ & $1.249 (0.010)$  \\ 
seeds            & $1.005 (0.007)$  & $\underline{\bm{0.605 (0.006)}}$& $0.634 (0.011)$  & $0.792 (0.014)$  & $0.633 (0.009)$  & $0.740 (0.031)$  & $1.135 (0.077)$  & $\bm{0.609 (0.014)}$& $0.629 (0.029)$  & $0.626 (0.021)$  & $0.659 (0.020)$  & $0.705 (0.018)$  \\ 
wine             & $1.020 (0.005)$  & $0.869 (0.005)$  & $0.894 (0.007)$  & $1.200 (0.017)$  & $1.041 (0.017)$  & $0.984 (0.009)$  & $1.517 (0.021)$  & $0.892 (0.013)$  & $\bm{0.855 (0.012)}$& $\underline{\bm{0.852 (0.012)}}$& $1.008 (0.030)$  & $0.967 (0.007)$  \\ 
wine (red)       & $0.992 (0.003)$  & $0.956 (0.003)$  & $\underline{\bm{0.942 (0.003)}}$& $1.309 (0.007)$  & $1.175 (0.005)$  & $1.081 (0.018)$  & $1.326 (0.066)$  & $1.016 (0.005)$  & $1.184 (0.012)$  & $1.140 (0.004)$  & $6.180 (1.348)$  & $1.423 (0.028)$  \\ 
wine (white)     & $1.004 (0.003)$  & $\underline{\bm{0.939 (0.005)}}$& $\bm{0.942 (0.005)}$& $1.289 (0.002)$  & $1.167 (0.010)$  & $1.084 (0.006)$  & $1.242 (0.007)$  & $1.225 (0.005)$  & $1.401 (0.136)$  & $1.261 (0.011)$  & $5.008 (0.353)$  & $1.462 (0.024)$  \\ 
yacht            & $1.010 (0.011)$  & $\bm{0.963 (0.017)}$& $\underline{\bm{0.955 (0.018)}}$& $1.325 (0.006)$  & $1.088 (0.026)$  & $1.179 (0.048)$  & $1.147 (0.010)$  & $1.040 (0.012)$  & $1.038 (0.031)$  & $1.050 (0.016)$  & $1.070 (0.016)$  & $1.192 (0.023)$  \\ 
yeast            & $\bm{0.993 (0.025)}$& $\bm{1.002 (0.021)}$& $\underline{\bm{0.982 (0.024)}}$& $1.417 (0.006)$  & $1.282 (0.060)$  & $3.207 (0.678)$  & $1.354 (0.102)$  & $1.172 (0.112)$  & $1.169 (0.014)$  & $1.134 (0.029)$  & $8.580 (0.702)$  & $1.309 (0.054)$  \\ 
\bottomrule
\end{tabular}

